UNILoc: Unified Localization Combining Model-Based Geometry and Unsupervised Learning

Accurate mobile device localization is critical for emerging 5G/6G applications such as autonomous vehicles and augmented reality. In this paper, we propose a unified localization method that integrates model-based and machine learning (ML)-based methods to reap their respective advantages by exploiting available map information. In order to avoid supervised learning, we generate training labels automatically via optimal transport (OT) by fusing geometric estimates with building layouts. Ray-tracing based simulations are carried out to demonstrate that the proposed method significantly improves positioning accuracy for both line-of-sight (LoS) users (compared to ML-based methods) and non-line-of-sight (NLoS) users (compared to model-based methods). Remarkably, the unified method is able to achieve competitive overall performance with the fully-supervised fingerprinting, while eliminating the need for cumbersome labeled data measurement and collection.

==> fig_cdf_com.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={estimation error (m)},
ymin=0,
ymax=1.05,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={cumulative probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.99,0.6)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=1, draw=white!15!black}
]
\addplot [color=black, dash dot, line width=1pt]
  table[row sep=crcr]{%
0.006953 0.000543\\
    0.007112 0.001086\\
    0.009637 0.001629\\
    0.009989 0.002172\\
    0.010060 0.002714\\
    0.012288 0.003257\\
    0.012905 0.003800\\
    0.013095 0.004343\\
    0.014378 0.004886\\
    0.014499 0.005429\\
    0.015001 0.005972\\
    0.015054 0.006515\\
    0.015188 0.007058\\
    0.016733 0.007600\\
    0.016924 0.008143\\
    0.018081 0.008686\\
    0.018956 0.009229\\
    0.019363 0.009772\\
    0.019483 0.010315\\
    0.019524 0.010858\\
    0.019908 0.011401\\
    0.019951 0.011944\\
    0.020229 0.012486\\
    0.023043 0.013029\\
    0.023367 0.013572\\
    0.024342 0.014115\\
    0.025607 0.014658\\
    0.026369 0.015201\\
    0.027004 0.015744\\
    0.027485 0.016287\\
    0.028347 0.016830\\
    0.029225 0.017372\\
    0.031932 0.017915\\
    0.032744 0.018458\\
    0.032801 0.019001\\
    0.032842 0.019544\\
    0.033666 0.020087\\
    0.034137 0.020630\\
    0.034375 0.021173\\
    0.034524 0.021716\\
    0.034730 0.022258\\
    0.034993 0.022801\\
    0.035106 0.023344\\
    0.035206 0.023887\\
    0.035250 0.024430\\
    0.035436 0.024973\\
    0.035667 0.025516\\
    0.036385 0.026059\\
    0.036414 0.026602\\
    0.037007 0.027144\\
    0.037050 0.027687\\
    0.037443 0.028230\\
    0.037648 0.028773\\
    0.037724 0.029316\\
    0.037929 0.029859\\
    0.039188 0.030402\\
    0.039360 0.030945\\
    0.040290 0.031488\\
    0.041041 0.032030\\
    0.042229 0.032573\\
    0.042434 0.033116\\
    0.042476 0.033659\\
    0.042535 0.034202\\
    0.043711 0.034745\\
    0.044218 0.035288\\
    0.044547 0.035831\\
    0.044662 0.036374\\
    0.044724 0.036916\\
    0.044787 0.037459\\
    0.045840 0.038002\\
    0.046159 0.038545\\
    0.046337 0.039088\\
    0.047007 0.039631\\
    0.047308 0.040174\\
    0.047633 0.040717\\
    0.047685 0.041260\\
    0.047852 0.041802\\
    0.048727 0.042345\\
    0.048818 0.042888\\
    0.049152 0.043431\\
    0.049964 0.043974\\
    0.050330 0.044517\\
    0.050866 0.045060\\
    0.051206 0.045603\\
    0.051854 0.046145\\
    0.052013 0.046688\\
    0.052244 0.047231\\
    0.053250 0.047774\\
    0.053393 0.048317\\
    0.053448 0.048860\\
    0.053998 0.049403\\
    0.054300 0.049946\\
    0.054841 0.050489\\
    0.056019 0.051031\\
    0.056084 0.051574\\
    0.056678 0.052117\\
    0.056855 0.052660\\
    0.056869 0.053203\\
    0.057001 0.053746\\
    0.057342 0.054289\\
    0.057819 0.054832\\
    0.058859 0.055375\\
    0.058866 0.055917\\
    0.059488 0.056460\\
    0.059615 0.057003\\
    0.060353 0.057546\\
    0.060473 0.058089\\
    0.060760 0.058632\\
    0.060911 0.059175\\
    0.061239 0.059718\\
    0.061547 0.060261\\
    0.061603 0.060803\\
    0.062125 0.061346\\
    0.062383 0.061889\\
    0.062530 0.062432\\
    0.062973 0.062975\\
    0.063187 0.063518\\
    0.063236 0.064061\\
    0.063306 0.064604\\
    0.063461 0.065147\\
    0.063574 0.065689\\
    0.063848 0.066232\\
    0.064193 0.066775\\
    0.064222 0.067318\\
    0.064406 0.067861\\
    0.065595 0.068404\\
    0.065699 0.068947\\
    0.065851 0.069490\\
    0.066157 0.070033\\
    0.066312 0.070575\\
    0.067055 0.071118\\
    0.067361 0.071661\\
    0.068568 0.072204\\
    0.069238 0.072747\\
    0.070064 0.073290\\
    0.070235 0.073833\\
    0.070387 0.074376\\
    0.070521 0.074919\\
    0.071089 0.075461\\
    0.071471 0.076004\\
    0.072249 0.076547\\
    0.072661 0.077090\\
    0.072926 0.077633\\
    0.073226 0.078176\\
    0.073371 0.078719\\
    0.073946 0.079262\\
    0.075129 0.079805\\
    0.075185 0.080347\\
    0.075606 0.080890\\
    0.076044 0.081433\\
    0.076142 0.081976\\
    0.076330 0.082519\\
    0.076879 0.083062\\
    0.077498 0.083605\\
    0.078214 0.084148\\
    0.078657 0.084691\\
    0.079239 0.085233\\
    0.079398 0.085776\\
    0.079901 0.086319\\
    0.080612 0.086862\\
    0.081299 0.087405\\
    0.081728 0.087948\\
    0.082010 0.088491\\
    0.082668 0.089034\\
    0.083860 0.089577\\
    0.085194 0.090119\\
    0.085624 0.090662\\
    0.085931 0.091205\\
    0.086364 0.091748\\
    0.086676 0.092291\\
    0.087269 0.092834\\
    0.087860 0.093377\\
    0.088210 0.093920\\
    0.088320 0.094463\\
    0.088616 0.095005\\
    0.088789 0.095548\\
    0.089464 0.096091\\
    0.090315 0.096634\\
    0.090670 0.097177\\
    0.090728 0.097720\\
    0.090941 0.098263\\
    0.090978 0.098806\\
    0.091224 0.099349\\
    0.091992 0.099891\\
    0.094070 0.100434\\
    0.094085 0.100977\\
    0.094409 0.101520\\
    0.094570 0.102063\\
    0.094923 0.102606\\
    0.095907 0.103149\\
    0.096180 0.103692\\
    0.096945 0.104235\\
    0.097894 0.104777\\
    0.098248 0.105320\\
    0.099028 0.105863\\
    0.101215 0.106406\\
    0.101783 0.106949\\
    0.102781 0.107492\\
    0.103688 0.108035\\
    0.104136 0.108578\\
    0.104310 0.109121\\
    0.104570 0.109663\\
    0.105662 0.110206\\
    0.105668 0.110749\\
    0.106328 0.111292\\
    0.108266 0.111835\\
    0.109755 0.112378\\
    0.110539 0.112921\\
    0.110556 0.113464\\
    0.113824 0.114007\\
    0.115474 0.114549\\
    0.115570 0.115092\\
    0.115754 0.115635\\
    0.116169 0.116178\\
    0.116180 0.116721\\
    0.116731 0.117264\\
    0.116865 0.117807\\
    0.117021 0.118350\\
    0.118553 0.118893\\
    0.118766 0.119435\\
    0.118786 0.119978\\
    0.120034 0.120521\\
    0.120553 0.121064\\
    0.121141 0.121607\\
    0.123056 0.122150\\
    0.123535 0.122693\\
    0.123856 0.123236\\
    0.124319 0.123779\\
    0.125801 0.124321\\
    0.126645 0.124864\\
    0.127443 0.125407\\
    0.128058 0.125950\\
    0.128414 0.126493\\
    0.128641 0.127036\\
    0.129698 0.127579\\
    0.130643 0.128122\\
    0.130837 0.128664\\
    0.131473 0.129207\\
    0.131524 0.129750\\
    0.131929 0.130293\\
    0.132034 0.130836\\
    0.132420 0.131379\\
    0.132626 0.131922\\
    0.132666 0.132465\\
    0.134155 0.133008\\
    0.134809 0.133550\\
    0.135590 0.134093\\
    0.136337 0.134636\\
    0.136424 0.135179\\
    0.137219 0.135722\\
    0.137367 0.136265\\
    0.138090 0.136808\\
    0.138099 0.137351\\
    0.138687 0.137894\\
    0.139795 0.138436\\
    0.139797 0.138979\\
    0.141452 0.139522\\
    0.141605 0.140065\\
    0.142399 0.140608\\
    0.143037 0.141151\\
    0.143515 0.141694\\
    0.143655 0.142237\\
    0.143900 0.142780\\
    0.144210 0.143322\\
    0.145951 0.143865\\
    0.146188 0.144408\\
    0.149568 0.144951\\
    0.149660 0.145494\\
    0.150813 0.146037\\
    0.151048 0.146580\\
    0.152690 0.147123\\
    0.153265 0.147666\\
    0.153443 0.148208\\
    0.154684 0.148751\\
    0.157405 0.149294\\
    0.157925 0.149837\\
    0.158616 0.150380\\
    0.159229 0.150923\\
    0.161927 0.151466\\
    0.162971 0.152009\\
    0.163177 0.152552\\
    0.163424 0.153094\\
    0.163619 0.153637\\
    0.163924 0.154180\\
    0.165488 0.154723\\
    0.165865 0.155266\\
    0.165995 0.155809\\
    0.167826 0.156352\\
    0.168914 0.156895\\
    0.169061 0.157438\\
    0.169694 0.157980\\
    0.171271 0.158523\\
    0.171979 0.159066\\
    0.173230 0.159609\\
    0.173965 0.160152\\
    0.175221 0.160695\\
    0.175669 0.161238\\
    0.175676 0.161781\\
    0.178023 0.162324\\
    0.179624 0.162866\\
    0.179666 0.163409\\
    0.181094 0.163952\\
    0.181165 0.164495\\
    0.181937 0.165038\\
    0.182159 0.165581\\
    0.182206 0.166124\\
    0.182635 0.166667\\
    0.182830 0.167210\\
    0.182909 0.167752\\
    0.183450 0.168295\\
    0.183552 0.168838\\
    0.184235 0.169381\\
    0.184356 0.169924\\
    0.185196 0.170467\\
    0.185706 0.171010\\
    0.186972 0.171553\\
    0.187108 0.172096\\
    0.192300 0.172638\\
    0.192550 0.173181\\
    0.193456 0.173724\\
    0.194145 0.174267\\
    0.195862 0.174810\\
    0.196919 0.175353\\
    0.197322 0.175896\\
    0.198577 0.176439\\
    0.198582 0.176982\\
    0.199005 0.177524\\
    0.199007 0.178067\\
    0.199632 0.178610\\
    0.203333 0.179153\\
    0.203629 0.179696\\
    0.204320 0.180239\\
    0.204386 0.180782\\
    0.204987 0.181325\\
    0.206668 0.181868\\
    0.207527 0.182410\\
    0.208411 0.182953\\
    0.209810 0.183496\\
    0.210537 0.184039\\
    0.210868 0.184582\\
    0.212277 0.185125\\
    0.212853 0.185668\\
    0.214695 0.186211\\
    0.214777 0.186754\\
    0.217050 0.187296\\
    0.217545 0.187839\\
    0.219822 0.188382\\
    0.220122 0.188925\\
    0.221329 0.189468\\
    0.223144 0.190011\\
    0.223439 0.190554\\
    0.224736 0.191097\\
    0.227387 0.191640\\
    0.232256 0.192182\\
    0.233287 0.192725\\
    0.233388 0.193268\\
    0.233888 0.193811\\
    0.234060 0.194354\\
    0.234120 0.194897\\
    0.235070 0.195440\\
    0.236064 0.195983\\
    0.237156 0.196526\\
    0.237660 0.197068\\
    0.239300 0.197611\\
    0.240373 0.198154\\
    0.243156 0.198697\\
    0.243741 0.199240\\
    0.244372 0.199783\\
    0.244799 0.200326\\
    0.246346 0.200869\\
    0.247225 0.201412\\
    0.247296 0.201954\\
    0.247355 0.202497\\
    0.247624 0.203040\\
    0.248088 0.203583\\
    0.249369 0.204126\\
    0.250933 0.204669\\
    0.252297 0.205212\\
    0.252636 0.205755\\
    0.253065 0.206298\\
    0.253873 0.206840\\
    0.254581 0.207383\\
    0.255579 0.207926\\
    0.258126 0.208469\\
    0.258604 0.209012\\
    0.260451 0.209555\\
    0.260540 0.210098\\
    0.260777 0.210641\\
    0.262872 0.211183\\
    0.262994 0.211726\\
    0.263306 0.212269\\
    0.265075 0.212812\\
    0.266392 0.213355\\
    0.266458 0.213898\\
    0.267848 0.214441\\
    0.271756 0.214984\\
    0.272494 0.215527\\
    0.273530 0.216069\\
    0.275307 0.216612\\
    0.276439 0.217155\\
    0.276642 0.217698\\
    0.277497 0.218241\\
    0.277516 0.218784\\
    0.277962 0.219327\\
    0.279525 0.219870\\
    0.280990 0.220413\\
    0.282897 0.220955\\
    0.283265 0.221498\\
    0.284880 0.222041\\
    0.287036 0.222584\\
    0.287812 0.223127\\
    0.290016 0.223670\\
    0.290052 0.224213\\
    0.292268 0.224756\\
    0.292445 0.225299\\
    0.295074 0.225841\\
    0.296485 0.226384\\
    0.298587 0.226927\\
    0.298841 0.227470\\
    0.300394 0.228013\\
    0.305208 0.228556\\
    0.307885 0.229099\\
    0.308104 0.229642\\
    0.310034 0.230185\\
    0.313511 0.230727\\
    0.315545 0.231270\\
    0.316937 0.231813\\
    0.318755 0.232356\\
    0.319033 0.232899\\
    0.319677 0.233442\\
    0.319800 0.233985\\
    0.319823 0.234528\\
    0.321359 0.235071\\
    0.323460 0.235613\\
    0.325165 0.236156\\
    0.325398 0.236699\\
    0.326624 0.237242\\
    0.326802 0.237785\\
    0.327857 0.238328\\
    0.329831 0.238871\\
    0.331675 0.239414\\
    0.333633 0.239957\\
    0.336595 0.240499\\
    0.338308 0.241042\\
    0.338658 0.241585\\
    0.339878 0.242128\\
    0.341247 0.242671\\
    0.341386 0.243214\\
    0.341921 0.243757\\
    0.343066 0.244300\\
    0.345719 0.244843\\
    0.348540 0.245385\\
    0.349506 0.245928\\
    0.352894 0.246471\\
    0.354078 0.247014\\
    0.354750 0.247557\\
    0.357298 0.248100\\
    0.358418 0.248643\\
    0.360269 0.249186\\
    0.360983 0.249729\\
    0.362360 0.250271\\
    0.365709 0.250814\\
    0.366999 0.251357\\
    0.367236 0.251900\\
    0.369863 0.252443\\
    0.373930 0.252986\\
    0.375478 0.253529\\
    0.375745 0.254072\\
    0.377730 0.254615\\
    0.381986 0.255157\\
    0.388927 0.255700\\
    0.389522 0.256243\\
    0.390035 0.256786\\
    0.390577 0.257329\\
    0.390654 0.257872\\
    0.391369 0.258415\\
    0.392892 0.258958\\
    0.394063 0.259501\\
    0.394633 0.260043\\
    0.396690 0.260586\\
    0.397084 0.261129\\
    0.397097 0.261672\\
    0.397656 0.262215\\
    0.398387 0.262758\\
    0.398709 0.263301\\
    0.401260 0.263844\\
    0.401818 0.264387\\
    0.407520 0.264929\\
    0.408104 0.265472\\
    0.408946 0.266015\\
    0.409808 0.266558\\
    0.410232 0.267101\\
    0.411901 0.267644\\
    0.413906 0.268187\\
    0.416171 0.268730\\
    0.416778 0.269273\\
    0.418425 0.269815\\
    0.418845 0.270358\\
    0.421049 0.270901\\
    0.424619 0.271444\\
    0.425068 0.271987\\
    0.427227 0.272530\\
    0.428428 0.273073\\
    0.429302 0.273616\\
    0.442458 0.274159\\
    0.448523 0.274701\\
    0.448666 0.275244\\
    0.451604 0.275787\\
    0.451898 0.276330\\
    0.452645 0.276873\\
    0.453177 0.277416\\
    0.455602 0.277959\\
    0.460536 0.278502\\
    0.467325 0.279045\\
    0.471334 0.279587\\
    0.472570 0.280130\\
    0.476184 0.280673\\
    0.478119 0.281216\\
    0.484534 0.281759\\
    0.487017 0.282302\\
    0.487873 0.282845\\
    0.488387 0.283388\\
    0.488830 0.283931\\
    0.490663 0.284473\\
    0.495883 0.285016\\
    0.504053 0.285559\\
    0.509042 0.286102\\
    0.509605 0.286645\\
    0.511603 0.287188\\
    0.513013 0.287731\\
    0.516143 0.288274\\
    0.516608 0.288817\\
    0.518250 0.289359\\
    0.522438 0.289902\\
    0.526048 0.290445\\
    0.526249 0.290988\\
    0.529875 0.291531\\
    0.533130 0.292074\\
    0.534338 0.292617\\
    0.538330 0.293160\\
    0.543368 0.293702\\
    0.545363 0.294245\\
    0.546784 0.294788\\
    0.546956 0.295331\\
    0.547147 0.295874\\
    0.547698 0.296417\\
    0.549785 0.296960\\
    0.553652 0.297503\\
    0.559927 0.298046\\
    0.560365 0.298588\\
    0.561392 0.299131\\
    0.568849 0.299674\\
    0.572816 0.300217\\
    0.580733 0.300760\\
    0.581684 0.301303\\
    0.582588 0.301846\\
    0.584186 0.302389\\
    0.585882 0.302932\\
    0.589078 0.303474\\
    0.591572 0.304017\\
    0.598472 0.304560\\
    0.610155 0.305103\\
    0.635605 0.305646\\
    0.638816 0.306189\\
    0.641339 0.306732\\
    0.642999 0.307275\\
    0.643026 0.307818\\
    0.643647 0.308360\\
    0.644601 0.308903\\
    0.650501 0.309446\\
    0.650857 0.309989\\
    0.660641 0.310532\\
    0.668830 0.311075\\
    0.675221 0.311618\\
    0.681445 0.312161\\
    0.688617 0.312704\\
    0.692885 0.313246\\
    0.693114 0.313789\\
    0.695876 0.314332\\
    0.696354 0.314875\\
    0.696632 0.315418\\
    0.700561 0.315961\\
    0.701528 0.316504\\
    0.706913 0.317047\\
    0.715967 0.317590\\
    0.718021 0.318132\\
    0.719251 0.318675\\
    0.728813 0.319218\\
    0.732604 0.319761\\
    0.734537 0.320304\\
    0.735774 0.320847\\
    0.739054 0.321390\\
    0.746076 0.321933\\
    0.752188 0.322476\\
    0.763631 0.323018\\
    0.772789 0.323561\\
    0.773898 0.324104\\
    0.787480 0.324647\\
    0.788701 0.325190\\
    0.788880 0.325733\\
    0.790667 0.326276\\
    0.794600 0.326819\\
    0.795228 0.327362\\
    0.798158 0.327904\\
    0.799598 0.328447\\
    0.800315 0.328990\\
    0.805116 0.329533\\
    0.808239 0.330076\\
    0.808301 0.330619\\
    0.810318 0.331162\\
    0.810810 0.331705\\
    0.815922 0.332248\\
    0.817543 0.332790\\
    0.828500 0.333333\\
    0.831511 0.333876\\
    0.832041 0.334419\\
    0.833790 0.334962\\
    0.842984 0.335505\\
    0.843429 0.336048\\
    0.851979 0.336591\\
    0.852105 0.337134\\
    0.855670 0.337676\\
    0.860630 0.338219\\
    0.872656 0.338762\\
    0.873232 0.339305\\
    0.873541 0.339848\\
    0.874368 0.340391\\
    0.883554 0.340934\\
    0.895226 0.341477\\
    0.897957 0.342020\\
    0.921731 0.342562\\
    0.925161 0.343105\\
    0.930290 0.343648\\
    0.936255 0.344191\\
    0.938984 0.344734\\
    0.945616 0.345277\\
    0.957833 0.345820\\
    0.961402 0.346363\\
    0.965455 0.346906\\
    0.972030 0.347448\\
    0.979094 0.347991\\
    0.980770 0.348534\\
    0.987882 0.349077\\
    0.991630 0.349620\\
    1.000833 0.350163\\
    1.003816 0.350706\\
    1.008138 0.351249\\
    1.012320 0.351792\\
    1.014653 0.352334\\
    1.033659 0.352877\\
    1.033708 0.353420\\
    1.038694 0.353963\\
    1.040048 0.354506\\
    1.040941 0.355049\\
    1.042083 0.355592\\
    1.063416 0.356135\\
    1.067988 0.356678\\
    1.073114 0.357220\\
    1.075338 0.357763\\
    1.091224 0.358306\\
    1.094251 0.358849\\
    1.094745 0.359392\\
    1.107550 0.359935\\
    1.109838 0.360478\\
    1.115494 0.361021\\
    1.127718 0.361564\\
    1.128950 0.362106\\
    1.129646 0.362649\\
    1.141180 0.363192\\
    1.180691 0.363735\\
    1.204439 0.364278\\
    1.221306 0.364821\\
    1.240778 0.365364\\
    1.242131 0.365907\\
    1.242385 0.366450\\
    1.255428 0.366992\\
    1.259869 0.367535\\
    1.266423 0.368078\\
    1.278275 0.368621\\
    1.285183 0.369164\\
    1.340443 0.369707\\
    1.347626 0.370250\\
    1.370321 0.370793\\
    1.384498 0.371336\\
    1.386290 0.371878\\
    1.403650 0.372421\\
    1.413250 0.372964\\
    1.445236 0.373507\\
    1.451612 0.374050\\
    1.465170 0.374593\\
    1.466279 0.375136\\
    1.467582 0.375679\\
    1.492219 0.376221\\
    1.499498 0.376764\\
    1.511394 0.377307\\
    1.530155 0.377850\\
    1.545499 0.378393\\
    1.560762 0.378936\\
    1.576182 0.379479\\
    1.576471 0.380022\\
    1.592079 0.380565\\
    1.604127 0.381107\\
    1.610352 0.381650\\
    1.612703 0.382193\\
    1.613643 0.382736\\
    1.624364 0.383279\\
    1.628083 0.383822\\
    1.644506 0.384365\\
    1.657518 0.384908\\
    1.658338 0.385451\\
    1.686075 0.385993\\
    1.690004 0.386536\\
    1.697708 0.387079\\
    1.707462 0.387622\\
    1.710725 0.388165\\
    1.719960 0.388708\\
    1.749809 0.389251\\
    1.752962 0.389794\\
    1.758282 0.390337\\
    1.763223 0.390879\\
    1.767583 0.391422\\
    1.769945 0.391965\\
    1.782374 0.392508\\
    1.787782 0.393051\\
    1.807077 0.393594\\
    1.810205 0.394137\\
    1.825985 0.394680\\
    1.826048 0.395223\\
    1.829279 0.395765\\
    1.843794 0.396308\\
    1.873969 0.396851\\
    1.905774 0.397394\\
    1.915899 0.397937\\
    1.935408 0.398480\\
    1.941781 0.399023\\
    1.961557 0.399566\\
    1.965071 0.400109\\
    1.990148 0.400651\\
    1.992534 0.401194\\
    2.027062 0.401737\\
    2.036214 0.402280\\
    2.066441 0.402823\\
    2.072159 0.403366\\
    2.076346 0.403909\\
    2.095699 0.404452\\
    2.102223 0.404995\\
    2.114565 0.405537\\
    2.121731 0.406080\\
    2.199106 0.406623\\
    2.220325 0.407166\\
    2.232814 0.407709\\
    2.234262 0.408252\\
    2.253404 0.408795\\
    2.271244 0.409338\\
    2.313597 0.409881\\
    2.319305 0.410423\\
    2.324723 0.410966\\
    2.329967 0.411509\\
    2.363735 0.412052\\
    2.365999 0.412595\\
    2.369942 0.413138\\
    2.407439 0.413681\\
    2.413558 0.414224\\
    2.415509 0.414767\\
    2.421703 0.415309\\
    2.459695 0.415852\\
    2.472814 0.416395\\
    2.522733 0.416938\\
    2.592711 0.417481\\
    2.638345 0.418024\\
    2.649401 0.418567\\
    2.667234 0.419110\\
    2.693893 0.419653\\
    2.709682 0.420195\\
    2.746060 0.420738\\
    2.758895 0.421281\\
    2.769580 0.421824\\
    2.776325 0.422367\\
    2.829846 0.422910\\
    2.831277 0.423453\\
    2.831896 0.423996\\
    2.832224 0.424539\\
    2.861048 0.425081\\
    2.864756 0.425624\\
    2.884188 0.426167\\
    2.889129 0.426710\\
    2.899989 0.427253\\
    2.911626 0.427796\\
    2.920789 0.428339\\
    2.932109 0.428882\\
    2.940051 0.429425\\
    2.956272 0.429967\\
    3.006377 0.430510\\
    3.006897 0.431053\\
    3.007462 0.431596\\
    3.034457 0.432139\\
    3.036422 0.432682\\
    3.052394 0.433225\\
    3.112597 0.433768\\
    3.123012 0.434311\\
    3.130781 0.434853\\
    3.138709 0.435396\\
    3.140966 0.435939\\
    3.150057 0.436482\\
    3.156747 0.437025\\
    3.157063 0.437568\\
    3.183733 0.438111\\
    3.199043 0.438654\\
    3.211043 0.439197\\
    3.218446 0.439739\\
    3.263503 0.440282\\
    3.271808 0.440825\\
    3.335161 0.441368\\
    3.358878 0.441911\\
    3.362306 0.442454\\
    3.392452 0.442997\\
    3.431062 0.443540\\
    3.464917 0.444083\\
    3.466123 0.444625\\
    3.466357 0.445168\\
    3.474118 0.445711\\
    3.478998 0.446254\\
    3.486264 0.446797\\
    3.501300 0.447340\\
    3.614818 0.447883\\
    3.714557 0.448426\\
    3.725296 0.448969\\
    3.734373 0.449511\\
    3.745623 0.450054\\
    3.774695 0.450597\\
    3.779736 0.451140\\
    3.828144 0.451683\\
    3.842910 0.452226\\
    3.858619 0.452769\\
    3.876370 0.453312\\
    3.878881 0.453855\\
    3.892546 0.454397\\
    3.903399 0.454940\\
    3.925379 0.455483\\
    3.931800 0.456026\\
    3.998639 0.456569\\
    3.998925 0.457112\\
    3.999137 0.457655\\
    4.019723 0.458198\\
    4.034788 0.458740\\
    4.042430 0.459283\\
    4.102260 0.459826\\
    4.113465 0.460369\\
    4.119277 0.460912\\
    4.137858 0.461455\\
    4.154081 0.461998\\
    4.157628 0.462541\\
    4.157766 0.463084\\
    4.172459 0.463626\\
    4.173241 0.464169\\
    4.189482 0.464712\\
    4.213990 0.465255\\
    4.215352 0.465798\\
    4.261445 0.466341\\
    4.261783 0.466884\\
    4.265592 0.467427\\
    4.276275 0.467970\\
    4.277530 0.468512\\
    4.287525 0.469055\\
    4.296290 0.469598\\
    4.298519 0.470141\\
    4.318773 0.470684\\
    4.405649 0.471227\\
    4.411870 0.471770\\
    4.421661 0.472313\\
    4.423457 0.472856\\
    4.446138 0.473398\\
    4.452069 0.473941\\
    4.453048 0.474484\\
    4.472513 0.475027\\
    4.492386 0.475570\\
    4.502396 0.476113\\
    4.519285 0.476656\\
    4.521099 0.477199\\
    4.530160 0.477742\\
    4.531692 0.478284\\
    4.540331 0.478827\\
    4.558855 0.479370\\
    4.590476 0.479913\\
    4.610375 0.480456\\
    4.628170 0.480999\\
    4.655457 0.481542\\
    4.687472 0.482085\\
    4.698020 0.482628\\
    4.707197 0.483170\\
    4.713492 0.483713\\
    4.739170 0.484256\\
    4.747020 0.484799\\
    4.754372 0.485342\\
    4.773886 0.485885\\
    4.783132 0.486428\\
    4.806302 0.486971\\
    4.870750 0.487514\\
    4.871576 0.488056\\
    4.905468 0.488599\\
    4.927769 0.489142\\
    4.928787 0.489685\\
    4.933786 0.490228\\
    4.956206 0.490771\\
    5.025792 0.491314\\
    5.039528 0.491857\\
    5.041169 0.492400\\
    5.062395 0.492942\\
    5.068778 0.493485\\
    5.072159 0.494028\\
    5.080956 0.494571\\
    5.089741 0.495114\\
    5.102412 0.495657\\
    5.122993 0.496200\\
    5.137337 0.496743\\
    5.154030 0.497286\\
    5.190324 0.497828\\
    5.191999 0.498371\\
    5.213057 0.498914\\
    5.222548 0.499457\\
    5.230417 0.500000\\
    5.239696 0.500543\\
    5.268912 0.501086\\
    5.329589 0.501629\\
    5.335391 0.502172\\
    5.350191 0.502714\\
    5.357591 0.503257\\
    5.364573 0.503800\\
    5.373738 0.504343\\
    5.389257 0.504886\\
    5.399097 0.505429\\
    5.405547 0.505972\\
    5.441060 0.506515\\
    5.451523 0.507058\\
    5.469630 0.507600\\
    5.483563 0.508143\\
    5.499465 0.508686\\
    5.500264 0.509229\\
    5.505347 0.509772\\
    5.509184 0.510315\\
    5.516354 0.510858\\
    5.532089 0.511401\\
    5.553616 0.511944\\
    5.560129 0.512486\\
    5.561957 0.513029\\
    5.576159 0.513572\\
    5.590843 0.514115\\
    5.600417 0.514658\\
    5.632380 0.515201\\
    5.670512 0.515744\\
    5.716023 0.516287\\
    5.750416 0.516830\\
    5.775805 0.517372\\
    5.794835 0.517915\\
    5.796627 0.518458\\
    5.822912 0.519001\\
    5.849937 0.519544\\
    5.860779 0.520087\\
    5.869123 0.520630\\
    5.891943 0.521173\\
    5.898719 0.521716\\
    5.941053 0.522258\\
    5.998107 0.522801\\
    6.031734 0.523344\\
    6.069999 0.523887\\
    6.107410 0.524430\\
    6.111371 0.524973\\
    6.120585 0.525516\\
    6.126783 0.526059\\
    6.149340 0.526602\\
    6.153796 0.527144\\
    6.154885 0.527687\\
    6.155530 0.528230\\
    6.186275 0.528773\\
    6.193371 0.529316\\
    6.223277 0.529859\\
    6.249869 0.530402\\
    6.279027 0.530945\\
    6.291507 0.531488\\
    6.299481 0.532030\\
    6.310202 0.532573\\
    6.325388 0.533116\\
    6.349280 0.533659\\
    6.355487 0.534202\\
    6.372026 0.534745\\
    6.375031 0.535288\\
    6.379455 0.535831\\
    6.380782 0.536374\\
    6.387492 0.536916\\
    6.403315 0.537459\\
    6.403698 0.538002\\
    6.441870 0.538545\\
    6.447995 0.539088\\
    6.522903 0.539631\\
    6.538700 0.540174\\
    6.596711 0.540717\\
    6.665566 0.541260\\
    6.681396 0.541802\\
    6.702693 0.542345\\
    6.709017 0.542888\\
    6.713652 0.543431\\
    6.723413 0.543974\\
    6.754212 0.544517\\
    6.788384 0.545060\\
    6.791138 0.545603\\
    6.799598 0.546145\\
    6.805274 0.546688\\
    6.806106 0.547231\\
    6.821318 0.547774\\
    6.826148 0.548317\\
    6.864505 0.548860\\
    6.893313 0.549403\\
    6.944658 0.549946\\
    6.955611 0.550489\\
    6.968573 0.551031\\
    6.971584 0.551574\\
    6.977997 0.552117\\
    6.983958 0.552660\\
    7.009094 0.553203\\
    7.036211 0.553746\\
    7.059928 0.554289\\
    7.081510 0.554832\\
    7.095441 0.555375\\
    7.106951 0.555917\\
    7.107032 0.556460\\
    7.124983 0.557003\\
    7.128416 0.557546\\
    7.142920 0.558089\\
    7.211751 0.558632\\
    7.237438 0.559175\\
    7.239364 0.559718\\
    7.240276 0.560261\\
    7.345093 0.560803\\
    7.361523 0.561346\\
    7.365334 0.561889\\
    7.366680 0.562432\\
    7.383252 0.562975\\
    7.400303 0.563518\\
    7.412781 0.564061\\
    7.436192 0.564604\\
    7.502447 0.565147\\
    7.503001 0.565689\\
    7.516813 0.566232\\
    7.517746 0.566775\\
    7.538601 0.567318\\
    7.584307 0.567861\\
    7.596406 0.568404\\
    7.606097 0.568947\\
    7.668918 0.569490\\
    7.748989 0.570033\\
    7.763669 0.570575\\
    7.818209 0.571118\\
    7.865561 0.571661\\
    7.871076 0.572204\\
    7.889223 0.572747\\
    8.022126 0.573290\\
    8.056768 0.573833\\
    8.077723 0.574376\\
    8.124542 0.574919\\
    8.131302 0.575461\\
    8.141006 0.576004\\
    8.158294 0.576547\\
    8.165452 0.577090\\
    8.165841 0.577633\\
    8.198546 0.578176\\
    8.220227 0.578719\\
    8.225843 0.579262\\
    8.236648 0.579805\\
    8.270117 0.580347\\
    8.301641 0.580890\\
    8.373992 0.581433\\
    8.437914 0.581976\\
    8.440593 0.582519\\
    8.487421 0.583062\\
    8.508418 0.583605\\
    8.520716 0.584148\\
    8.535655 0.584691\\
    8.545130 0.585233\\
    8.569472 0.585776\\
    8.573805 0.586319\\
    8.585696 0.586862\\
    8.624591 0.587405\\
    8.651118 0.587948\\
    8.657553 0.588491\\
    8.659629 0.589034\\
    8.665217 0.589577\\
    8.665228 0.590119\\
    8.679326 0.590662\\
    8.689930 0.591205\\
    8.725959 0.591748\\
    8.782218 0.592291\\
    8.789214 0.592834\\
    8.812846 0.593377\\
    8.813109 0.593920\\
    8.879395 0.594463\\
    9.041767 0.595005\\
    9.192375 0.595548\\
    9.197894 0.596091\\
    9.204476 0.596634\\
    9.239679 0.597177\\
    9.242432 0.597720\\
    9.281572 0.598263\\
    9.351739 0.598806\\
    9.388978 0.599349\\
    9.465378 0.599891\\
    9.481445 0.600434\\
    9.491178 0.600977\\
    9.543295 0.601520\\
    9.640804 0.602063\\
    9.663286 0.602606\\
    9.669771 0.603149\\
    9.683331 0.603692\\
    9.713836 0.604235\\
    9.734061 0.604777\\
    9.774025 0.605320\\
    9.784543 0.605863\\
    9.824419 0.606406\\
    9.873981 0.606949\\
    9.880054 0.607492\\
    9.910105 0.608035\\
    9.913905 0.608578\\
    9.925986 0.609121\\
    9.938663 0.609663\\
    9.953202 0.610206\\
    9.956832 0.610749\\
    9.961884 0.611292\\
    9.968102 0.611835\\
    10.011807 0.612378\\
    10.026897 0.612921\\
    10.033217 0.613464\\
    10.064618 0.614007\\
    10.090591 0.614549\\
    10.147831 0.615092\\
    10.254218 0.615635\\
    10.295919 0.616178\\
    10.391882 0.616721\\
    10.407268 0.617264\\
    10.409257 0.617807\\
    10.451668 0.618350\\
    10.470316 0.618893\\
    10.492008 0.619435\\
    10.499488 0.619978\\
    10.540603 0.620521\\
    10.542415 0.621064\\
    10.549596 0.621607\\
    10.616809 0.622150\\
    10.627835 0.622693\\
    10.682830 0.623236\\
    10.712510 0.623779\\
    10.726007 0.624321\\
    10.763093 0.624864\\
    10.781418 0.625407\\
    10.864857 0.625950\\
    10.870860 0.626493\\
    10.888463 0.627036\\
    10.912766 0.627579\\
    10.928020 0.628122\\
    10.949841 0.628664\\
    10.958655 0.629207\\
    11.013945 0.629750\\
    11.081657 0.630293\\
    11.095995 0.630836\\
    11.171628 0.631379\\
    11.183168 0.631922\\
    11.205014 0.632465\\
    11.217423 0.633008\\
    11.227524 0.633550\\
    11.267253 0.634093\\
    11.270337 0.634636\\
    11.280480 0.635179\\
    11.302552 0.635722\\
    11.389566 0.636265\\
    11.392238 0.636808\\
    11.399764 0.637351\\
    11.406658 0.637894\\
    11.431907 0.638436\\
    11.459683 0.638979\\
    11.462065 0.639522\\
    11.521732 0.640065\\
    11.536712 0.640608\\
    11.560101 0.641151\\
    11.565681 0.641694\\
    11.572827 0.642237\\
    11.635329 0.642780\\
    11.635982 0.643322\\
    11.637497 0.643865\\
    11.654640 0.644408\\
    11.691566 0.644951\\
    11.703575 0.645494\\
    11.734472 0.646037\\
    11.823112 0.646580\\
    11.861337 0.647123\\
    11.877288 0.647666\\
    11.945498 0.648208\\
    11.950295 0.648751\\
    11.990891 0.649294\\
    12.005912 0.649837\\
    12.010407 0.650380\\
    12.037472 0.650923\\
    12.070033 0.651466\\
    12.137452 0.652009\\
    12.247639 0.652552\\
    12.259780 0.653094\\
    12.272503 0.653637\\
    12.306754 0.654180\\
    12.340059 0.654723\\
    12.340716 0.655266\\
    12.352305 0.655809\\
    12.373292 0.656352\\
    12.374369 0.656895\\
    12.407424 0.657438\\
    12.411743 0.657980\\
    12.451402 0.658523\\
    12.478219 0.659066\\
    12.521041 0.659609\\
    12.523125 0.660152\\
    12.523605 0.660695\\
    12.568699 0.661238\\
    12.582809 0.661781\\
    12.605422 0.662324\\
    12.667131 0.662866\\
    12.710704 0.663409\\
    12.736243 0.663952\\
    12.783888 0.664495\\
    12.799236 0.665038\\
    12.799485 0.665581\\
    12.832596 0.666124\\
    12.838633 0.666667\\
    12.849485 0.667210\\
    12.853068 0.667752\\
    12.861296 0.668295\\
    12.881302 0.668838\\
    12.894095 0.669381\\
    12.903734 0.669924\\
    12.949276 0.670467\\
    12.981171 0.671010\\
    12.993889 0.671553\\
    13.030552 0.672096\\
    13.058356 0.672638\\
    13.061187 0.673181\\
    13.107729 0.673724\\
    13.137267 0.674267\\
    13.179542 0.674810\\
    13.181294 0.675353\\
    13.193612 0.675896\\
    13.233702 0.676439\\
    13.262138 0.676982\\
    13.314839 0.677524\\
    13.316987 0.678067\\
    13.343111 0.678610\\
    13.367990 0.679153\\
    13.384610 0.679696\\
    13.400840 0.680239\\
    13.406466 0.680782\\
    13.421179 0.681325\\
    13.437552 0.681868\\
    13.458694 0.682410\\
    13.479408 0.682953\\
    13.492989 0.683496\\
    13.522573 0.684039\\
    13.567476 0.684582\\
    13.626114 0.685125\\
    13.679196 0.685668\\
    13.755858 0.686211\\
    13.828197 0.686754\\
    13.966299 0.687296\\
    13.993367 0.687839\\
    14.010525 0.688382\\
    14.040195 0.688925\\
    14.054741 0.689468\\
    14.117088 0.690011\\
    14.122831 0.690554\\
    14.127291 0.691097\\
    14.134217 0.691640\\
    14.146696 0.692182\\
    14.175190 0.692725\\
    14.207191 0.693268\\
    14.240823 0.693811\\
    14.261829 0.694354\\
    14.270945 0.694897\\
    14.323526 0.695440\\
    14.353000 0.695983\\
    14.388250 0.696526\\
    14.454855 0.697068\\
    14.500430 0.697611\\
    14.513043 0.698154\\
    14.526568 0.698697\\
    14.561182 0.699240\\
    14.641717 0.699783\\
    14.647969 0.700326\\
    14.677091 0.700869\\
    14.728428 0.701412\\
    14.748918 0.701954\\
    14.766742 0.702497\\
    14.823250 0.703040\\
    14.879128 0.703583\\
    14.900409 0.704126\\
    14.922588 0.704669\\
    14.925031 0.705212\\
    14.926935 0.705755\\
    14.974854 0.706298\\
    14.989661 0.706840\\
    15.015665 0.707383\\
    15.037613 0.707926\\
    15.051581 0.708469\\
    15.058693 0.709012\\
    15.069043 0.709555\\
    15.087581 0.710098\\
    15.103762 0.710641\\
    15.132564 0.711183\\
    15.132797 0.711726\\
    15.142980 0.712269\\
    15.187702 0.712812\\
    15.194984 0.713355\\
    15.200656 0.713898\\
    15.219876 0.714441\\
    15.244489 0.714984\\
    15.274406 0.715527\\
    15.323403 0.716069\\
    15.370252 0.716612\\
    15.389870 0.717155\\
    15.451719 0.717698\\
    15.453853 0.718241\\
    15.512022 0.718784\\
    15.518064 0.719327\\
    15.533087 0.719870\\
    15.534947 0.720413\\
    15.563064 0.720955\\
    15.573865 0.721498\\
    15.617492 0.722041\\
    15.624196 0.722584\\
    15.667339 0.723127\\
    15.668254 0.723670\\
    15.680230 0.724213\\
    15.716585 0.724756\\
    15.791194 0.725299\\
    15.799018 0.725841\\
    15.834575 0.726384\\
    15.862500 0.726927\\
    15.877626 0.727470\\
    15.933482 0.728013\\
    15.933551 0.728556\\
    15.963840 0.729099\\
    16.035360 0.729642\\
    16.066471 0.730185\\
    16.087093 0.730727\\
    16.108517 0.731270\\
    16.137949 0.731813\\
    16.140089 0.732356\\
    16.144739 0.732899\\
    16.203051 0.733442\\
    16.211750 0.733985\\
    16.223127 0.734528\\
    16.346428 0.735071\\
    16.347776 0.735613\\
    16.354507 0.736156\\
    16.401323 0.736699\\
    16.424381 0.737242\\
    16.462194 0.737785\\
    16.493795 0.738328\\
    16.497925 0.738871\\
    16.506426 0.739414\\
    16.515848 0.739957\\
    16.516079 0.740499\\
    16.524303 0.741042\\
    16.526821 0.741585\\
    16.567791 0.742128\\
    16.577110 0.742671\\
    16.672428 0.743214\\
    16.679731 0.743757\\
    16.684589 0.744300\\
    16.699642 0.744843\\
    16.706144 0.745385\\
    16.755236 0.745928\\
    16.778616 0.746471\\
    16.807501 0.747014\\
    16.877195 0.747557\\
    16.882635 0.748100\\
    16.941597 0.748643\\
    16.991013 0.749186\\
    17.003256 0.749729\\
    17.044374 0.750271\\
    17.050165 0.750814\\
    17.069736 0.751357\\
    17.114897 0.751900\\
    17.200035 0.752443\\
    17.229023 0.752986\\
    17.263456 0.753529\\
    17.287537 0.754072\\
    17.302898 0.754615\\
    17.306299 0.755157\\
    17.306395 0.755700\\
    17.355236 0.756243\\
    17.418503 0.756786\\
    17.433270 0.757329\\
    17.451303 0.757872\\
    17.468315 0.758415\\
    17.488235 0.758958\\
    17.508032 0.759501\\
    17.556961 0.760043\\
    17.560606 0.760586\\
    17.566729 0.761129\\
    17.607975 0.761672\\
    17.644928 0.762215\\
    17.674446 0.762758\\
    17.720797 0.763301\\
    17.760187 0.763844\\
    17.795593 0.764387\\
    17.833443 0.764929\\
    17.893747 0.765472\\
    17.902239 0.766015\\
    17.938206 0.766558\\
    17.976889 0.767101\\
    18.030203 0.767644\\
    18.070057 0.768187\\
    18.089750 0.768730\\
    18.142756 0.769273\\
    18.158157 0.769815\\
    18.198668 0.770358\\
    18.216932 0.770901\\
    18.274790 0.771444\\
    18.278841 0.771987\\
    18.293871 0.772530\\
    18.296843 0.773073\\
    18.356415 0.773616\\
    18.368940 0.774159\\
    18.380991 0.774701\\
    18.382784 0.775244\\
    18.398060 0.775787\\
    18.441034 0.776330\\
    18.491234 0.776873\\
    18.505774 0.777416\\
    18.587505 0.777959\\
    18.682350 0.778502\\
    18.722067 0.779045\\
    18.726965 0.779587\\
    18.733194 0.780130\\
    18.763525 0.780673\\
    18.765272 0.781216\\
    18.778622 0.781759\\
    18.786327 0.782302\\
    18.817858 0.782845\\
    18.821186 0.783388\\
    18.822624 0.783931\\
    18.825968 0.784473\\
    18.863436 0.785016\\
    18.866066 0.785559\\
    18.886749 0.786102\\
    19.018057 0.786645\\
    19.034767 0.787188\\
    19.040390 0.787731\\
    19.061510 0.788274\\
    19.071274 0.788817\\
    19.148157 0.789359\\
    19.178743 0.789902\\
    19.186699 0.790445\\
    19.256433 0.790988\\
    19.259220 0.791531\\
    19.307724 0.792074\\
    19.318012 0.792617\\
    19.364958 0.793160\\
    19.373116 0.793702\\
    19.445435 0.794245\\
    19.454807 0.794788\\
    19.461334 0.795331\\
    19.505287 0.795874\\
    19.512548 0.796417\\
    19.518806 0.796960\\
    19.607450 0.797503\\
    19.638220 0.798046\\
    19.761684 0.798588\\
    19.813307 0.799131\\
    19.815691 0.799674\\
    19.841286 0.800217\\
    19.919260 0.800760\\
    19.929216 0.801303\\
    19.985601 0.801846\\
    19.993118 0.802389\\
    20.020630 0.802932\\
    20.025517 0.803474\\
    20.104815 0.804017\\
    20.189363 0.804560\\
    20.189926 0.805103\\
    20.214586 0.805646\\
    20.270327 0.806189\\
    20.276630 0.806732\\
    20.279791 0.807275\\
    20.304361 0.807818\\
    20.350746 0.808360\\
    20.362991 0.808903\\
    20.363886 0.809446\\
    20.364862 0.809989\\
    20.374397 0.810532\\
    20.388308 0.811075\\
    20.459644 0.811618\\
    20.493507 0.812161\\
    20.510426 0.812704\\
    20.520670 0.813246\\
    20.532248 0.813789\\
    20.545706 0.814332\\
    20.546335 0.814875\\
    20.576427 0.815418\\
    20.697641 0.815961\\
    20.710167 0.816504\\
    20.741531 0.817047\\
    20.774252 0.817590\\
    20.810411 0.818132\\
    20.901342 0.818675\\
    21.001070 0.819218\\
    21.011526 0.819761\\
    21.077316 0.820304\\
    21.114378 0.820847\\
    21.193264 0.821390\\
    21.239723 0.821933\\
    21.296131 0.822476\\
    21.297203 0.823018\\
    21.307278 0.823561\\
    21.320335 0.824104\\
    21.344406 0.824647\\
    21.373127 0.825190\\
    21.400589 0.825733\\
    21.439121 0.826276\\
    21.459238 0.826819\\
    21.505049 0.827362\\
    21.514025 0.827904\\
    21.638050 0.828447\\
    21.641729 0.828990\\
    21.645683 0.829533\\
    21.703217 0.830076\\
    21.742184 0.830619\\
    21.742422 0.831162\\
    21.765087 0.831705\\
    21.827671 0.832248\\
    21.961407 0.832790\\
    22.030491 0.833333\\
    22.037609 0.833876\\
    22.054499 0.834419\\
    22.061972 0.834962\\
    22.082458 0.835505\\
    22.087362 0.836048\\
    22.090792 0.836591\\
    22.094444 0.837134\\
    22.102816 0.837676\\
    22.111208 0.838219\\
    22.113859 0.838762\\
    22.169811 0.839305\\
    22.198732 0.839848\\
    22.227823 0.840391\\
    22.242390 0.840934\\
    22.301657 0.841477\\
    22.324045 0.842020\\
    22.377699 0.842562\\
    22.390648 0.843105\\
    22.443481 0.843648\\
    22.456903 0.844191\\
    22.625818 0.844734\\
    22.649616 0.845277\\
    22.660158 0.845820\\
    22.665224 0.846363\\
    22.685972 0.846906\\
    22.745623 0.847448\\
    22.792154 0.847991\\
    22.864670 0.848534\\
    22.963003 0.849077\\
    23.038603 0.849620\\
    23.042528 0.850163\\
    23.075640 0.850706\\
    23.085087 0.851249\\
    23.100590 0.851792\\
    23.107098 0.852334\\
    23.122135 0.852877\\
    23.122355 0.853420\\
    23.126402 0.853963\\
    23.136148 0.854506\\
    23.142508 0.855049\\
    23.217575 0.855592\\
    23.248137 0.856135\\
    23.249077 0.856678\\
    23.257956 0.857220\\
    23.258301 0.857763\\
    23.288420 0.858306\\
    23.311733 0.858849\\
    23.323694 0.859392\\
    23.376276 0.859935\\
    23.395832 0.860478\\
    23.401367 0.861021\\
    23.500784 0.861564\\
    23.512604 0.862106\\
    23.576334 0.862649\\
    23.618933 0.863192\\
    23.634596 0.863735\\
    23.711720 0.864278\\
    23.733620 0.864821\\
    23.735985 0.865364\\
    23.748903 0.865907\\
    23.774673 0.866450\\
    23.807079 0.866992\\
    23.811655 0.867535\\
    23.840822 0.868078\\
    23.853172 0.868621\\
    23.859900 0.869164\\
    23.903137 0.869707\\
    23.937826 0.870250\\
    23.963026 0.870793\\
    23.981396 0.871336\\
    24.042286 0.871878\\
    24.053560 0.872421\\
    24.062380 0.872964\\
    24.123793 0.873507\\
    24.179556 0.874050\\
    24.252254 0.874593\\
    24.299486 0.875136\\
    24.538614 0.875679\\
    24.575575 0.876221\\
    24.606474 0.876764\\
    24.774384 0.877307\\
    24.888601 0.877850\\
    24.958263 0.878393\\
    24.988922 0.878936\\
    25.066952 0.879479\\
    25.222225 0.880022\\
    25.291830 0.880565\\
    25.307529 0.881107\\
    25.430880 0.881650\\
    25.518555 0.882193\\
    25.523239 0.882736\\
    25.528120 0.883279\\
    25.640097 0.883822\\
    25.641672 0.884365\\
    25.843113 0.884908\\
    25.955048 0.885451\\
    25.998919 0.885993\\
    26.066574 0.886536\\
    26.093380 0.887079\\
    26.096228 0.887622\\
    26.104727 0.888165\\
    26.128719 0.888708\\
    26.139269 0.889251\\
    26.154953 0.889794\\
    26.190683 0.890337\\
    26.194983 0.890879\\
    26.196373 0.891422\\
    26.309765 0.891965\\
    26.316839 0.892508\\
    26.400478 0.893051\\
    26.447943 0.893594\\
    26.461960 0.894137\\
    26.483284 0.894680\\
    26.485144 0.895223\\
    26.488226 0.895765\\
    26.501051 0.896308\\
    26.508995 0.896851\\
    26.563824 0.897394\\
    26.712393 0.897937\\
    26.714260 0.898480\\
    26.765808 0.899023\\
    26.806080 0.899566\\
    26.824169 0.900109\\
    26.834427 0.900651\\
    26.858973 0.901194\\
    27.001856 0.901737\\
    27.078936 0.902280\\
    27.131237 0.902823\\
    27.199825 0.903366\\
    27.206648 0.903909\\
    27.305576 0.904452\\
    27.319981 0.904995\\
    27.332146 0.905537\\
    27.367981 0.906080\\
    27.371969 0.906623\\
    27.384203 0.907166\\
    27.435518 0.907709\\
    27.437967 0.908252\\
    27.456547 0.908795\\
    27.468712 0.909338\\
    27.519842 0.909881\\
    27.559879 0.910423\\
    27.583601 0.910966\\
    27.688393 0.911509\\
    27.770014 0.912052\\
    27.772043 0.912595\\
    27.792217 0.913138\\
    27.793295 0.913681\\
    27.799957 0.914224\\
    27.806664 0.914767\\
    27.864792 0.915309\\
    27.884384 0.915852\\
    27.894520 0.916395\\
    27.929913 0.916938\\
    27.991606 0.917481\\
    28.043266 0.918024\\
    28.133711 0.918567\\
    28.231625 0.919110\\
    28.244484 0.919653\\
    28.273329 0.920195\\
    28.305992 0.920738\\
    28.307755 0.921281\\
    28.355352 0.921824\\
    28.377363 0.922367\\
    28.441858 0.922910\\
    28.473394 0.923453\\
    28.568544 0.923996\\
    28.686724 0.924539\\
    28.700663 0.925081\\
    28.745052 0.925624\\
    28.801313 0.926167\\
    28.810747 0.926710\\
    28.878952 0.927253\\
    28.933271 0.927796\\
    29.104866 0.928339\\
    29.115786 0.928882\\
    29.220772 0.929425\\
    29.335815 0.929967\\
    29.518295 0.930510\\
    29.518940 0.931053\\
    29.568632 0.931596\\
    29.582371 0.932139\\
    29.619535 0.932682\\
    29.672096 0.933225\\
    29.717817 0.933768\\
    29.745155 0.934311\\
    29.749422 0.934853\\
    29.760939 0.935396\\
    29.855589 0.935939\\
    29.873104 0.936482\\
    29.883957 0.937025\\
    29.933018 0.937568\\
    30.021408 0.938111\\
    30.037706 0.938654\\
    30.155401 0.939197\\
    30.179779 0.939739\\
    30.191362 0.940282\\
    30.208849 0.940825\\
    30.238033 0.941368\\
    30.247877 0.941911\\
    30.295282 0.942454\\
    30.314323 0.942997\\
    30.324455 0.943540\\
    30.566622 0.944083\\
    30.606405 0.944625\\
    30.710318 0.945168\\
    30.829615 0.945711\\
    30.882126 0.946254\\
    30.951357 0.946797\\
    31.004412 0.947340\\
    31.044264 0.947883\\
    31.070406 0.948426\\
    31.184748 0.948969\\
    31.194351 0.949511\\
    31.207560 0.950054\\
    31.297497 0.950597\\
    31.339346 0.951140\\
    31.359224 0.951683\\
    31.390293 0.952226\\
    31.529325 0.952769\\
    31.542715 0.953312\\
    31.547277 0.953855\\
    31.568304 0.954397\\
    31.604057 0.954940\\
    31.683895 0.955483\\
    31.724335 0.956026\\
    31.741060 0.956569\\
    31.772158 0.957112\\
    31.793449 0.957655\\
    31.823732 0.958198\\
    31.831846 0.958740\\
    31.854362 0.959283\\
    31.891148 0.959826\\
    31.959187 0.960369\\
    31.962240 0.960912\\
    31.970058 0.961455\\
    31.992487 0.961998\\
    32.168331 0.962541\\
    32.296318 0.963084\\
    32.359867 0.963626\\
    32.365978 0.964169\\
    32.404778 0.964712\\
    32.417110 0.965255\\
    32.472652 0.965798\\
    32.554333 0.966341\\
    32.768745 0.966884\\
    32.807396 0.967427\\
    32.927715 0.967970\\
    33.038933 0.968512\\
    33.163513 0.969055\\
    33.230072 0.969598\\
    33.336376 0.970141\\
    33.490635 0.970684\\
    33.554356 0.971227\\
    33.669628 0.971770\\
    34.138428 0.972313\\
    34.602303 0.972856\\
    34.661293 0.973398\\
    34.698990 0.973941\\
    34.701717 0.974484\\
    34.963783 0.975027\\
    34.982204 0.975570\\
    35.030472 0.976113\\
    35.133797 0.976656\\
    35.442276 0.977199\\
    36.212048 0.977742\\
    36.662811 0.978284\\
    36.721493 0.978827\\
    37.471550 0.979370\\
    37.635349 0.979913\\
    38.322384 0.980456\\
    38.597054 0.980999\\
    38.867474 0.981542\\
    38.928490 0.982085\\
    39.120472 0.982628\\
    39.209915 0.983170\\
    39.212963 0.983713\\
    40.247334 0.984256\\
    40.251839 0.984799\\
    40.261776 0.985342\\
    40.540722 0.985885\\
    40.776947 0.986428\\
    40.799412 0.986971\\
    40.993538 0.987514\\
    41.258072 0.988056\\
    41.949532 0.988599\\
    41.971081 0.989142\\
    41.990921 0.989685\\
    42.012390 0.990228\\
    42.093010 0.990771\\
    42.330959 0.991314\\
    42.559166 0.991857\\
    43.026867 0.992400\\
    43.338787 0.992942\\
    43.739296 0.993485\\
    43.820068 0.994028\\
    45.179897 0.994571\\
    46.472515 0.995114\\
    46.723728 0.995657\\
    47.220051 0.996200\\
    56.392723 0.996743\\
    62.613979 0.997286\\
    63.630707 0.997828\\
    63.752831 0.998371\\
    64.067177 0.998914\\
    64.612000 0.999457\\
    67.082207 1.000000\\
};
\addlegendentry{model-based}

\addplot [color=green, line width=1.pt]
  table[row sep=crcr]{%
0.006953 0.000543\\
    0.007112 0.001086\\
    0.009637 0.001629\\
    0.009989 0.002172\\
    0.010060 0.002714\\
    0.012288 0.003257\\
    0.012905 0.003800\\
    0.013095 0.004343\\
    0.014378 0.004886\\
    0.014499 0.005429\\
    0.015001 0.005972\\
    0.015054 0.006515\\
    0.015188 0.007058\\
    0.016733 0.007600\\
    0.016924 0.008143\\
    0.018081 0.008686\\
    0.018956 0.009229\\
    0.019363 0.009772\\
    0.019483 0.010315\\
    0.019524 0.010858\\
    0.019908 0.011401\\
    0.019951 0.011944\\
    0.020229 0.012486\\
    0.023043 0.013029\\
    0.023367 0.013572\\
    0.024342 0.014115\\
    0.025607 0.014658\\
    0.026369 0.015201\\
    0.027004 0.015744\\
    0.027485 0.016287\\
    0.028347 0.016830\\
    0.029225 0.017372\\
    0.031932 0.017915\\
    0.032744 0.018458\\
    0.032801 0.019001\\
    0.032842 0.019544\\
    0.033666 0.020087\\
    0.034137 0.020630\\
    0.034375 0.021173\\
    0.034524 0.021716\\
    0.034730 0.022258\\
    0.034993 0.022801\\
    0.035106 0.023344\\
    0.035206 0.023887\\
    0.035250 0.024430\\
    0.035436 0.024973\\
    0.035667 0.025516\\
    0.036385 0.026059\\
    0.036414 0.026602\\
    0.037007 0.027144\\
    0.037050 0.027687\\
    0.037443 0.028230\\
    0.037648 0.028773\\
    0.037724 0.029316\\
    0.037929 0.029859\\
    0.039188 0.030402\\
    0.039360 0.030945\\
    0.040290 0.031488\\
    0.041041 0.032030\\
    0.042229 0.032573\\
    0.042434 0.033116\\
    0.042476 0.033659\\
    0.042535 0.034202\\
    0.043711 0.034745\\
    0.044218 0.035288\\
    0.044547 0.035831\\
    0.044724 0.036374\\
    0.044787 0.036916\\
    0.045840 0.037459\\
    0.046159 0.038002\\
    0.046337 0.038545\\
    0.047007 0.039088\\
    0.047308 0.039631\\
    0.047633 0.040174\\
    0.047685 0.040717\\
    0.047852 0.041260\\
    0.048727 0.041802\\
    0.048818 0.042345\\
    0.049152 0.042888\\
    0.049964 0.043431\\
    0.050330 0.043974\\
    0.050866 0.044517\\
    0.051206 0.045060\\
    0.051854 0.045603\\
    0.052013 0.046145\\
    0.052244 0.046688\\
    0.053250 0.047231\\
    0.053393 0.047774\\
    0.053448 0.048317\\
    0.053998 0.048860\\
    0.054300 0.049403\\
    0.054841 0.049946\\
    0.056019 0.050489\\
    0.056084 0.051031\\
    0.056678 0.051574\\
    0.056855 0.052117\\
    0.056869 0.052660\\
    0.057001 0.053203\\
    0.057342 0.053746\\
    0.057819 0.054289\\
    0.058859 0.054832\\
    0.058866 0.055375\\
    0.059488 0.055917\\
    0.059615 0.056460\\
    0.060353 0.057003\\
    0.060473 0.057546\\
    0.060760 0.058089\\
    0.060911 0.058632\\
    0.061239 0.059175\\
    0.061547 0.059718\\
    0.061603 0.060261\\
    0.062125 0.060803\\
    0.062383 0.061346\\
    0.062530 0.061889\\
    0.062973 0.062432\\
    0.063187 0.062975\\
    0.063236 0.063518\\
    0.063306 0.064061\\
    0.063461 0.064604\\
    0.063574 0.065147\\
    0.064193 0.065689\\
    0.064222 0.066232\\
    0.065595 0.066775\\
    0.065699 0.067318\\
    0.065851 0.067861\\
    0.066312 0.068404\\
    0.067055 0.068947\\
    0.067361 0.069490\\
    0.068533 0.070033\\
    0.068568 0.070575\\
    0.069238 0.071118\\
    0.070064 0.071661\\
    0.070235 0.072204\\
    0.070387 0.072747\\
    0.070521 0.073290\\
    0.071089 0.073833\\
    0.071471 0.074376\\
    0.072249 0.074919\\
    0.072661 0.075461\\
    0.072926 0.076004\\
    0.073226 0.076547\\
    0.073371 0.077090\\
    0.073946 0.077633\\
    0.075129 0.078176\\
    0.075185 0.078719\\
    0.075606 0.079262\\
    0.076044 0.079805\\
    0.076142 0.080347\\
    0.076330 0.080890\\
    0.076879 0.081433\\
    0.077498 0.081976\\
    0.078214 0.082519\\
    0.078657 0.083062\\
    0.079239 0.083605\\
    0.079901 0.084148\\
    0.080612 0.084691\\
    0.081299 0.085233\\
    0.081728 0.085776\\
    0.082010 0.086319\\
    0.082668 0.086862\\
    0.085194 0.087405\\
    0.085624 0.087948\\
    0.085931 0.088491\\
    0.086364 0.089034\\
    0.086676 0.089577\\
    0.087269 0.090119\\
    0.087860 0.090662\\
    0.088210 0.091205\\
    0.088320 0.091748\\
    0.088616 0.092291\\
    0.089464 0.092834\\
    0.090315 0.093377\\
    0.090728 0.093920\\
    0.090941 0.094463\\
    0.090978 0.095005\\
    0.091224 0.095548\\
    0.091992 0.096091\\
    0.094070 0.096634\\
    0.094085 0.097177\\
    0.094409 0.097720\\
    0.094570 0.098263\\
    0.094923 0.098806\\
    0.095907 0.099349\\
    0.096180 0.099891\\
    0.096945 0.100434\\
    0.097894 0.100977\\
    0.099028 0.101520\\
    0.101215 0.102063\\
    0.101783 0.102606\\
    0.102781 0.103149\\
    0.103688 0.103692\\
    0.104136 0.104235\\
    0.104310 0.104777\\
    0.104570 0.105320\\
    0.105662 0.105863\\
    0.105668 0.106406\\
    0.108266 0.106949\\
    0.109755 0.107492\\
    0.110539 0.108035\\
    0.110556 0.108578\\
    0.115474 0.109121\\
    0.115570 0.109663\\
    0.115754 0.110206\\
    0.116169 0.110749\\
    0.116180 0.111292\\
    0.116731 0.111835\\
    0.116865 0.112378\\
    0.117021 0.112921\\
    0.118553 0.113464\\
    0.118766 0.114007\\
    0.120034 0.114549\\
    0.121141 0.115092\\
    0.123056 0.115635\\
    0.123535 0.116178\\
    0.123856 0.116721\\
    0.124319 0.117264\\
    0.125801 0.117807\\
    0.126645 0.118350\\
    0.128058 0.118893\\
    0.128641 0.119435\\
    0.129698 0.119978\\
    0.130643 0.120521\\
    0.130837 0.121064\\
    0.131473 0.121607\\
    0.131524 0.122150\\
    0.131929 0.122693\\
    0.132034 0.123236\\
    0.132420 0.123779\\
    0.132626 0.124321\\
    0.132666 0.124864\\
    0.134809 0.125407\\
    0.136337 0.125950\\
    0.136424 0.126493\\
    0.137219 0.127036\\
    0.137367 0.127579\\
    0.138090 0.128122\\
    0.138099 0.128664\\
    0.139795 0.129207\\
    0.139797 0.129750\\
    0.141452 0.130293\\
    0.141605 0.130836\\
    0.142399 0.131379\\
    0.143037 0.131922\\
    0.143515 0.132465\\
    0.143655 0.133008\\
    0.143900 0.133550\\
    0.144210 0.134093\\
    0.145951 0.134636\\
    0.146188 0.135179\\
    0.149568 0.135722\\
    0.150813 0.136265\\
    0.151048 0.136808\\
    0.152690 0.137351\\
    0.153265 0.137894\\
    0.153443 0.138436\\
    0.154684 0.138979\\
    0.157405 0.139522\\
    0.157925 0.140065\\
    0.158616 0.140608\\
    0.161927 0.141151\\
    0.162971 0.141694\\
    0.163177 0.142237\\
    0.163424 0.142780\\
    0.163619 0.143322\\
    0.163924 0.143865\\
    0.165488 0.144408\\
    0.165865 0.144951\\
    0.167826 0.145494\\
    0.168914 0.146037\\
    0.169061 0.146580\\
    0.169694 0.147123\\
    0.171271 0.147666\\
    0.171979 0.148208\\
    0.173965 0.148751\\
    0.175221 0.149294\\
    0.175669 0.149837\\
    0.178023 0.150380\\
    0.179624 0.150923\\
    0.179666 0.151466\\
    0.181094 0.152009\\
    0.181165 0.152552\\
    0.182159 0.153094\\
    0.182206 0.153637\\
    0.182635 0.154180\\
    0.182830 0.154723\\
    0.182909 0.155266\\
    0.183552 0.155809\\
    0.184235 0.156352\\
    0.184356 0.156895\\
    0.185196 0.157438\\
    0.185706 0.157980\\
    0.186972 0.158523\\
    0.187108 0.159066\\
    0.192300 0.159609\\
    0.192550 0.160152\\
    0.193456 0.160695\\
    0.194145 0.161238\\
    0.195862 0.161781\\
    0.196919 0.162324\\
    0.197322 0.162866\\
    0.198577 0.163409\\
    0.198582 0.163952\\
    0.199007 0.164495\\
    0.199632 0.165038\\
    0.203629 0.165581\\
    0.204320 0.166124\\
    0.206668 0.166667\\
    0.207527 0.167210\\
    0.209810 0.167752\\
    0.210537 0.168295\\
    0.210868 0.168838\\
    0.212277 0.169381\\
    0.212853 0.169924\\
    0.214777 0.170467\\
    0.217050 0.171010\\
    0.217545 0.171553\\
    0.219822 0.172096\\
    0.220122 0.172638\\
    0.221329 0.173181\\
    0.223144 0.173724\\
    0.223439 0.174267\\
    0.224736 0.174810\\
    0.227387 0.175353\\
    0.232256 0.175896\\
    0.233287 0.176439\\
    0.233388 0.176982\\
    0.233888 0.177524\\
    0.234060 0.178067\\
    0.234120 0.178610\\
    0.235070 0.179153\\
    0.237156 0.179696\\
    0.240373 0.180239\\
    0.243741 0.180782\\
    0.244372 0.181325\\
    0.244799 0.181868\\
    0.247296 0.182410\\
    0.247355 0.182953\\
    0.247624 0.183496\\
    0.248088 0.184039\\
    0.249369 0.184582\\
    0.250933 0.185125\\
    0.252636 0.185668\\
    0.253065 0.186211\\
    0.253873 0.186754\\
    0.255579 0.187296\\
    0.258126 0.187839\\
    0.258604 0.188382\\
    0.260540 0.188925\\
    0.260577 0.189468\\
    0.260777 0.190011\\
    0.262872 0.190554\\
    0.262994 0.191097\\
    0.263306 0.191640\\
    0.266392 0.192182\\
    0.266458 0.192725\\
    0.267969 0.193268\\
    0.271756 0.193811\\
    0.272494 0.194354\\
    0.273530 0.194897\\
    0.276439 0.195440\\
    0.276642 0.195983\\
    0.277497 0.196526\\
    0.277516 0.197068\\
    0.277962 0.197611\\
    0.279525 0.198154\\
    0.280990 0.198697\\
    0.282897 0.199240\\
    0.283265 0.199783\\
    0.284880 0.200326\\
    0.287036 0.200869\\
    0.290016 0.201412\\
    0.290660 0.201954\\
    0.292268 0.202497\\
    0.292445 0.203040\\
    0.295074 0.203583\\
    0.296485 0.204126\\
    0.298841 0.204669\\
    0.300394 0.205212\\
    0.305208 0.205755\\
    0.307885 0.206298\\
    0.310034 0.206840\\
    0.313511 0.207383\\
    0.316937 0.207926\\
    0.319033 0.208469\\
    0.319800 0.209012\\
    0.319823 0.209555\\
    0.323460 0.210098\\
    0.325165 0.210641\\
    0.325398 0.211183\\
    0.326624 0.211726\\
    0.326802 0.212269\\
    0.327857 0.212812\\
    0.329831 0.213355\\
    0.333633 0.213898\\
    0.336595 0.214441\\
    0.338308 0.214984\\
    0.338658 0.215527\\
    0.339878 0.216069\\
    0.341247 0.216612\\
    0.341386 0.217155\\
    0.343066 0.217698\\
    0.345719 0.218241\\
    0.348540 0.218784\\
    0.352894 0.219327\\
    0.354078 0.219870\\
    0.354750 0.220413\\
    0.357298 0.220955\\
    0.358418 0.221498\\
    0.360983 0.222041\\
    0.365709 0.222584\\
    0.366999 0.223127\\
    0.367236 0.223670\\
    0.373930 0.224213\\
    0.375478 0.224756\\
    0.381986 0.225299\\
    0.388927 0.225841\\
    0.390035 0.226384\\
    0.390654 0.226927\\
    0.391369 0.227470\\
    0.394063 0.228013\\
    0.396690 0.228556\\
    0.397084 0.229099\\
    0.397656 0.229642\\
    0.398387 0.230185\\
    0.401260 0.230727\\
    0.407520 0.231270\\
    0.408104 0.231813\\
    0.408946 0.232356\\
    0.409808 0.232899\\
    0.411901 0.233442\\
    0.413906 0.233985\\
    0.416171 0.234528\\
    0.416777 0.235071\\
    0.416778 0.235613\\
    0.418845 0.236156\\
    0.421049 0.236699\\
    0.425068 0.237242\\
    0.428428 0.237785\\
    0.448666 0.238328\\
    0.451604 0.238871\\
    0.460536 0.239414\\
    0.471334 0.239957\\
    0.472482 0.240499\\
    0.472570 0.241042\\
    0.478119 0.241585\\
    0.478359 0.242128\\
    0.484534 0.242671\\
    0.487017 0.243214\\
    0.487873 0.243757\\
    0.488387 0.244300\\
    0.488830 0.244843\\
    0.490663 0.245385\\
    0.495883 0.245928\\
    0.498301 0.246471\\
    0.509605 0.247014\\
    0.511603 0.247557\\
    0.513013 0.248100\\
    0.513623 0.248643\\
    0.516143 0.249186\\
    0.516608 0.249729\\
    0.516858 0.250271\\
    0.518250 0.250814\\
    0.522438 0.251357\\
    0.526249 0.251900\\
    0.533130 0.252443\\
    0.539517 0.252986\\
    0.540470 0.253529\\
    0.545363 0.254072\\
    0.547147 0.254615\\
    0.547698 0.255157\\
    0.549107 0.255700\\
    0.549785 0.256243\\
    0.560365 0.256786\\
    0.568849 0.257329\\
    0.570804 0.257872\\
    0.572816 0.258415\\
    0.581684 0.258958\\
    0.582588 0.259501\\
    0.584186 0.260043\\
    0.585882 0.260586\\
    0.598472 0.261129\\
    0.625686 0.261672\\
    0.635605 0.262215\\
    0.638816 0.262758\\
    0.641339 0.263301\\
    0.643647 0.263844\\
    0.644601 0.264387\\
    0.650501 0.264929\\
    0.650857 0.265472\\
    0.661924 0.266015\\
    0.668830 0.266558\\
    0.675221 0.267101\\
    0.692740 0.267644\\
    0.693114 0.268187\\
    0.696354 0.268730\\
    0.696632 0.269273\\
    0.697657 0.269815\\
    0.701528 0.270358\\
    0.705494 0.270901\\
    0.706913 0.271444\\
    0.715967 0.271987\\
    0.719923 0.272530\\
    0.732604 0.273073\\
    0.734537 0.273616\\
    0.735774 0.274159\\
    0.746076 0.274701\\
    0.763631 0.275244\\
    0.766042 0.275787\\
    0.773898 0.276330\\
    0.787480 0.276873\\
    0.789750 0.277416\\
    0.790667 0.277959\\
    0.794600 0.278502\\
    0.800315 0.279045\\
    0.808301 0.279587\\
    0.810318 0.280130\\
    0.810810 0.280673\\
    0.828500 0.281216\\
    0.831511 0.281759\\
    0.832041 0.282302\\
    0.837701 0.282845\\
    0.842984 0.283388\\
    0.843429 0.283931\\
    0.851893 0.284473\\
    0.858203 0.285016\\
    0.874368 0.285559\\
    0.883728 0.286102\\
    0.897067 0.286645\\
    0.897957 0.287188\\
    0.902017 0.287731\\
    0.905393 0.288274\\
    0.921731 0.288817\\
    0.925161 0.289359\\
    0.930290 0.289902\\
    0.936255 0.290445\\
    0.943653 0.290988\\
    0.960322 0.291531\\
    0.961402 0.292074\\
    0.965455 0.292617\\
    0.972030 0.293160\\
    0.972955 0.293702\\
    0.979654 0.294245\\
    0.980770 0.294788\\
    0.987882 0.295331\\
    0.990159 0.295874\\
    1.000833 0.296417\\
    1.007712 0.296960\\
    1.014653 0.297503\\
    1.030526 0.298046\\
    1.033659 0.298588\\
    1.040048 0.299131\\
    1.040941 0.299674\\
    1.065156 0.300217\\
    1.107550 0.300760\\
    1.109838 0.301303\\
    1.127027 0.301846\\
    1.127584 0.302389\\
    1.155255 0.302932\\
    1.169236 0.303474\\
    1.180691 0.304017\\
    1.201827 0.304560\\
    1.204037 0.305103\\
    1.210621 0.305646\\
    1.221306 0.306189\\
    1.244562 0.306732\\
    1.259869 0.307275\\
    1.266542 0.307818\\
    1.268239 0.308360\\
    1.269923 0.308903\\
    1.270442 0.309446\\
    1.272645 0.309989\\
    1.276816 0.310532\\
    1.280317 0.311075\\
    1.283836 0.311618\\
    1.285183 0.312161\\
    1.289645 0.312704\\
    1.290718 0.313246\\
    1.291222 0.313789\\
    1.299932 0.314332\\
    1.303984 0.314875\\
    1.308009 0.315418\\
    1.309227 0.315961\\
    1.352044 0.316504\\
    1.356090 0.317047\\
    1.364599 0.317590\\
    1.364946 0.318132\\
    1.374545 0.318675\\
    1.382368 0.319218\\
    1.386290 0.319761\\
    1.402452 0.320304\\
    1.402773 0.320847\\
    1.409407 0.321390\\
    1.411166 0.321933\\
    1.455491 0.322476\\
    1.457379 0.323018\\
    1.466850 0.323561\\
    1.478657 0.324104\\
    1.499498 0.324647\\
    1.503016 0.325190\\
    1.505990 0.325733\\
    1.506209 0.326276\\
    1.506416 0.326819\\
    1.510971 0.327362\\
    1.519509 0.327904\\
    1.529509 0.328447\\
    1.550501 0.328990\\
    1.558030 0.329533\\
    1.560762 0.330076\\
    1.570422 0.330619\\
    1.581616 0.331162\\
    1.582644 0.331705\\
    1.583226 0.332248\\
    1.604498 0.332790\\
    1.610352 0.333333\\
    1.612703 0.333876\\
    1.616600 0.334419\\
    1.619241 0.334962\\
    1.624267 0.335505\\
    1.625711 0.336048\\
    1.625959 0.336591\\
    1.626254 0.337134\\
    1.630000 0.337676\\
    1.644506 0.338219\\
    1.654715 0.338762\\
    1.656048 0.339305\\
    1.666727 0.339848\\
    1.673073 0.340391\\
    1.692585 0.340934\\
    1.719960 0.341477\\
    1.722984 0.342020\\
    1.724928 0.342562\\
    1.740413 0.343105\\
    1.741484 0.343648\\
    1.744007 0.344191\\
    1.747743 0.344734\\
    1.755892 0.345277\\
    1.768512 0.345820\\
    1.785773 0.346363\\
    1.797151 0.346906\\
    1.804173 0.347448\\
    1.808461 0.347991\\
    1.822271 0.348534\\
    1.855096 0.349077\\
    1.870591 0.349620\\
    1.882972 0.350163\\
    1.897798 0.350706\\
    1.910459 0.351249\\
    1.920109 0.351792\\
    1.922618 0.352334\\
    1.949615 0.352877\\
    1.955345 0.353420\\
    1.956393 0.353963\\
    1.959968 0.354506\\
    1.964263 0.355049\\
    1.982084 0.355592\\
    1.990148 0.356135\\
    1.991008 0.356678\\
    2.003001 0.357220\\
    2.021530 0.357763\\
    2.024202 0.358306\\
    2.027062 0.358849\\
    2.036067 0.359392\\
    2.037390 0.359935\\
    2.057813 0.360478\\
    2.059797 0.361021\\
    2.065703 0.361564\\
    2.066441 0.362106\\
    2.082287 0.362649\\
    2.092293 0.363192\\
    2.104789 0.363735\\
    2.106530 0.364278\\
    2.111511 0.364821\\
    2.121731 0.365364\\
    2.130956 0.365907\\
    2.138802 0.366450\\
    2.144484 0.366992\\
    2.148366 0.367535\\
    2.156408 0.368078\\
    2.163428 0.368621\\
    2.169136 0.369164\\
    2.169643 0.369707\\
    2.183092 0.370250\\
    2.204136 0.370793\\
    2.212634 0.371336\\
    2.215662 0.371878\\
    2.218560 0.372421\\
    2.235685 0.372964\\
    2.235911 0.373507\\
    2.237792 0.374050\\
    2.245683 0.374593\\
    2.258120 0.375136\\
    2.263823 0.375679\\
    2.277621 0.376221\\
    2.278144 0.376764\\
    2.281601 0.377307\\
    2.283615 0.377850\\
    2.301596 0.378393\\
    2.302061 0.378936\\
    2.302739 0.379479\\
    2.311244 0.380022\\
    2.316700 0.380565\\
    2.318328 0.381107\\
    2.321172 0.381650\\
    2.326901 0.382193\\
    2.339458 0.382736\\
    2.346138 0.383279\\
    2.350670 0.383822\\
    2.369753 0.384365\\
    2.381982 0.384908\\
    2.385545 0.385451\\
    2.389297 0.385993\\
    2.394504 0.386536\\
    2.401915 0.387079\\
    2.406366 0.387622\\
    2.407223 0.388165\\
    2.408513 0.388708\\
    2.409269 0.389251\\
    2.413558 0.389794\\
    2.421703 0.390337\\
    2.442309 0.390879\\
    2.448607 0.391422\\
    2.457958 0.391965\\
    2.475574 0.392508\\
    2.476199 0.393051\\
    2.479530 0.393594\\
    2.481525 0.394137\\
    2.496400 0.394680\\
    2.504170 0.395223\\
    2.504518 0.395765\\
    2.516197 0.396308\\
    2.525869 0.396851\\
    2.539088 0.397394\\
    2.544250 0.397937\\
    2.551506 0.398480\\
    2.551739 0.399023\\
    2.560000 0.399566\\
    2.568927 0.400109\\
    2.584741 0.400651\\
    2.592711 0.401194\\
    2.599802 0.401737\\
    2.602880 0.402280\\
    2.608190 0.402823\\
    2.622274 0.403366\\
    2.633245 0.403909\\
    2.649918 0.404452\\
    2.675995 0.404995\\
    2.680604 0.405537\\
    2.683999 0.406080\\
    2.684811 0.406623\\
    2.689240 0.407166\\
    2.690374 0.407709\\
    2.695438 0.408252\\
    2.703341 0.408795\\
    2.705009 0.409338\\
    2.710955 0.409881\\
    2.731091 0.410423\\
    2.746481 0.410966\\
    2.755729 0.411509\\
    2.758895 0.412052\\
    2.767466 0.412595\\
    2.772289 0.413138\\
    2.774812 0.413681\\
    2.775097 0.414224\\
    2.775884 0.414767\\
    2.788836 0.415309\\
    2.795148 0.415852\\
    2.796335 0.416395\\
    2.811521 0.416938\\
    2.812380 0.417481\\
    2.814508 0.418024\\
    2.816026 0.418567\\
    2.816847 0.419110\\
    2.822371 0.419653\\
    2.826434 0.420195\\
    2.829846 0.420738\\
    2.844188 0.421281\\
    2.848814 0.421824\\
    2.851391 0.422367\\
    2.855054 0.422910\\
    2.866112 0.423453\\
    2.870370 0.423996\\
    2.874749 0.424539\\
    2.877550 0.425081\\
    2.884884 0.425624\\
    2.890919 0.426167\\
    2.910329 0.426710\\
    2.911626 0.427253\\
    2.914618 0.427796\\
    2.931335 0.428339\\
    2.934110 0.428882\\
    2.946429 0.429425\\
    2.946437 0.429967\\
    2.952240 0.430510\\
    2.959281 0.431053\\
    2.987195 0.431596\\
    3.004328 0.432139\\
    3.006377 0.432682\\
    3.006897 0.433225\\
    3.007453 0.433768\\
    3.012251 0.434311\\
    3.013928 0.434853\\
    3.017170 0.435396\\
    3.029176 0.435939\\
    3.031216 0.436482\\
    3.034457 0.437025\\
    3.037321 0.437568\\
    3.043566 0.438111\\
    3.043840 0.438654\\
    3.047141 0.439197\\
    3.047623 0.439739\\
    3.068532 0.440282\\
    3.070737 0.440825\\
    3.080574 0.441368\\
    3.084534 0.441911\\
    3.085684 0.442454\\
    3.089018 0.442997\\
    3.098035 0.443540\\
    3.109227 0.444083\\
    3.110082 0.444625\\
    3.121716 0.445168\\
    3.124666 0.445711\\
    3.125201 0.446254\\
    3.130579 0.446797\\
    3.138709 0.447340\\
    3.142676 0.447883\\
    3.147317 0.448426\\
    3.153903 0.448969\\
    3.158797 0.449511\\
    3.164581 0.450054\\
    3.180814 0.450597\\
    3.184217 0.451140\\
    3.201565 0.451683\\
    3.211043 0.452226\\
    3.213562 0.452769\\
    3.217734 0.453312\\
    3.233011 0.453855\\
    3.237628 0.454397\\
    3.238463 0.454940\\
    3.243746 0.455483\\
    3.248008 0.456026\\
    3.262198 0.456569\\
    3.263128 0.457112\\
    3.264863 0.457655\\
    3.280660 0.458198\\
    3.284847 0.458740\\
    3.302776 0.459283\\
    3.304096 0.459826\\
    3.305602 0.460369\\
    3.310385 0.460912\\
    3.361186 0.461455\\
    3.362242 0.461998\\
    3.363284 0.462541\\
    3.369650 0.463084\\
    3.370787 0.463626\\
    3.389701 0.464169\\
    3.397726 0.464712\\
    3.402421 0.465255\\
    3.413651 0.465798\\
    3.413735 0.466341\\
    3.420494 0.466884\\
    3.421559 0.467427\\
    3.422650 0.467970\\
    3.427048 0.468512\\
    3.442040 0.469055\\
    3.452658 0.469598\\
    3.456004 0.470141\\
    3.456289 0.470684\\
    3.459510 0.471227\\
    3.459921 0.471770\\
    3.461501 0.472313\\
    3.464920 0.472856\\
    3.468304 0.473398\\
    3.470614 0.473941\\
    3.471849 0.474484\\
    3.472326 0.475027\\
    3.473836 0.475570\\
    3.474118 0.476113\\
    3.475475 0.476656\\
    3.479662 0.477199\\
    3.488157 0.477742\\
    3.488741 0.478284\\
    3.503964 0.478827\\
    3.510975 0.479370\\
    3.521252 0.479913\\
    3.528187 0.480456\\
    3.532602 0.480999\\
    3.539614 0.481542\\
    3.540690 0.482085\\
    3.547357 0.482628\\
    3.549104 0.483170\\
    3.558436 0.483713\\
    3.574600 0.484256\\
    3.577539 0.484799\\
    3.580981 0.485342\\
    3.586046 0.485885\\
    3.586785 0.486428\\
    3.592047 0.486971\\
    3.593214 0.487514\\
    3.597034 0.488056\\
    3.612309 0.488599\\
    3.620435 0.489142\\
    3.624253 0.489685\\
    3.632607 0.490228\\
    3.635267 0.490771\\
    3.635763 0.491314\\
    3.647782 0.491857\\
    3.650686 0.492400\\
    3.657319 0.492942\\
    3.659955 0.493485\\
    3.661041 0.494028\\
    3.665952 0.494571\\
    3.688480 0.495114\\
    3.697872 0.495657\\
    3.709467 0.496200\\
    3.734711 0.496743\\
    3.738295 0.497286\\
    3.738955 0.497828\\
    3.742527 0.498371\\
    3.744376 0.498914\\
    3.763945 0.499457\\
    3.768702 0.500000\\
    3.770713 0.500543\\
    3.781637 0.501086\\
    3.790910 0.501629\\
    3.791277 0.502172\\
    3.791395 0.502714\\
    3.797577 0.503257\\
    3.799888 0.503800\\
    3.800163 0.504343\\
    3.800329 0.504886\\
    3.800555 0.505429\\
    3.801279 0.505972\\
    3.807689 0.506515\\
    3.811501 0.507058\\
    3.821196 0.507600\\
    3.830899 0.508143\\
    3.831217 0.508686\\
    3.838398 0.509229\\
    3.849569 0.509772\\
    3.854546 0.510315\\
    3.872195 0.510858\\
    3.877344 0.511401\\
    3.886504 0.511944\\
    3.899944 0.512486\\
    3.899972 0.513029\\
    3.905883 0.513572\\
    3.906362 0.514115\\
    3.910379 0.514658\\
    3.911079 0.515201\\
    3.911172 0.515744\\
    3.913713 0.516287\\
    3.918774 0.516830\\
    3.922550 0.517372\\
    3.931045 0.517915\\
    3.937883 0.518458\\
    3.945037 0.519001\\
    3.950314 0.519544\\
    3.950369 0.520087\\
    3.956544 0.520630\\
    3.959044 0.521173\\
    4.005802 0.521716\\
    4.027483 0.522258\\
    4.032617 0.522801\\
    4.035642 0.523344\\
    4.039057 0.523887\\
    4.053024 0.524430\\
    4.060152 0.524973\\
    4.069047 0.525516\\
    4.095908 0.526059\\
    4.122570 0.526602\\
    4.134946 0.527144\\
    4.140378 0.527687\\
    4.144908 0.528230\\
    4.145298 0.528773\\
    4.151509 0.529316\\
    4.153359 0.529859\\
    4.162808 0.530402\\
    4.193198 0.530945\\
    4.198540 0.531488\\
    4.200633 0.532030\\
    4.212640 0.532573\\
    4.257987 0.533116\\
    4.258625 0.533659\\
    4.281378 0.534202\\
    4.306694 0.534745\\
    4.309418 0.535288\\
    4.329009 0.535831\\
    4.334246 0.536374\\
    4.341773 0.536916\\
    4.372443 0.537459\\
    4.377785 0.538002\\
    4.378362 0.538545\\
    4.379027 0.539088\\
    4.404172 0.539631\\
    4.412129 0.540174\\
    4.417772 0.540717\\
    4.430935 0.541260\\
    4.437293 0.541802\\
    4.441372 0.542345\\
    4.446637 0.542888\\
    4.448386 0.543431\\
    4.462455 0.543974\\
    4.463287 0.544517\\
    4.466041 0.545060\\
    4.469924 0.545603\\
    4.474669 0.546145\\
    4.477544 0.546688\\
    4.482552 0.547231\\
    4.485077 0.547774\\
    4.495280 0.548317\\
    4.515978 0.548860\\
    4.525516 0.549403\\
    4.526244 0.549946\\
    4.527943 0.550489\\
    4.536092 0.551031\\
    4.538136 0.551574\\
    4.540047 0.552117\\
    4.545009 0.552660\\
    4.545199 0.553203\\
    4.548489 0.553746\\
    4.548534 0.554289\\
    4.557620 0.554832\\
    4.579228 0.555375\\
    4.582776 0.555917\\
    4.589041 0.556460\\
    4.594059 0.557003\\
    4.595782 0.557546\\
    4.600247 0.558089\\
    4.603445 0.558632\\
    4.606448 0.559175\\
    4.627428 0.559718\\
    4.632356 0.560261\\
    4.633655 0.560803\\
    4.641648 0.561346\\
    4.650759 0.561889\\
    4.655045 0.562432\\
    4.661201 0.562975\\
    4.663033 0.563518\\
    4.663250 0.564061\\
    4.668760 0.564604\\
    4.672074 0.565147\\
    4.678831 0.565689\\
    4.679883 0.566232\\
    4.683905 0.566775\\
    4.711112 0.567318\\
    4.727560 0.567861\\
    4.747652 0.568404\\
    4.750151 0.568947\\
    4.752510 0.569490\\
    4.765633 0.570033\\
    4.774498 0.570575\\
    4.783810 0.571118\\
    4.784071 0.571661\\
    4.817979 0.572204\\
    4.820354 0.572747\\
    4.827550 0.573290\\
    4.829804 0.573833\\
    4.850005 0.574376\\
    4.864923 0.574919\\
    4.886782 0.575461\\
    4.900523 0.576004\\
    4.929666 0.576547\\
    4.930786 0.577090\\
    4.932837 0.577633\\
    4.934935 0.578176\\
    4.948299 0.578719\\
    4.952815 0.579262\\
    4.957662 0.579805\\
    4.966106 0.580347\\
    4.994505 0.580890\\
    5.011688 0.581433\\
    5.029853 0.581976\\
    5.048160 0.582519\\
    5.055710 0.583062\\
    5.056261 0.583605\\
    5.066646 0.584148\\
    5.079274 0.584691\\
    5.087377 0.585233\\
    5.093108 0.585776\\
    5.098392 0.586319\\
    5.102650 0.586862\\
    5.104053 0.587405\\
    5.104981 0.587948\\
    5.126320 0.588491\\
    5.133548 0.589034\\
    5.137912 0.589577\\
    5.142145 0.590119\\
    5.164424 0.590662\\
    5.166649 0.591205\\
    5.172217 0.591748\\
    5.197153 0.592291\\
    5.211651 0.592834\\
    5.214168 0.593377\\
    5.217310 0.593920\\
    5.222691 0.594463\\
    5.230197 0.595005\\
    5.232703 0.595548\\
    5.234189 0.596091\\
    5.235488 0.596634\\
    5.242788 0.597177\\
    5.248014 0.597720\\
    5.263380 0.598263\\
    5.264745 0.598806\\
    5.269311 0.599349\\
    5.271271 0.599891\\
    5.284614 0.600434\\
    5.310346 0.600977\\
    5.313781 0.601520\\
    5.334723 0.602063\\
    5.337998 0.602606\\
    5.340601 0.603149\\
    5.342833 0.603692\\
    5.349310 0.604235\\
    5.380710 0.604777\\
    5.383139 0.605320\\
    5.390336 0.605863\\
    5.391446 0.606406\\
    5.406406 0.606949\\
    5.406817 0.607492\\
    5.422407 0.608035\\
    5.423431 0.608578\\
    5.453615 0.609121\\
    5.458299 0.609663\\
    5.459530 0.610206\\
    5.466406 0.610749\\
    5.473762 0.611292\\
    5.475359 0.611835\\
    5.486453 0.612378\\
    5.515456 0.612921\\
    5.528331 0.613464\\
    5.537695 0.614007\\
    5.550039 0.614549\\
    5.555218 0.615092\\
    5.566425 0.615635\\
    5.587607 0.616178\\
    5.611234 0.616721\\
    5.676600 0.617264\\
    5.678538 0.617807\\
    5.685341 0.618350\\
    5.685373 0.618893\\
    5.691248 0.619435\\
    5.694374 0.619978\\
    5.710551 0.620521\\
    5.721343 0.621064\\
    5.721518 0.621607\\
    5.743341 0.622150\\
    5.749196 0.622693\\
    5.782119 0.623236\\
    5.785568 0.623779\\
    5.789477 0.624321\\
    5.797121 0.624864\\
    5.797831 0.625407\\
    5.803406 0.625950\\
    5.816855 0.626493\\
    5.822949 0.627036\\
    5.825071 0.627579\\
    5.833723 0.628122\\
    5.868624 0.628664\\
    5.883780 0.629207\\
    5.890702 0.629750\\
    5.892265 0.630293\\
    5.896541 0.630836\\
    5.912705 0.631379\\
    5.914343 0.631922\\
    5.937133 0.632465\\
    5.945810 0.633008\\
    5.956587 0.633550\\
    5.962795 0.634093\\
    5.986097 0.634636\\
    5.986695 0.635179\\
    5.987538 0.635722\\
    5.991262 0.636265\\
    5.994246 0.636808\\
    5.999586 0.637351\\
    6.013258 0.637894\\
    6.084674 0.638436\\
    6.086134 0.638979\\
    6.099285 0.639522\\
    6.104128 0.640065\\
    6.112664 0.640608\\
    6.118478 0.641151\\
    6.118854 0.641694\\
    6.119268 0.642237\\
    6.121061 0.642780\\
    6.130627 0.643322\\
    6.141943 0.643865\\
    6.156349 0.644408\\
    6.163969 0.644951\\
    6.174883 0.645494\\
    6.174970 0.646037\\
    6.184176 0.646580\\
    6.186664 0.647123\\
    6.188157 0.647666\\
    6.190597 0.648208\\
    6.228994 0.648751\\
    6.245500 0.649294\\
    6.246442 0.649837\\
    6.248061 0.650380\\
    6.256600 0.650923\\
    6.260618 0.651466\\
    6.261753 0.652009\\
    6.266664 0.652552\\
    6.268887 0.653094\\
    6.276465 0.653637\\
    6.277699 0.654180\\
    6.284394 0.654723\\
    6.289686 0.655266\\
    6.291717 0.655809\\
    6.299800 0.656352\\
    6.304470 0.656895\\
    6.306877 0.657438\\
    6.310746 0.657980\\
    6.320817 0.658523\\
    6.333698 0.659066\\
    6.333751 0.659609\\
    6.334657 0.660152\\
    6.341162 0.660695\\
    6.343029 0.661238\\
    6.349892 0.661781\\
    6.353209 0.662324\\
    6.353703 0.662866\\
    6.381138 0.663409\\
    6.382711 0.663952\\
    6.406284 0.664495\\
    6.409484 0.665038\\
    6.411995 0.665581\\
    6.416330 0.666124\\
    6.419425 0.666667\\
    6.423123 0.667210\\
    6.423848 0.667752\\
    6.432547 0.668295\\
    6.434537 0.668838\\
    6.446088 0.669381\\
    6.455868 0.669924\\
    6.466519 0.670467\\
    6.466799 0.671010\\
    6.481775 0.671553\\
    6.490132 0.672096\\
    6.492688 0.672638\\
    6.494961 0.673181\\
    6.497151 0.673724\\
    6.497333 0.674267\\
    6.524071 0.674810\\
    6.527287 0.675353\\
    6.529012 0.675896\\
    6.554829 0.676439\\
    6.558277 0.676982\\
    6.560125 0.677524\\
    6.566310 0.678067\\
    6.569338 0.678610\\
    6.585093 0.679153\\
    6.615914 0.679696\\
    6.621910 0.680239\\
    6.637531 0.680782\\
    6.641114 0.681325\\
    6.642719 0.681868\\
    6.651082 0.682410\\
    6.679282 0.682953\\
    6.698181 0.683496\\
    6.703885 0.684039\\
    6.704564 0.684582\\
    6.716744 0.685125\\
    6.722650 0.685668\\
    6.758184 0.686211\\
    6.765435 0.686754\\
    6.771548 0.687296\\
    6.773511 0.687839\\
    6.778766 0.688382\\
    6.787714 0.688925\\
    6.799861 0.689468\\
    6.823943 0.690011\\
    6.824514 0.690554\\
    6.832534 0.691097\\
    6.854486 0.691640\\
    6.859516 0.692182\\
    6.862938 0.692725\\
    6.879513 0.693268\\
    6.884085 0.693811\\
    6.892941 0.694354\\
    6.898309 0.694897\\
    6.899930 0.695440\\
    6.921563 0.695983\\
    6.930995 0.696526\\
    6.932226 0.697068\\
    6.953073 0.697611\\
    6.959318 0.698154\\
    6.962679 0.698697\\
    6.975200 0.699240\\
    6.992928 0.699783\\
    6.994060 0.700326\\
    6.995261 0.700869\\
    6.999884 0.701412\\
    7.017133 0.701954\\
    7.017480 0.702497\\
    7.027639 0.703040\\
    7.029895 0.703583\\
    7.031623 0.704126\\
    7.032908 0.704669\\
    7.051120 0.705212\\
    7.055202 0.705755\\
    7.067926 0.706298\\
    7.099879 0.706840\\
    7.102114 0.707383\\
    7.134597 0.707926\\
    7.145376 0.708469\\
    7.185776 0.709012\\
    7.194399 0.709555\\
    7.198454 0.710098\\
    7.198474 0.710641\\
    7.248425 0.711183\\
    7.255827 0.711726\\
    7.259383 0.712269\\
    7.270619 0.712812\\
    7.290065 0.713355\\
    7.302324 0.713898\\
    7.307106 0.714441\\
    7.309481 0.714984\\
    7.327690 0.715527\\
    7.333368 0.716069\\
    7.358141 0.716612\\
    7.361251 0.717155\\
    7.375514 0.717698\\
    7.380314 0.718241\\
    7.388066 0.718784\\
    7.411736 0.719327\\
    7.416820 0.719870\\
    7.418095 0.720413\\
    7.445916 0.720955\\
    7.449743 0.721498\\
    7.488054 0.722041\\
    7.500527 0.722584\\
    7.513317 0.723127\\
    7.519548 0.723670\\
    7.520274 0.724213\\
    7.540456 0.724756\\
    7.575115 0.725299\\
    7.579980 0.725841\\
    7.598730 0.726384\\
    7.601068 0.726927\\
    7.607080 0.727470\\
    7.629061 0.728013\\
    7.630710 0.728556\\
    7.651278 0.729099\\
    7.652726 0.729642\\
    7.656821 0.730185\\
    7.673463 0.730727\\
    7.682491 0.731270\\
    7.688155 0.731813\\
    7.718412 0.732356\\
    7.720969 0.732899\\
    7.757262 0.733442\\
    7.758988 0.733985\\
    7.761375 0.734528\\
    7.768344 0.735071\\
    7.783894 0.735613\\
    7.792626 0.736156\\
    7.797965 0.736699\\
    7.800722 0.737242\\
    7.804659 0.737785\\
    7.811173 0.738328\\
    7.820167 0.738871\\
    7.820246 0.739414\\
    7.824380 0.739957\\
    7.827687 0.740499\\
    7.838079 0.741042\\
    7.847625 0.741585\\
    7.848095 0.742128\\
    7.856176 0.742671\\
    7.875547 0.743214\\
    7.886134 0.743757\\
    7.898912 0.744300\\
    7.916031 0.744843\\
    7.920889 0.745385\\
    7.932630 0.745928\\
    7.938842 0.746471\\
    7.941886 0.747014\\
    7.942960 0.747557\\
    7.947812 0.748100\\
    7.951637 0.748643\\
    7.952740 0.749186\\
    7.972374 0.749729\\
    7.972576 0.750271\\
    7.973180 0.750814\\
    7.973729 0.751357\\
    7.985925 0.751900\\
    7.987547 0.752443\\
    8.034731 0.752986\\
    8.046169 0.753529\\
    8.051977 0.754072\\
    8.062483 0.754615\\
    8.070713 0.755157\\
    8.081711 0.755700\\
    8.083338 0.756243\\
    8.090152 0.756786\\
    8.113286 0.757329\\
    8.119836 0.757872\\
    8.127517 0.758415\\
    8.144184 0.758958\\
    8.169516 0.759501\\
    8.169787 0.760043\\
    8.186474 0.760586\\
    8.195951 0.761129\\
    8.216840 0.761672\\
    8.232973 0.762215\\
    8.247706 0.762758\\
    8.268357 0.763301\\
    8.278955 0.763844\\
    8.284852 0.764387\\
    8.303933 0.764929\\
    8.305114 0.765472\\
    8.315408 0.766015\\
    8.316782 0.766558\\
    8.316964 0.767101\\
    8.319828 0.767644\\
    8.328721 0.768187\\
    8.377723 0.768730\\
    8.379731 0.769273\\
    8.382264 0.769815\\
    8.387100 0.770358\\
    8.388524 0.770901\\
    8.398686 0.771444\\
    8.398966 0.771987\\
    8.429201 0.772530\\
    8.442944 0.773073\\
    8.472369 0.773616\\
    8.500452 0.774159\\
    8.521167 0.774701\\
    8.541158 0.775244\\
    8.544884 0.775787\\
    8.553667 0.776330\\
    8.612236 0.776873\\
    8.616529 0.777416\\
    8.622235 0.777959\\
    8.625549 0.778502\\
    8.625680 0.779045\\
    8.629592 0.779587\\
    8.676258 0.780130\\
    8.684348 0.780673\\
    8.696512 0.781216\\
    8.707619 0.781759\\
    8.717428 0.782302\\
    8.717450 0.782845\\
    8.731204 0.783388\\
    8.732635 0.783931\\
    8.733592 0.784473\\
    8.749217 0.785016\\
    8.757639 0.785559\\
    8.796728 0.786102\\
    8.798006 0.786645\\
    8.799866 0.787188\\
    8.829694 0.787731\\
    8.853772 0.788274\\
    8.872078 0.788817\\
    8.888001 0.789359\\
    8.973390 0.789902\\
    8.976121 0.790445\\
    8.979981 0.790988\\
    9.002394 0.791531\\
    9.046206 0.792074\\
    9.046723 0.792617\\
    9.077618 0.793160\\
    9.097905 0.793702\\
    9.098531 0.794245\\
    9.139121 0.794788\\
    9.155931 0.795331\\
    9.193669 0.795874\\
    9.210472 0.796417\\
    9.246199 0.796960\\
    9.248424 0.797503\\
    9.250257 0.798046\\
    9.269630 0.798588\\
    9.335007 0.799131\\
    9.343844 0.799674\\
    9.352176 0.800217\\
    9.359148 0.800760\\
    9.361254 0.801303\\
    9.389718 0.801846\\
    9.399120 0.802389\\
    9.445790 0.802932\\
    9.456193 0.803474\\
    9.458923 0.804017\\
    9.472639 0.804560\\
    9.490127 0.805103\\
    9.498543 0.805646\\
    9.508150 0.806189\\
    9.552794 0.806732\\
    9.591014 0.807275\\
    9.607045 0.807818\\
    9.621186 0.808360\\
    9.627711 0.808903\\
    9.629935 0.809446\\
    9.642190 0.809989\\
    9.661389 0.810532\\
    9.666514 0.811075\\
    9.692986 0.811618\\
    9.696062 0.812161\\
    9.705528 0.812704\\
    9.721697 0.813246\\
    9.727502 0.813789\\
    9.742619 0.814332\\
    9.752845 0.814875\\
    9.759653 0.815418\\
    9.785572 0.815961\\
    9.827971 0.816504\\
    9.841360 0.817047\\
    9.864078 0.817590\\
    9.918284 0.818132\\
    9.956423 0.818675\\
    9.965816 0.819218\\
    9.992756 0.819761\\
    10.000806 0.820304\\
    10.017526 0.820847\\
    10.031469 0.821390\\
    10.056664 0.821933\\
    10.070897 0.822476\\
    10.088985 0.823018\\
    10.097816 0.823561\\
    10.103497 0.824104\\
    10.125138 0.824647\\
    10.125623 0.825190\\
    10.164008 0.825733\\
    10.172807 0.826276\\
    10.175445 0.826819\\
    10.198231 0.827362\\
    10.198683 0.827904\\
    10.234661 0.828447\\
    10.240077 0.828990\\
    10.282067 0.829533\\
    10.302997 0.830076\\
    10.303030 0.830619\\
    10.323753 0.831162\\
    10.334364 0.831705\\
    10.374676 0.832248\\
    10.390325 0.832790\\
    10.403122 0.833333\\
    10.411091 0.833876\\
    10.435666 0.834419\\
    10.443840 0.834962\\
    10.447680 0.835505\\
    10.454573 0.836048\\
    10.461144 0.836591\\
    10.476272 0.837134\\
    10.486830 0.837676\\
    10.494252 0.838219\\
    10.497705 0.838762\\
    10.501431 0.839305\\
    10.537812 0.839848\\
    10.579814 0.840391\\
    10.645186 0.840934\\
    10.675608 0.841477\\
    10.682876 0.842020\\
    10.709416 0.842562\\
    10.715152 0.843105\\
    10.745393 0.843648\\
    10.746029 0.844191\\
    10.768260 0.844734\\
    10.775331 0.845277\\
    10.775852 0.845820\\
    10.785130 0.846363\\
    10.864363 0.846906\\
    10.870271 0.847448\\
    10.875221 0.847991\\
    10.943997 0.848534\\
    10.954774 0.849077\\
    10.956523 0.849620\\
    10.970490 0.850163\\
    11.024580 0.850706\\
    11.053610 0.851249\\
    11.054183 0.851792\\
    11.058497 0.852334\\
    11.061901 0.852877\\
    11.106981 0.853420\\
    11.162570 0.853963\\
    11.175292 0.854506\\
    11.178983 0.855049\\
    11.219933 0.855592\\
    11.332694 0.856135\\
    11.360404 0.856678\\
    11.371783 0.857220\\
    11.389462 0.857763\\
    11.391812 0.858306\\
    11.398341 0.858849\\
    11.415467 0.859392\\
    11.463100 0.859935\\
    11.469552 0.860478\\
    11.502572 0.861021\\
    11.566118 0.861564\\
    11.579327 0.862106\\
    11.588516 0.862649\\
    11.615226 0.863192\\
    11.648750 0.863735\\
    11.653050 0.864278\\
    11.702619 0.864821\\
    11.728999 0.865364\\
    11.753323 0.865907\\
    11.756531 0.866450\\
    11.759461 0.866992\\
    11.785498 0.867535\\
    11.800135 0.868078\\
    11.800598 0.868621\\
    11.801503 0.869164\\
    11.819627 0.869707\\
    11.825315 0.870250\\
    11.868468 0.870793\\
    11.869678 0.871336\\
    11.876188 0.871878\\
    11.877136 0.872421\\
    11.956290 0.872964\\
    11.965598 0.873507\\
    11.975093 0.874050\\
    11.976521 0.874593\\
    11.983418 0.875136\\
    12.007632 0.875679\\
    12.028029 0.876221\\
    12.087759 0.876764\\
    12.107794 0.877307\\
    12.142449 0.877850\\
    12.293086 0.878393\\
    12.344365 0.878936\\
    12.351495 0.879479\\
    12.362892 0.880022\\
    12.367085 0.880565\\
    12.371431 0.881107\\
    12.378985 0.881650\\
    12.439526 0.882193\\
    12.442462 0.882736\\
    12.458247 0.883279\\
    12.486002 0.883822\\
    12.498589 0.884365\\
    12.530343 0.884908\\
    12.539582 0.885451\\
    12.551484 0.885993\\
    12.553160 0.886536\\
    12.569419 0.887079\\
    12.638908 0.887622\\
    12.647386 0.888165\\
    12.707440 0.888708\\
    12.752481 0.889251\\
    12.832378 0.889794\\
    12.875375 0.890337\\
    12.889613 0.890879\\
    12.935445 0.891422\\
    12.958628 0.891965\\
    13.002950 0.892508\\
    13.018288 0.893051\\
    13.062201 0.893594\\
    13.075910 0.894137\\
    13.154545 0.894680\\
    13.202564 0.895223\\
    13.225479 0.895765\\
    13.243797 0.896308\\
    13.244858 0.896851\\
    13.328362 0.897394\\
    13.393496 0.897937\\
    13.437675 0.898480\\
    13.437723 0.899023\\
    13.483158 0.899566\\
    13.513999 0.900109\\
    13.561224 0.900651\\
    13.588447 0.901194\\
    13.615150 0.901737\\
    13.624343 0.902280\\
    13.627254 0.902823\\
    13.639363 0.903366\\
    13.738658 0.903909\\
    13.739320 0.904452\\
    13.791924 0.904995\\
    13.795680 0.905537\\
    13.862977 0.906080\\
    13.890547 0.906623\\
    13.948551 0.907166\\
    13.974845 0.907709\\
    13.975337 0.908252\\
    13.978312 0.908795\\
    14.050611 0.909338\\
    14.064100 0.909881\\
    14.142122 0.910423\\
    14.143773 0.910966\\
    14.146373 0.911509\\
    14.182999 0.912052\\
    14.237239 0.912595\\
    14.250394 0.913138\\
    14.253791 0.913681\\
    14.263796 0.914224\\
    14.272838 0.914767\\
    14.293567 0.915309\\
    14.362574 0.915852\\
    14.365428 0.916395\\
    14.371923 0.916938\\
    14.408791 0.917481\\
    14.441116 0.918024\\
    14.456810 0.918567\\
    14.466666 0.919110\\
    14.469595 0.919653\\
    14.487706 0.920195\\
    14.498955 0.920738\\
    14.511756 0.921281\\
    14.541074 0.921824\\
    14.627291 0.922367\\
    14.650004 0.922910\\
    14.677423 0.923453\\
    14.748827 0.923996\\
    14.824206 0.924539\\
    14.827878 0.925081\\
    14.842060 0.925624\\
    14.943728 0.926167\\
    14.949903 0.926710\\
    14.956842 0.927253\\
    14.969761 0.927796\\
    14.972711 0.928339\\
    15.015148 0.928882\\
    15.064213 0.929425\\
    15.103110 0.929967\\
    15.149362 0.930510\\
    15.156515 0.931053\\
    15.164157 0.931596\\
    15.353706 0.932139\\
    15.387270 0.932682\\
    15.527746 0.933225\\
    15.574759 0.933768\\
    15.611759 0.934311\\
    15.661040 0.934853\\
    15.724659 0.935396\\
    15.788542 0.935939\\
    15.833710 0.936482\\
    15.899349 0.937025\\
    15.979365 0.937568\\
    16.012196 0.938111\\
    16.024504 0.938654\\
    16.040558 0.939197\\
    16.105785 0.939739\\
    16.117617 0.940282\\
    16.134169 0.940825\\
    16.180704 0.941368\\
    16.192108 0.941911\\
    16.200718 0.942454\\
    16.269445 0.942997\\
    16.286118 0.943540\\
    16.374870 0.944083\\
    16.399172 0.944625\\
    16.708790 0.945168\\
    16.723862 0.945711\\
    16.817883 0.946254\\
    16.832153 0.946797\\
    16.843142 0.947340\\
    16.845299 0.947883\\
    16.847019 0.948426\\
    16.864195 0.948969\\
    16.895620 0.949511\\
    17.056810 0.950054\\
    17.077227 0.950597\\
    17.084249 0.951140\\
    17.149504 0.951683\\
    17.194944 0.952226\\
    17.278250 0.952769\\
    17.339472 0.953312\\
    17.347433 0.953855\\
    17.591972 0.954397\\
    17.634974 0.954940\\
    17.705511 0.955483\\
    17.707359 0.956026\\
    17.788033 0.956569\\
    17.840872 0.957112\\
    18.036638 0.957655\\
    18.058731 0.958198\\
    18.086676 0.958740\\
    18.092394 0.959283\\
    18.146807 0.959826\\
    18.192928 0.960369\\
    18.268709 0.960912\\
    18.291384 0.961455\\
    18.300476 0.961998\\
    18.305536 0.962541\\
    18.333771 0.963084\\
    18.373579 0.963626\\
    18.382820 0.964169\\
    18.449762 0.964712\\
    18.552032 0.965255\\
    18.594929 0.965798\\
    18.913887 0.966341\\
    18.994303 0.966884\\
    19.066460 0.967427\\
    19.310530 0.967970\\
    19.387955 0.968512\\
    19.631947 0.969055\\
    19.686676 0.969598\\
    19.688591 0.970141\\
    19.716763 0.970684\\
    19.782681 0.971227\\
    19.999918 0.971770\\
    20.002054 0.972313\\
    20.190470 0.972856\\
    20.380651 0.973398\\
    20.659182 0.973941\\
    20.963856 0.974484\\
    21.024263 0.975027\\
    21.067644 0.975570\\
    21.358889 0.976113\\
    21.384157 0.976656\\
    21.405308 0.977199\\
    21.724449 0.977742\\
    21.747482 0.978284\\
    22.045284 0.978827\\
    22.515129 0.979370\\
    22.602516 0.979913\\
    22.933950 0.980456\\
    23.252279 0.980999\\
    23.293041 0.981542\\
    23.336020 0.982085\\
    23.473593 0.982628\\
    23.608786 0.983170\\
    23.756546 0.983713\\
    23.811823 0.984256\\
    23.862358 0.984799\\
    23.974710 0.985342\\
    24.381866 0.985885\\
    24.466576 0.986428\\
    24.498373 0.986971\\
    25.230049 0.987514\\
    25.241278 0.988056\\
    25.343409 0.988599\\
    26.114349 0.989142\\
    26.181746 0.989685\\
    26.199324 0.990228\\
    26.831675 0.990771\\
    26.927965 0.991314\\
    27.147448 0.991857\\
    28.176754 0.992400\\
    28.718727 0.992942\\
    28.958113 0.993485\\
    29.393484 0.994028\\
    30.341639 0.994571\\
    31.555677 0.995114\\
    32.910316 0.995657\\
    33.052231 0.996200\\
    33.777946 0.996743\\
    39.483540 0.997286\\
    40.921238 0.997828\\
    44.847149 0.998371\\
    49.900925 0.998914\\
    57.967934 0.999457\\
    59.408875 1.000000\\
};
\addlegendentry{unified method ($p_I = 1$)}


\addplot [color=blue, dash dot dot, line width=1pt]
  table[row sep=crcr]{%
 0.006953 0.000543\\
    0.007112 0.001086\\
    0.009637 0.001629\\
    0.009989 0.002172\\
    0.010060 0.002714\\
    0.012288 0.003257\\
    0.012905 0.003800\\
    0.013095 0.004343\\
    0.014378 0.004886\\
    0.014499 0.005429\\
    0.015001 0.005972\\
    0.015054 0.006515\\
    0.015188 0.007058\\
    0.016733 0.007600\\
    0.016924 0.008143\\
    0.018081 0.008686\\
    0.018956 0.009229\\
    0.019363 0.009772\\
    0.019483 0.010315\\
    0.019524 0.010858\\
    0.019908 0.011401\\
    0.019951 0.011944\\
    0.020229 0.012486\\
    0.023043 0.013029\\
    0.023367 0.013572\\
    0.024342 0.014115\\
    0.025607 0.014658\\
    0.026369 0.015201\\
    0.027004 0.015744\\
    0.027485 0.016287\\
    0.028347 0.016830\\
    0.029225 0.017372\\
    0.031932 0.017915\\
    0.032744 0.018458\\
    0.032801 0.019001\\
    0.032842 0.019544\\
    0.033666 0.020087\\
    0.034137 0.020630\\
    0.034375 0.021173\\
    0.034524 0.021716\\
    0.034730 0.022258\\
    0.034993 0.022801\\
    0.035106 0.023344\\
    0.035206 0.023887\\
    0.035250 0.024430\\
    0.035436 0.024973\\
    0.035667 0.025516\\
    0.036385 0.026059\\
    0.036414 0.026602\\
    0.037007 0.027144\\
    0.037050 0.027687\\
    0.037443 0.028230\\
    0.037648 0.028773\\
    0.037724 0.029316\\
    0.037929 0.029859\\
    0.039188 0.030402\\
    0.039360 0.030945\\
    0.040290 0.031488\\
    0.041041 0.032030\\
    0.042229 0.032573\\
    0.042434 0.033116\\
    0.042476 0.033659\\
    0.042535 0.034202\\
    0.043711 0.034745\\
    0.044218 0.035288\\
    0.044547 0.035831\\
    0.044724 0.036374\\
    0.044787 0.036916\\
    0.045840 0.037459\\
    0.046159 0.038002\\
    0.046337 0.038545\\
    0.047007 0.039088\\
    0.047308 0.039631\\
    0.047633 0.040174\\
    0.047685 0.040717\\
    0.047852 0.041260\\
    0.048727 0.041802\\
    0.048818 0.042345\\
    0.049152 0.042888\\
    0.049964 0.043431\\
    0.050330 0.043974\\
    0.051206 0.044517\\
    0.051854 0.045060\\
    0.052013 0.045603\\
    0.052244 0.046145\\
    0.053250 0.046688\\
    0.053393 0.047231\\
    0.053448 0.047774\\
    0.053998 0.048317\\
    0.054300 0.048860\\
    0.054841 0.049403\\
    0.056019 0.049946\\
    0.056084 0.050489\\
    0.056678 0.051031\\
    0.056855 0.051574\\
    0.056869 0.052117\\
    0.057001 0.052660\\
    0.057342 0.053203\\
    0.057819 0.053746\\
    0.058859 0.054289\\
    0.058866 0.054832\\
    0.059488 0.055375\\
    0.059615 0.055917\\
    0.060353 0.056460\\
    0.060473 0.057003\\
    0.060760 0.057546\\
    0.060911 0.058089\\
    0.061239 0.058632\\
    0.061547 0.059175\\
    0.061603 0.059718\\
    0.062125 0.060261\\
    0.062383 0.060803\\
    0.062530 0.061346\\
    0.062973 0.061889\\
    0.063187 0.062432\\
    0.063236 0.062975\\
    0.063306 0.063518\\
    0.063574 0.064061\\
    0.064193 0.064604\\
    0.064222 0.065147\\
    0.065595 0.065689\\
    0.065699 0.066232\\
    0.065851 0.066775\\
    0.066312 0.067318\\
    0.067055 0.067861\\
    0.067361 0.068404\\
    0.068568 0.068947\\
    0.069238 0.069490\\
    0.070064 0.070033\\
    0.070235 0.070575\\
    0.070387 0.071118\\
    0.070521 0.071661\\
    0.071089 0.072204\\
    0.072249 0.072747\\
    0.072661 0.073290\\
    0.072926 0.073833\\
    0.073226 0.074376\\
    0.073371 0.074919\\
    0.073946 0.075461\\
    0.075129 0.076004\\
    0.075185 0.076547\\
    0.075606 0.077090\\
    0.076044 0.077633\\
    0.076142 0.078176\\
    0.076330 0.078719\\
    0.076879 0.079262\\
    0.077498 0.079805\\
    0.078214 0.080347\\
    0.078657 0.080890\\
    0.079239 0.081433\\
    0.079901 0.081976\\
    0.080612 0.082519\\
    0.081299 0.083062\\
    0.081728 0.083605\\
    0.082010 0.084148\\
    0.082668 0.084691\\
    0.085194 0.085233\\
    0.085624 0.085776\\
    0.085931 0.086319\\
    0.086364 0.086862\\
    0.086676 0.087405\\
    0.087269 0.087948\\
    0.087860 0.088491\\
    0.088210 0.089034\\
    0.088320 0.089577\\
    0.088616 0.090119\\
    0.089464 0.090662\\
    0.090315 0.091205\\
    0.090728 0.091748\\
    0.090941 0.092291\\
    0.090978 0.092834\\
    0.091224 0.093377\\
    0.091992 0.093920\\
    0.094070 0.094463\\
    0.094085 0.095005\\
    0.094409 0.095548\\
    0.094570 0.096091\\
    0.094923 0.096634\\
    0.095907 0.097177\\
    0.096180 0.097720\\
    0.096945 0.098263\\
    0.097894 0.098806\\
    0.099028 0.099349\\
    0.101215 0.099891\\
    0.101783 0.100434\\
    0.102781 0.100977\\
    0.103688 0.101520\\
    0.104136 0.102063\\
    0.104310 0.102606\\
    0.104570 0.103149\\
    0.105662 0.103692\\
    0.105668 0.104235\\
    0.108266 0.104777\\
    0.109755 0.105320\\
    0.110539 0.105863\\
    0.110556 0.106406\\
    0.115474 0.106949\\
    0.115570 0.107492\\
    0.115754 0.108035\\
    0.116169 0.108578\\
    0.116180 0.109121\\
    0.116731 0.109663\\
    0.116865 0.110206\\
    0.117021 0.110749\\
    0.118553 0.111292\\
    0.118766 0.111835\\
    0.120034 0.112378\\
    0.121141 0.112921\\
    0.123056 0.113464\\
    0.123535 0.114007\\
    0.123856 0.114549\\
    0.124319 0.115092\\
    0.125801 0.115635\\
    0.126645 0.116178\\
    0.128058 0.116721\\
    0.128641 0.117264\\
    0.129698 0.117807\\
    0.130643 0.118350\\
    0.130837 0.118893\\
    0.131473 0.119435\\
    0.131929 0.119978\\
    0.132034 0.120521\\
    0.132420 0.121064\\
    0.132626 0.121607\\
    0.132666 0.122150\\
    0.134809 0.122693\\
    0.136337 0.123236\\
    0.136424 0.123779\\
    0.137219 0.124321\\
    0.137367 0.124864\\
    0.138090 0.125407\\
    0.138099 0.125950\\
    0.139795 0.126493\\
    0.141452 0.127036\\
    0.141605 0.127579\\
    0.142399 0.128122\\
    0.143037 0.128664\\
    0.143515 0.129207\\
    0.143655 0.129750\\
    0.143900 0.130293\\
    0.144210 0.130836\\
    0.145951 0.131379\\
    0.146188 0.131922\\
    0.149568 0.132465\\
    0.150813 0.133008\\
    0.151048 0.133550\\
    0.152690 0.134093\\
    0.153265 0.134636\\
    0.153443 0.135179\\
    0.154684 0.135722\\
    0.157405 0.136265\\
    0.157925 0.136808\\
    0.158616 0.137351\\
    0.161927 0.137894\\
    0.162971 0.138436\\
    0.163177 0.138979\\
    0.163424 0.139522\\
    0.163619 0.140065\\
    0.163924 0.140608\\
    0.165488 0.141151\\
    0.165865 0.141694\\
    0.167826 0.142237\\
    0.168074 0.142780\\
    0.168914 0.143322\\
    0.169061 0.143865\\
    0.169694 0.144408\\
    0.171271 0.144951\\
    0.173965 0.145494\\
    0.175221 0.146037\\
    0.175669 0.146580\\
    0.178023 0.147123\\
    0.179624 0.147666\\
    0.179666 0.148208\\
    0.181094 0.148751\\
    0.181165 0.149294\\
    0.182159 0.149837\\
    0.182206 0.150380\\
    0.182635 0.150923\\
    0.182830 0.151466\\
    0.182909 0.152009\\
    0.183552 0.152552\\
    0.184235 0.153094\\
    0.184356 0.153637\\
    0.185196 0.154180\\
    0.185706 0.154723\\
    0.186972 0.155266\\
    0.187108 0.155809\\
    0.192300 0.156352\\
    0.192550 0.156895\\
    0.193456 0.157438\\
    0.194145 0.157980\\
    0.195862 0.158523\\
    0.196919 0.159066\\
    0.197322 0.159609\\
    0.198577 0.160152\\
    0.198582 0.160695\\
    0.199007 0.161238\\
    0.199632 0.161781\\
    0.199669 0.162324\\
    0.203629 0.162866\\
    0.204320 0.163409\\
    0.206668 0.163952\\
    0.207527 0.164495\\
    0.209810 0.165038\\
    0.210537 0.165581\\
    0.210868 0.166124\\
    0.212277 0.166667\\
    0.212853 0.167210\\
    0.214777 0.167752\\
    0.217050 0.168295\\
    0.217545 0.168838\\
    0.219822 0.169381\\
    0.220122 0.169924\\
    0.221329 0.170467\\
    0.223144 0.171010\\
    0.223439 0.171553\\
    0.224736 0.172096\\
    0.228549 0.172638\\
    0.232256 0.173181\\
    0.233287 0.173724\\
    0.233388 0.174267\\
    0.233888 0.174810\\
    0.234060 0.175353\\
    0.234120 0.175896\\
    0.235070 0.176439\\
    0.237156 0.176982\\
    0.238998 0.177524\\
    0.240373 0.178067\\
    0.243741 0.178610\\
    0.244372 0.179153\\
    0.244799 0.179696\\
    0.247296 0.180239\\
    0.247355 0.180782\\
    0.247624 0.181325\\
    0.248088 0.181868\\
    0.249369 0.182410\\
    0.250933 0.182953\\
    0.252636 0.183496\\
    0.253065 0.184039\\
    0.253873 0.184582\\
    0.255579 0.185125\\
    0.258126 0.185668\\
    0.258604 0.186211\\
    0.260540 0.186754\\
    0.260777 0.187296\\
    0.262872 0.187839\\
    0.262994 0.188382\\
    0.263306 0.188925\\
    0.266392 0.189468\\
    0.266458 0.190011\\
    0.271756 0.190554\\
    0.272494 0.191097\\
    0.273530 0.191640\\
    0.276439 0.192182\\
    0.276642 0.192725\\
    0.277497 0.193268\\
    0.277516 0.193811\\
    0.277962 0.194354\\
    0.279525 0.194897\\
    0.280990 0.195440\\
    0.282897 0.195983\\
    0.283265 0.196526\\
    0.284880 0.197068\\
    0.287036 0.197611\\
    0.290016 0.198154\\
    0.292445 0.198697\\
    0.292585 0.199240\\
    0.295074 0.199783\\
    0.296485 0.200326\\
    0.298841 0.200869\\
    0.300394 0.201412\\
    0.305208 0.201954\\
    0.307885 0.202497\\
    0.310034 0.203040\\
    0.313288 0.203583\\
    0.313511 0.204126\\
    0.316349 0.204669\\
    0.316937 0.205212\\
    0.319033 0.205755\\
    0.319677 0.206298\\
    0.319800 0.206840\\
    0.319823 0.207383\\
    0.323460 0.207926\\
    0.325165 0.208469\\
    0.325398 0.209012\\
    0.326624 0.209555\\
    0.326802 0.210098\\
    0.327857 0.210641\\
    0.329831 0.211183\\
    0.333633 0.211726\\
    0.336595 0.212269\\
    0.338308 0.212812\\
    0.338658 0.213355\\
    0.339878 0.213898\\
    0.341247 0.214441\\
    0.341386 0.214984\\
    0.343066 0.215527\\
    0.345719 0.216069\\
    0.348540 0.216612\\
    0.349506 0.217155\\
    0.354078 0.217698\\
    0.354750 0.218241\\
    0.357298 0.218784\\
    0.358418 0.219327\\
    0.360983 0.219870\\
    0.365709 0.220413\\
    0.366999 0.220955\\
    0.367236 0.221498\\
    0.373930 0.222041\\
    0.375478 0.222584\\
    0.376629 0.223127\\
    0.381986 0.223670\\
    0.388927 0.224213\\
    0.389522 0.224756\\
    0.390035 0.225299\\
    0.390654 0.225841\\
    0.394063 0.226384\\
    0.396690 0.226927\\
    0.397084 0.227470\\
    0.397097 0.228013\\
    0.397656 0.228556\\
    0.398387 0.229099\\
    0.401260 0.229642\\
    0.402157 0.230185\\
    0.407520 0.230727\\
    0.408104 0.231270\\
    0.408946 0.231813\\
    0.409808 0.232356\\
    0.411901 0.232899\\
    0.413906 0.233442\\
    0.416171 0.233985\\
    0.416778 0.234528\\
    0.418845 0.235071\\
    0.421049 0.235613\\
    0.425068 0.236156\\
    0.428428 0.236699\\
    0.448666 0.237242\\
    0.451604 0.237785\\
    0.460536 0.238328\\
    0.471334 0.238871\\
    0.472570 0.239414\\
    0.478119 0.239957\\
    0.484534 0.240499\\
    0.486257 0.241042\\
    0.487017 0.241585\\
    0.487873 0.242128\\
    0.488387 0.242671\\
    0.488830 0.243214\\
    0.490663 0.243757\\
    0.495883 0.244300\\
    0.509605 0.244843\\
    0.511603 0.245385\\
    0.513013 0.245928\\
    0.516143 0.246471\\
    0.516608 0.247014\\
    0.518250 0.247557\\
    0.522438 0.248100\\
    0.526249 0.248643\\
    0.533130 0.249186\\
    0.539902 0.249729\\
    0.545363 0.250271\\
    0.547147 0.250814\\
    0.547698 0.251357\\
    0.549785 0.251900\\
    0.554059 0.252443\\
    0.560365 0.252986\\
    0.568849 0.253529\\
    0.572816 0.254072\\
    0.580733 0.254615\\
    0.581684 0.255157\\
    0.582588 0.255700\\
    0.584186 0.256243\\
    0.585882 0.256786\\
    0.598472 0.257329\\
    0.617218 0.257872\\
    0.635605 0.258415\\
    0.638816 0.258958\\
    0.641339 0.259501\\
    0.643647 0.260043\\
    0.644601 0.260586\\
    0.650501 0.261129\\
    0.653413 0.261672\\
    0.668830 0.262215\\
    0.675221 0.262758\\
    0.681164 0.263301\\
    0.693114 0.263844\\
    0.696354 0.264387\\
    0.696632 0.264929\\
    0.701528 0.265472\\
    0.701554 0.266015\\
    0.703306 0.266558\\
    0.704364 0.267101\\
    0.706913 0.267644\\
    0.715967 0.268187\\
    0.732604 0.268730\\
    0.734537 0.269273\\
    0.735774 0.269815\\
    0.743923 0.270358\\
    0.746076 0.270901\\
    0.750289 0.271444\\
    0.763631 0.271987\\
    0.767869 0.272530\\
    0.773898 0.273073\\
    0.781886 0.273616\\
    0.787480 0.274159\\
    0.790667 0.274701\\
    0.794600 0.275244\\
    0.796498 0.275787\\
    0.800315 0.276330\\
    0.808301 0.276873\\
    0.810318 0.277416\\
    0.810810 0.277959\\
    0.817598 0.278502\\
    0.828091 0.279045\\
    0.828500 0.279587\\
    0.831511 0.280130\\
    0.832041 0.280673\\
    0.836706 0.281216\\
    0.842984 0.281759\\
    0.843429 0.282302\\
    0.858135 0.282845\\
    0.873232 0.283388\\
    0.874368 0.283931\\
    0.897957 0.284473\\
    0.921731 0.285016\\
    0.925161 0.285559\\
    0.930290 0.286102\\
    0.933030 0.286645\\
    0.936255 0.287188\\
    0.938766 0.287731\\
    0.961402 0.288274\\
    0.965455 0.288817\\
    0.966077 0.289359\\
    0.969274 0.289902\\
    0.972030 0.290445\\
    0.973776 0.290988\\
    0.979777 0.291531\\
    0.980770 0.292074\\
    0.981099 0.292617\\
    0.987882 0.293160\\
    0.991414 0.293702\\
    0.998728 0.294245\\
    1.000833 0.294788\\
    1.000948 0.295331\\
    1.014653 0.295874\\
    1.018004 0.296417\\
    1.018229 0.296960\\
    1.031816 0.297503\\
    1.033659 0.298046\\
    1.040048 0.298588\\
    1.040941 0.299131\\
    1.076810 0.299674\\
    1.107550 0.300217\\
    1.109838 0.300760\\
    1.121376 0.301303\\
    1.125091 0.301846\\
    1.137054 0.302389\\
    1.143954 0.302932\\
    1.155536 0.303474\\
    1.158791 0.304017\\
    1.176360 0.304560\\
    1.180691 0.305103\\
    1.181884 0.305646\\
    1.181982 0.306189\\
    1.198284 0.306732\\
    1.212988 0.307275\\
    1.217516 0.307818\\
    1.221306 0.308360\\
    1.231478 0.308903\\
    1.235736 0.309446\\
    1.240750 0.309989\\
    1.242983 0.310532\\
    1.248766 0.311075\\
    1.259869 0.311618\\
    1.264307 0.312161\\
    1.276334 0.312704\\
    1.316686 0.313246\\
    1.340443 0.313789\\
    1.343699 0.314332\\
    1.344869 0.314875\\
    1.359519 0.315418\\
    1.385634 0.315961\\
    1.386290 0.316504\\
    1.387349 0.317047\\
    1.392056 0.317590\\
    1.400335 0.318132\\
    1.401195 0.318675\\
    1.422477 0.319218\\
    1.448152 0.319761\\
    1.451612 0.320304\\
    1.455877 0.320847\\
    1.468131 0.321390\\
    1.471990 0.321933\\
    1.486912 0.322476\\
    1.495438 0.323018\\
    1.498776 0.323561\\
    1.499498 0.324104\\
    1.500484 0.324647\\
    1.524402 0.325190\\
    1.547646 0.325733\\
    1.548233 0.326276\\
    1.550888 0.326819\\
    1.560762 0.327362\\
    1.589405 0.327904\\
    1.607013 0.328447\\
    1.611018 0.328990\\
    1.612703 0.329533\\
    1.620495 0.330076\\
    1.644506 0.330619\\
    1.654639 0.331162\\
    1.671528 0.331705\\
    1.684421 0.332248\\
    1.690760 0.332790\\
    1.698030 0.333333\\
    1.704258 0.333876\\
    1.704983 0.334419\\
    1.709857 0.334962\\
    1.719960 0.335505\\
    1.721465 0.336048\\
    1.748497 0.336591\\
    1.763223 0.337134\\
    1.771071 0.337676\\
    1.774579 0.338219\\
    1.804709 0.338762\\
    1.815322 0.339305\\
    1.822514 0.339848\\
    1.838617 0.340391\\
    1.850892 0.340934\\
    1.873969 0.341477\\
    1.885555 0.342020\\
    1.894000 0.342562\\
    1.902537 0.343105\\
    1.915899 0.343648\\
    1.931197 0.344191\\
    1.932936 0.344734\\
    1.953435 0.345277\\
    1.959214 0.345820\\
    1.971836 0.346363\\
    1.975855 0.346906\\
    1.981968 0.347448\\
    1.984210 0.347991\\
    1.989390 0.348534\\
    1.990148 0.349077\\
    2.022460 0.349620\\
    2.022688 0.350163\\
    2.027062 0.350706\\
    2.031633 0.351249\\
    2.036214 0.351792\\
    2.041189 0.352334\\
    2.047114 0.352877\\
    2.066441 0.353420\\
    2.078008 0.353963\\
    2.082560 0.354506\\
    2.099408 0.355049\\
    2.105762 0.355592\\
    2.106026 0.356135\\
    2.113552 0.356678\\
    2.113774 0.357220\\
    2.114221 0.357763\\
    2.118930 0.358306\\
    2.121731 0.358849\\
    2.148599 0.359392\\
    2.162413 0.359935\\
    2.176100 0.360478\\
    2.177639 0.361021\\
    2.209781 0.361564\\
    2.220325 0.362106\\
    2.225693 0.362649\\
    2.239374 0.363192\\
    2.252167 0.363735\\
    2.259278 0.364278\\
    2.285090 0.364821\\
    2.293633 0.365364\\
    2.294003 0.365907\\
    2.304678 0.366450\\
    2.311001 0.366992\\
    2.317213 0.367535\\
    2.323194 0.368078\\
    2.341108 0.368621\\
    2.351312 0.369164\\
    2.361562 0.369707\\
    2.377826 0.370250\\
    2.378062 0.370793\\
    2.378807 0.371336\\
    2.379389 0.371878\\
    2.379712 0.372421\\
    2.395233 0.372964\\
    2.405438 0.373507\\
    2.413087 0.374050\\
    2.413558 0.374593\\
    2.421703 0.375136\\
    2.426904 0.375679\\
    2.436364 0.376221\\
    2.450412 0.376764\\
    2.453624 0.377307\\
    2.472352 0.377850\\
    2.481198 0.378393\\
    2.491671 0.378936\\
    2.508370 0.379479\\
    2.523664 0.380022\\
    2.526459 0.380565\\
    2.534174 0.381107\\
    2.536567 0.381650\\
    2.558280 0.382193\\
    2.559736 0.382736\\
    2.566518 0.383279\\
    2.570709 0.383822\\
    2.573705 0.384365\\
    2.573962 0.384908\\
    2.592711 0.385451\\
    2.602085 0.385993\\
    2.602541 0.386536\\
    2.603974 0.387079\\
    2.610244 0.387622\\
    2.626794 0.388165\\
    2.632229 0.388708\\
    2.637970 0.389251\\
    2.652150 0.389794\\
    2.661378 0.390337\\
    2.663983 0.390879\\
    2.673855 0.391422\\
    2.675364 0.391965\\
    2.679930 0.392508\\
    2.698498 0.393051\\
    2.711417 0.393594\\
    2.716104 0.394137\\
    2.721103 0.394680\\
    2.723397 0.395223\\
    2.725976 0.395765\\
    2.727742 0.396308\\
    2.741055 0.396851\\
    2.746466 0.397394\\
    2.750062 0.397937\\
    2.751344 0.398480\\
    2.753776 0.399023\\
    2.758534 0.399566\\
    2.758895 0.400109\\
    2.763055 0.400651\\
    2.764494 0.401194\\
    2.765292 0.401737\\
    2.794398 0.402280\\
    2.797383 0.402823\\
    2.805187 0.403366\\
    2.828471 0.403909\\
    2.828693 0.404452\\
    2.829846 0.404995\\
    2.829995 0.405537\\
    2.832596 0.406080\\
    2.851076 0.406623\\
    2.851941 0.407166\\
    2.861519 0.407709\\
    2.877162 0.408252\\
    2.883910 0.408795\\
    2.885077 0.409338\\
    2.887152 0.409881\\
    2.888977 0.410423\\
    2.889716 0.410966\\
    2.896903 0.411509\\
    2.911626 0.412052\\
    2.913560 0.412595\\
    2.918914 0.413138\\
    2.931591 0.413681\\
    2.948626 0.414224\\
    2.958141 0.414767\\
    2.962764 0.415309\\
    2.966697 0.415852\\
    2.978609 0.416395\\
    2.988541 0.416938\\
    2.994387 0.417481\\
    3.003979 0.418024\\
    3.006377 0.418567\\
    3.006897 0.419110\\
    3.021779 0.419653\\
    3.026398 0.420195\\
    3.034457 0.420738\\
    3.035031 0.421281\\
    3.042516 0.421824\\
    3.045737 0.422367\\
    3.057854 0.422910\\
    3.058063 0.423453\\
    3.075447 0.423996\\
    3.076436 0.424539\\
    3.078238 0.425081\\
    3.094306 0.425624\\
    3.096998 0.426167\\
    3.099637 0.426710\\
    3.117654 0.427253\\
    3.119344 0.427796\\
    3.138709 0.428339\\
    3.156338 0.428882\\
    3.158108 0.429425\\
    3.161262 0.429967\\
    3.171132 0.430510\\
    3.179419 0.431053\\
    3.181791 0.431596\\
    3.182309 0.432139\\
    3.183048 0.432682\\
    3.199043 0.433225\\
    3.211043 0.433768\\
    3.214215 0.434311\\
    3.215676 0.434853\\
    3.220190 0.435396\\
    3.226637 0.435939\\
    3.232536 0.436482\\
    3.236681 0.437025\\
    3.242385 0.437568\\
    3.250963 0.438111\\
    3.262649 0.438654\\
    3.265042 0.439197\\
    3.280007 0.439739\\
    3.296503 0.440282\\
    3.299347 0.440825\\
    3.300897 0.441368\\
    3.307700 0.441911\\
    3.310625 0.442454\\
    3.311633 0.442997\\
    3.317949 0.443540\\
    3.330249 0.444083\\
    3.331582 0.444625\\
    3.334960 0.445168\\
    3.336329 0.445711\\
    3.341610 0.446254\\
    3.341711 0.446797\\
    3.347038 0.447340\\
    3.352718 0.447883\\
    3.356590 0.448426\\
    3.356889 0.448969\\
    3.361384 0.449511\\
    3.392452 0.450054\\
    3.401219 0.450597\\
    3.412983 0.451140\\
    3.415862 0.451683\\
    3.416702 0.452226\\
    3.418880 0.452769\\
    3.419502 0.453312\\
    3.422330 0.453855\\
    3.423024 0.454397\\
    3.429532 0.454940\\
    3.432278 0.455483\\
    3.436630 0.456026\\
    3.443389 0.456569\\
    3.449719 0.457112\\
    3.450345 0.457655\\
    3.452214 0.458198\\
    3.456156 0.458740\\
    3.456475 0.459283\\
    3.458182 0.459826\\
    3.464899 0.460369\\
    3.474118 0.460912\\
    3.479661 0.461455\\
    3.484352 0.461998\\
    3.497405 0.462541\\
    3.501043 0.463084\\
    3.504347 0.463626\\
    3.513381 0.464169\\
    3.516477 0.464712\\
    3.521828 0.465255\\
    3.523966 0.465798\\
    3.542249 0.466341\\
    3.550160 0.466884\\
    3.571437 0.467427\\
    3.575195 0.467970\\
    3.589527 0.468512\\
    3.595727 0.469055\\
    3.597531 0.469598\\
    3.605328 0.470141\\
    3.618371 0.470684\\
    3.619581 0.471227\\
    3.623985 0.471770\\
    3.626778 0.472313\\
    3.638653 0.472856\\
    3.638993 0.473398\\
    3.655471 0.473941\\
    3.656564 0.474484\\
    3.669197 0.475027\\
    3.674455 0.475570\\
    3.681865 0.476113\\
    3.682274 0.476656\\
    3.707204 0.477199\\
    3.722097 0.477742\\
    3.722182 0.478284\\
    3.731330 0.478827\\
    3.743021 0.479370\\
    3.759680 0.479913\\
    3.761230 0.480456\\
    3.767533 0.480999\\
    3.778049 0.481542\\
    3.778631 0.482085\\
    3.784595 0.482628\\
    3.799173 0.483170\\
    3.825080 0.483713\\
    3.827246 0.484256\\
    3.836837 0.484799\\
    3.837127 0.485342\\
    3.840658 0.485885\\
    3.841051 0.486428\\
    3.842779 0.486971\\
    3.847102 0.487514\\
    3.883211 0.488056\\
    3.887779 0.488599\\
    3.894517 0.489142\\
    3.895259 0.489685\\
    3.925038 0.490228\\
    3.936762 0.490771\\
    3.938149 0.491314\\
    3.961120 0.491857\\
    3.970615 0.492400\\
    3.980589 0.492942\\
    3.994149 0.493485\\
    4.008215 0.494028\\
    4.019297 0.494571\\
    4.032392 0.495114\\
    4.055539 0.495657\\
    4.079594 0.496200\\
    4.080272 0.496743\\
    4.082116 0.497286\\
    4.088987 0.497828\\
    4.089977 0.498371\\
    4.093898 0.498914\\
    4.097032 0.499457\\
    4.111527 0.500000\\
    4.123452 0.500543\\
    4.127470 0.501086\\
    4.127872 0.501629\\
    4.140491 0.502172\\
    4.151644 0.502714\\
    4.158097 0.503257\\
    4.162731 0.503800\\
    4.166364 0.504343\\
    4.179700 0.504886\\
    4.205329 0.505429\\
    4.208622 0.505972\\
    4.218165 0.506515\\
    4.221958 0.507058\\
    4.224127 0.507600\\
    4.227102 0.508143\\
    4.231445 0.508686\\
    4.236147 0.509229\\
    4.239244 0.509772\\
    4.256334 0.510315\\
    4.275462 0.510858\\
    4.287003 0.511401\\
    4.292900 0.511944\\
    4.306799 0.512486\\
    4.326703 0.513029\\
    4.331725 0.513572\\
    4.335020 0.514115\\
    4.342078 0.514658\\
    4.359943 0.515201\\
    4.371343 0.515744\\
    4.372364 0.516287\\
    4.388408 0.516830\\
    4.399368 0.517372\\
    4.418769 0.517915\\
    4.418859 0.518458\\
    4.427521 0.519001\\
    4.436318 0.519544\\
    4.436656 0.520087\\
    4.441877 0.520630\\
    4.465757 0.521173\\
    4.482043 0.521716\\
    4.491398 0.522258\\
    4.496269 0.522801\\
    4.521152 0.523344\\
    4.528100 0.523887\\
    4.546697 0.524430\\
    4.566287 0.524973\\
    4.566585 0.525516\\
    4.566730 0.526059\\
    4.566938 0.526602\\
    4.573847 0.527144\\
    4.577701 0.527687\\
    4.577853 0.528230\\
    4.582023 0.528773\\
    4.582569 0.529316\\
    4.583843 0.529859\\
    4.588757 0.530402\\
    4.597421 0.530945\\
    4.602038 0.531488\\
    4.602827 0.532030\\
    4.618220 0.532573\\
    4.620317 0.533116\\
    4.624110 0.533659\\
    4.634902 0.534202\\
    4.636059 0.534745\\
    4.637925 0.535288\\
    4.639977 0.535831\\
    4.663304 0.536374\\
    4.673449 0.536916\\
    4.678552 0.537459\\
    4.682637 0.538002\\
    4.686034 0.538545\\
    4.692688 0.539088\\
    4.708477 0.539631\\
    4.722366 0.540174\\
    4.726251 0.540717\\
    4.730670 0.541260\\
    4.733229 0.541802\\
    4.739921 0.542345\\
    4.776309 0.542888\\
    4.793731 0.543431\\
    4.794258 0.543974\\
    4.795128 0.544517\\
    4.795882 0.545060\\
    4.807086 0.545603\\
    4.807678 0.546145\\
    4.821538 0.546688\\
    4.827270 0.547231\\
    4.829636 0.547774\\
    4.829771 0.548317\\
    4.831676 0.548860\\
    4.832215 0.549403\\
    4.840044 0.549946\\
    4.840540 0.550489\\
    4.856647 0.551031\\
    4.857744 0.551574\\
    4.872644 0.552117\\
    4.874695 0.552660\\
    4.875883 0.553203\\
    4.876005 0.553746\\
    4.888795 0.554289\\
    4.895018 0.554832\\
    4.905227 0.555375\\
    4.913734 0.555917\\
    4.935936 0.556460\\
    4.952347 0.557003\\
    4.957234 0.557546\\
    4.958608 0.558089\\
    4.961633 0.558632\\
    4.975007 0.559175\\
    4.985542 0.559718\\
    4.990862 0.560261\\
    4.998455 0.560803\\
    5.002945 0.561346\\
    5.012556 0.561889\\
    5.018676 0.562432\\
    5.020419 0.562975\\
    5.029582 0.563518\\
    5.036004 0.564061\\
    5.038327 0.564604\\
    5.050220 0.565147\\
    5.058163 0.565689\\
    5.065896 0.566232\\
    5.079852 0.566775\\
    5.080501 0.567318\\
    5.093684 0.567861\\
    5.099220 0.568404\\
    5.109928 0.568947\\
    5.112504 0.569490\\
    5.123262 0.570033\\
    5.135588 0.570575\\
    5.138255 0.571118\\
    5.146836 0.571661\\
    5.154053 0.572204\\
    5.154055 0.572747\\
    5.161347 0.573290\\
    5.175430 0.573833\\
    5.199080 0.574376\\
    5.209875 0.574919\\
    5.220502 0.575461\\
    5.232566 0.576004\\
    5.237817 0.576547\\
    5.239220 0.577090\\
    5.257220 0.577633\\
    5.262340 0.578176\\
    5.275917 0.578719\\
    5.282694 0.579262\\
    5.298861 0.579805\\
    5.300205 0.580347\\
    5.303919 0.580890\\
    5.307190 0.581433\\
    5.318433 0.581976\\
    5.337141 0.582519\\
    5.337781 0.583062\\
    5.362682 0.583605\\
    5.373170 0.584148\\
    5.373413 0.584691\\
    5.380191 0.585233\\
    5.410561 0.585776\\
    5.419758 0.586319\\
    5.428946 0.586862\\
    5.430575 0.587405\\
    5.431095 0.587948\\
    5.455007 0.588491\\
    5.462729 0.589034\\
    5.464815 0.589577\\
    5.468847 0.590119\\
    5.491448 0.590662\\
    5.495334 0.591205\\
    5.502613 0.591748\\
    5.511150 0.592291\\
    5.520963 0.592834\\
    5.523434 0.593377\\
    5.525435 0.593920\\
    5.533483 0.594463\\
    5.536501 0.595005\\
    5.540222 0.595548\\
    5.540401 0.596091\\
    5.549994 0.596634\\
    5.561182 0.597177\\
    5.577112 0.597720\\
    5.577580 0.598263\\
    5.581078 0.598806\\
    5.591270 0.599349\\
    5.604298 0.599891\\
    5.609361 0.600434\\
    5.610486 0.600977\\
    5.630926 0.601520\\
    5.646761 0.602063\\
    5.650880 0.602606\\
    5.651144 0.603149\\
    5.656043 0.603692\\
    5.662735 0.604235\\
    5.698438 0.604777\\
    5.704745 0.605320\\
    5.712245 0.605863\\
    5.745478 0.606406\\
    5.751084 0.606949\\
    5.762740 0.607492\\
    5.778378 0.608035\\
    5.780949 0.608578\\
    5.796240 0.609121\\
    5.797707 0.609663\\
    5.805182 0.610206\\
    5.806607 0.610749\\
    5.820751 0.611292\\
    5.852744 0.611835\\
    5.856968 0.612378\\
    5.863701 0.612921\\
    5.869605 0.613464\\
    5.873969 0.614007\\
    5.877408 0.614549\\
    5.892190 0.615092\\
    5.895590 0.615635\\
    5.910206 0.616178\\
    5.928280 0.616721\\
    5.929507 0.617264\\
    5.949264 0.617807\\
    5.953670 0.618350\\
    5.990806 0.618893\\
    5.994510 0.619435\\
    5.998107 0.619978\\
    6.001616 0.620521\\
    6.014274 0.621064\\
    6.023190 0.621607\\
    6.025325 0.622150\\
    6.029826 0.622693\\
    6.036456 0.623236\\
    6.056692 0.623779\\
    6.058362 0.624321\\
    6.076168 0.624864\\
    6.076934 0.625407\\
    6.079961 0.625950\\
    6.084053 0.626493\\
    6.101172 0.627036\\
    6.112557 0.627579\\
    6.113484 0.628122\\
    6.117407 0.628664\\
    6.117700 0.629207\\
    6.134854 0.629750\\
    6.139334 0.630293\\
    6.153796 0.630836\\
    6.172570 0.631379\\
    6.172912 0.631922\\
    6.192353 0.632465\\
    6.208383 0.633008\\
    6.211986 0.633550\\
    6.219320 0.634093\\
    6.223865 0.634636\\
    6.232496 0.635179\\
    6.241222 0.635722\\
    6.243165 0.636265\\
    6.250311 0.636808\\
    6.250437 0.637351\\
    6.250773 0.637894\\
    6.258765 0.638436\\
    6.267139 0.638979\\
    6.291507 0.639522\\
    6.301056 0.640065\\
    6.312126 0.640608\\
    6.334111 0.641151\\
    6.338939 0.641694\\
    6.340118 0.642237\\
    6.347379 0.642780\\
    6.352520 0.643322\\
    6.367788 0.643865\\
    6.371134 0.644408\\
    6.376142 0.644951\\
    6.421935 0.645494\\
    6.423420 0.646037\\
    6.430204 0.646580\\
    6.435538 0.647123\\
    6.458019 0.647666\\
    6.464740 0.648208\\
    6.465062 0.648751\\
    6.468475 0.649294\\
    6.478331 0.649837\\
    6.489830 0.650380\\
    6.501448 0.650923\\
    6.513171 0.651466\\
    6.518347 0.652009\\
    6.536964 0.652552\\
    6.542171 0.653094\\
    6.553636 0.653637\\
    6.560434 0.654180\\
    6.580511 0.654723\\
    6.581627 0.655266\\
    6.625463 0.655809\\
    6.658284 0.656352\\
    6.661989 0.656895\\
    6.685132 0.657438\\
    6.716565 0.657980\\
    6.721854 0.658523\\
    6.726353 0.659066\\
    6.731332 0.659609\\
    6.742700 0.660152\\
    6.744062 0.660695\\
    6.747245 0.661238\\
    6.749055 0.661781\\
    6.757874 0.662324\\
    6.777152 0.662866\\
    6.780344 0.663409\\
    6.791416 0.663952\\
    6.795908 0.664495\\
    6.823790 0.665038\\
    6.833944 0.665581\\
    6.839477 0.666124\\
    6.851343 0.666667\\
    6.859625 0.667210\\
    6.864932 0.667752\\
    6.889033 0.668295\\
    6.913124 0.668838\\
    6.937323 0.669381\\
    6.978169 0.669924\\
    6.978457 0.670467\\
    6.980993 0.671010\\
    7.006448 0.671553\\
    7.030930 0.672096\\
    7.057939 0.672638\\
    7.063782 0.673181\\
    7.071122 0.673724\\
    7.085299 0.674267\\
    7.100223 0.674810\\
    7.101290 0.675353\\
    7.115306 0.675896\\
    7.125019 0.676439\\
    7.125944 0.676982\\
    7.128665 0.677524\\
    7.138439 0.678067\\
    7.138910 0.678610\\
    7.144406 0.679153\\
    7.157901 0.679696\\
    7.183780 0.680239\\
    7.184070 0.680782\\
    7.199214 0.681325\\
    7.211576 0.681868\\
    7.218504 0.682410\\
    7.250073 0.682953\\
    7.264882 0.683496\\
    7.268196 0.684039\\
    7.299734 0.684582\\
    7.301463 0.685125\\
    7.306605 0.685668\\
    7.311234 0.686211\\
    7.313148 0.686754\\
    7.329861 0.687296\\
    7.334651 0.687839\\
    7.364379 0.688382\\
    7.386775 0.688925\\
    7.415597 0.689468\\
    7.423038 0.690011\\
    7.432856 0.690554\\
    7.436192 0.691097\\
    7.450013 0.691640\\
    7.455170 0.692182\\
    7.461282 0.692725\\
    7.467872 0.693268\\
    7.469035 0.693811\\
    7.469550 0.694354\\
    7.480310 0.694897\\
    7.491383 0.695440\\
    7.493683 0.695983\\
    7.505405 0.696526\\
    7.508109 0.697068\\
    7.510723 0.697611\\
    7.517914 0.698154\\
    7.521348 0.698697\\
    7.523940 0.699240\\
    7.526755 0.699783\\
    7.551647 0.700326\\
    7.565205 0.700869\\
    7.567469 0.701412\\
    7.575067 0.701954\\
    7.633737 0.702497\\
    7.655474 0.703040\\
    7.656535 0.703583\\
    7.663096 0.704126\\
    7.674884 0.704669\\
    7.680420 0.705212\\
    7.699934 0.705755\\
    7.706376 0.706298\\
    7.742425 0.706840\\
    7.760818 0.707383\\
    7.786110 0.707926\\
    7.814522 0.708469\\
    7.855406 0.709012\\
    7.861312 0.709555\\
    7.881911 0.710098\\
    7.896564 0.710641\\
    7.906918 0.711183\\
    7.907079 0.711726\\
    7.916076 0.712269\\
    7.958796 0.712812\\
    7.959386 0.713355\\
    7.986166 0.713898\\
    7.991842 0.714441\\
    8.028393 0.714984\\
    8.030674 0.715527\\
    8.044250 0.716069\\
    8.048757 0.716612\\
    8.076885 0.717155\\
    8.077013 0.717698\\
    8.105468 0.718241\\
    8.108049 0.718784\\
    8.119604 0.719327\\
    8.141006 0.719870\\
    8.145609 0.720413\\
    8.147586 0.720955\\
    8.168588 0.721498\\
    8.197462 0.722041\\
    8.206805 0.722584\\
    8.212225 0.723127\\
    8.214669 0.723670\\
    8.238323 0.724213\\
    8.246101 0.724756\\
    8.248049 0.725299\\
    8.252615 0.725841\\
    8.270123 0.726384\\
    8.280014 0.726927\\
    8.346985 0.727470\\
    8.351890 0.728013\\
    8.352143 0.728556\\
    8.372107 0.729099\\
    8.375503 0.729642\\
    8.384940 0.730185\\
    8.392322 0.730727\\
    8.414125 0.731270\\
    8.420561 0.731813\\
    8.435500 0.732356\\
    8.446392 0.732899\\
    8.455407 0.733442\\
    8.475909 0.733985\\
    8.494233 0.734528\\
    8.528532 0.735071\\
    8.535626 0.735613\\
    8.559351 0.736156\\
    8.576698 0.736699\\
    8.598997 0.737242\\
    8.599587 0.737785\\
    8.600810 0.738328\\
    8.601824 0.738871\\
    8.608654 0.739414\\
    8.619791 0.739957\\
    8.631367 0.740499\\
    8.665228 0.741042\\
    8.667791 0.741585\\
    8.673345 0.742128\\
    8.691891 0.742671\\
    8.764871 0.743214\\
    8.771358 0.743757\\
    8.781243 0.744300\\
    8.783665 0.744843\\
    8.881058 0.745385\\
    8.909021 0.745928\\
    8.920888 0.746471\\
    8.928431 0.747014\\
    8.933111 0.747557\\
    8.936583 0.748100\\
    8.948187 0.748643\\
    8.956837 0.749186\\
    8.978392 0.749729\\
    8.983666 0.750271\\
    9.019499 0.750814\\
    9.029598 0.751357\\
    9.047502 0.751900\\
    9.055869 0.752443\\
    9.063540 0.752986\\
    9.077585 0.753529\\
    9.111033 0.754072\\
    9.118227 0.754615\\
    9.126372 0.755157\\
    9.132317 0.755700\\
    9.138395 0.756243\\
    9.160203 0.756786\\
    9.188258 0.757329\\
    9.225406 0.757872\\
    9.244166 0.758415\\
    9.270176 0.758958\\
    9.273732 0.759501\\
    9.276682 0.760043\\
    9.303938 0.760586\\
    9.334093 0.761129\\
    9.335697 0.761672\\
    9.338696 0.762215\\
    9.371082 0.762758\\
    9.379634 0.763301\\
    9.383441 0.763844\\
    9.393608 0.764387\\
    9.407521 0.764929\\
    9.414041 0.765472\\
    9.456255 0.766015\\
    9.466527 0.766558\\
    9.483390 0.767101\\
    9.491178 0.767644\\
    9.511683 0.768187\\
    9.514084 0.768730\\
    9.561416 0.769273\\
    9.617633 0.769815\\
    9.676389 0.770358\\
    9.720670 0.770901\\
    9.758054 0.771444\\
    9.767266 0.771987\\
    9.777980 0.772530\\
    9.780293 0.773073\\
    9.784661 0.773616\\
    9.786624 0.774159\\
    9.818690 0.774701\\
    9.822734 0.775244\\
    9.825454 0.775787\\
    9.832458 0.776330\\
    9.833039 0.776873\\
    9.844662 0.777416\\
    9.845867 0.777959\\
    9.855069 0.778502\\
    9.863863 0.779045\\
    9.902043 0.779587\\
    9.902871 0.780130\\
    9.925786 0.780673\\
    9.934698 0.781216\\
    9.938663 0.781759\\
    9.953202 0.782302\\
    9.957448 0.782845\\
    9.958359 0.783388\\
    9.970572 0.783931\\
    9.971692 0.784473\\
    9.986354 0.785016\\
    10.020960 0.785559\\
    10.024252 0.786102\\
    10.058540 0.786645\\
    10.115068 0.787188\\
    10.125277 0.787731\\
    10.155754 0.788274\\
    10.173636 0.788817\\
    10.177949 0.789359\\
    10.187748 0.789902\\
    10.195738 0.790445\\
    10.198732 0.790988\\
    10.200889 0.791531\\
    10.222939 0.792074\\
    10.236403 0.792617\\
    10.238522 0.793160\\
    10.262602 0.793702\\
    10.275116 0.794245\\
    10.307294 0.794788\\
    10.321034 0.795331\\
    10.346071 0.795874\\
    10.348599 0.796417\\
    10.350573 0.796960\\
    10.374186 0.797503\\
    10.376229 0.798046\\
    10.387807 0.798588\\
    10.394732 0.799131\\
    10.410402 0.799674\\
    10.415624 0.800217\\
    10.421322 0.800760\\
    10.470609 0.801303\\
    10.509177 0.801846\\
    10.528461 0.802389\\
    10.548167 0.802932\\
    10.549599 0.803474\\
    10.627835 0.804017\\
    10.673361 0.804560\\
    10.728236 0.805103\\
    10.734545 0.805646\\
    10.749220 0.806189\\
    10.749909 0.806732\\
    10.775468 0.807275\\
    10.776957 0.807818\\
    10.782476 0.808360\\
    10.790908 0.808903\\
    10.803970 0.809446\\
    10.816752 0.809989\\
    10.822284 0.810532\\
    10.838533 0.811075\\
    10.865036 0.811618\\
    10.895669 0.812161\\
    10.903092 0.812704\\
    10.913388 0.813246\\
    10.930593 0.813789\\
    10.988560 0.814332\\
    10.994997 0.814875\\
    11.032746 0.815418\\
    11.042311 0.815961\\
    11.068909 0.816504\\
    11.073657 0.817047\\
    11.112494 0.817590\\
    11.168585 0.818132\\
    11.183168 0.818675\\
    11.232472 0.819218\\
    11.252027 0.819761\\
    11.273689 0.820304\\
    11.288002 0.820847\\
    11.315919 0.821390\\
    11.317150 0.821933\\
    11.364033 0.822476\\
    11.368274 0.823018\\
    11.393488 0.823561\\
    11.406658 0.824104\\
    11.523891 0.824647\\
    11.549800 0.825190\\
    11.552921 0.825733\\
    11.575255 0.826276\\
    11.602162 0.826819\\
    11.603683 0.827362\\
    11.611989 0.827904\\
    11.659048 0.828447\\
    11.671135 0.828990\\
    11.686964 0.829533\\
    11.703575 0.830076\\
    11.709886 0.830619\\
    11.718527 0.831162\\
    11.722214 0.831705\\
    11.746769 0.832248\\
    11.770020 0.832790\\
    11.805225 0.833333\\
    11.810234 0.833876\\
    11.820208 0.834419\\
    11.823112 0.834962\\
    11.891602 0.835505\\
    11.969015 0.836048\\
    11.970442 0.836591\\
    11.989347 0.837134\\
    12.020857 0.837676\\
    12.081230 0.838219\\
    12.122884 0.838762\\
    12.166671 0.839305\\
    12.201150 0.839848\\
    12.221169 0.840391\\
    12.261430 0.840934\\
    12.262785 0.841477\\
    12.272503 0.842020\\
    12.284510 0.842562\\
    12.356680 0.843105\\
    12.379389 0.843648\\
    12.391281 0.844191\\
    12.410912 0.844734\\
    12.424406 0.845277\\
    12.445029 0.845820\\
    12.468252 0.846363\\
    12.513979 0.846906\\
    12.526928 0.847448\\
    12.544714 0.847991\\
    12.577760 0.848534\\
    12.640985 0.849077\\
    12.681367 0.849620\\
    12.709524 0.850163\\
    12.716123 0.850706\\
    12.736712 0.851249\\
    12.743910 0.851792\\
    12.777006 0.852334\\
    12.791437 0.852877\\
    12.799653 0.853420\\
    12.803636 0.853963\\
    12.816448 0.854506\\
    12.840297 0.855049\\
    12.865834 0.855592\\
    12.875623 0.856135\\
    12.900626 0.856678\\
    12.906649 0.857220\\
    12.933715 0.857763\\
    12.942380 0.858306\\
    12.979046 0.858849\\
    13.034155 0.859392\\
    13.052526 0.859935\\
    13.100922 0.860478\\
    13.140175 0.861021\\
    13.176863 0.861564\\
    13.184050 0.862106\\
    13.200192 0.862649\\
    13.279445 0.863192\\
    13.288975 0.863735\\
    13.366678 0.864278\\
    13.381371 0.864821\\
    13.386591 0.865364\\
    13.389905 0.865907\\
    13.395067 0.866450\\
    13.432355 0.866992\\
    13.438542 0.867535\\
    13.450886 0.868078\\
    13.461044 0.868621\\
    13.485019 0.869164\\
    13.510580 0.869707\\
    13.522573 0.870250\\
    13.534944 0.870793\\
    13.546916 0.871336\\
    13.581529 0.871878\\
    13.600387 0.872421\\
    13.604460 0.872964\\
    13.626114 0.873507\\
    13.630060 0.874050\\
    13.687615 0.874593\\
    13.695046 0.875136\\
    13.728359 0.875679\\
    13.780454 0.876221\\
    13.796499 0.876764\\
    13.814075 0.877307\\
    13.822157 0.877850\\
    13.841659 0.878393\\
    13.853817 0.878936\\
    13.861051 0.879479\\
    13.865641 0.880022\\
    13.893312 0.880565\\
    13.903660 0.881107\\
    13.951793 0.881650\\
    13.974148 0.882193\\
    14.007285 0.882736\\
    14.040195 0.883279\\
    14.042747 0.883822\\
    14.048738 0.884365\\
    14.088264 0.884908\\
    14.092508 0.885451\\
    14.141517 0.885993\\
    14.207191 0.886536\\
    14.244914 0.887079\\
    14.248058 0.887622\\
    14.265162 0.888165\\
    14.281044 0.888708\\
    14.304730 0.889251\\
    14.410729 0.889794\\
    14.434654 0.890337\\
    14.461960 0.890879\\
    14.471869 0.891422\\
    14.653110 0.891965\\
    14.667211 0.892508\\
    14.683829 0.893051\\
    14.695939 0.893594\\
    14.709734 0.894137\\
    14.725935 0.894680\\
    14.748918 0.895223\\
    14.751204 0.895765\\
    14.764427 0.896308\\
    14.771615 0.896851\\
    14.795228 0.897394\\
    14.825643 0.897937\\
    14.835329 0.898480\\
    14.841322 0.899023\\
    14.862279 0.899566\\
    14.888597 0.900109\\
    14.975637 0.900651\\
    14.986795 0.901194\\
    15.058693 0.901737\\
    15.170581 0.902280\\
    15.177139 0.902823\\
    15.186871 0.903366\\
    15.284764 0.903909\\
    15.377436 0.904452\\
    15.409278 0.904995\\
    15.444367 0.905537\\
    15.488964 0.906080\\
    15.601670 0.906623\\
    15.623004 0.907166\\
    15.643518 0.907709\\
    15.656748 0.908252\\
    15.685063 0.908795\\
    15.728296 0.909338\\
    15.806684 0.909881\\
    15.843106 0.910423\\
    15.853100 0.910966\\
    15.899800 0.911509\\
    15.938407 0.912052\\
    15.960753 0.912595\\
    15.963840 0.913138\\
    15.999465 0.913681\\
    16.066471 0.914224\\
    16.120825 0.914767\\
    16.140089 0.915309\\
    16.162315 0.915852\\
    16.200296 0.916395\\
    16.255054 0.916938\\
    16.320221 0.917481\\
    16.403008 0.918024\\
    16.407322 0.918567\\
    16.432976 0.919110\\
    16.453827 0.919653\\
    16.462194 0.920195\\
    16.524303 0.920738\\
    16.667545 0.921281\\
    16.778616 0.921824\\
    16.787390 0.922367\\
    16.812178 0.922910\\
    16.822733 0.923453\\
    16.877195 0.923996\\
    16.928230 0.924539\\
    16.930727 0.925081\\
    17.003256 0.925624\\
    17.029097 0.926167\\
    17.069727 0.926710\\
    17.111931 0.927253\\
    17.159933 0.927796\\
    17.210926 0.928339\\
    17.219322 0.928882\\
    17.229023 0.929425\\
    17.256399 0.929967\\
    17.338205 0.930510\\
    17.542997 0.931053\\
    17.616253 0.931596\\
    17.694641 0.932139\\
    17.776201 0.932682\\
    17.785427 0.933225\\
    17.853540 0.933768\\
    17.886198 0.934311\\
    17.903780 0.934853\\
    18.024164 0.935396\\
    18.069048 0.935939\\
    18.070057 0.936482\\
    18.074306 0.937025\\
    18.217686 0.937568\\
    18.254387 0.938111\\
    18.280962 0.938654\\
    18.366882 0.939197\\
    18.422283 0.939739\\
    18.650734 0.940282\\
    18.756130 0.940825\\
    18.766100 0.941368\\
    18.778622 0.941911\\
    18.786327 0.942454\\
    18.803980 0.942997\\
    18.886749 0.943540\\
    18.944517 0.944083\\
    18.945995 0.944625\\
    18.988285 0.945168\\
    19.200216 0.945711\\
    19.254940 0.946254\\
    19.259220 0.946797\\
    19.292501 0.947340\\
    19.316847 0.947883\\
    19.340553 0.948426\\
    19.345253 0.948969\\
    19.380838 0.949511\\
    19.412279 0.950054\\
    19.512548 0.950597\\
    19.607450 0.951140\\
    19.879084 0.951683\\
    19.925579 0.952226\\
    20.104815 0.952769\\
    20.183807 0.953312\\
    20.354429 0.953855\\
    20.393040 0.954397\\
    20.407948 0.954940\\
    20.513210 0.955483\\
    20.553347 0.956026\\
    20.774252 0.956569\\
    20.782106 0.957112\\
    20.864241 0.957655\\
    20.888287 0.958198\\
    20.991472 0.958740\\
    21.030603 0.959283\\
    21.053572 0.959826\\
    21.107433 0.960369\\
    21.712486 0.960912\\
    21.812073 0.961455\\
    22.132490 0.961998\\
    22.163395 0.962541\\
    22.169811 0.963084\\
    22.198732 0.963626\\
    22.241066 0.964169\\
    22.324045 0.964712\\
    22.352768 0.965255\\
    22.583525 0.965798\\
    22.635088 0.966341\\
    22.643330 0.966884\\
    22.665224 0.967427\\
    23.046780 0.967970\\
    23.075640 0.968512\\
    23.122135 0.969055\\
    23.126402 0.969598\\
    23.218412 0.970141\\
    23.395832 0.970684\\
    23.407108 0.971227\\
    23.711720 0.971770\\
    23.912239 0.972313\\
    23.963026 0.972856\\
    23.970518 0.973398\\
    23.981396 0.973941\\
    24.252254 0.974484\\
    24.266464 0.975027\\
    24.468035 0.975570\\
    24.724396 0.976113\\
    24.755058 0.976656\\
    25.139982 0.977199\\
    25.368511 0.977742\\
    25.953878 0.978284\\
    25.963049 0.978827\\
    26.582445 0.979370\\
    26.646008 0.979913\\
    26.665442 0.980456\\
    26.821074 0.980999\\
    26.865492 0.981542\\
    27.273569 0.982085\\
    27.484938 0.982628\\
    27.585430 0.983170\\
    28.003635 0.983713\\
    28.595800 0.984256\\
    28.667755 0.984799\\
    28.743851 0.985342\\
    28.772701 0.985885\\
    28.874567 0.986428\\
    28.970272 0.986971\\
    29.064890 0.987514\\
    29.400084 0.988056\\
    29.850595 0.988599\\
    30.193779 0.989142\\
    30.274702 0.989685\\
    30.332102 0.990228\\
    30.598034 0.990771\\
    30.843206 0.991314\\
    31.161572 0.991857\\
    31.389589 0.992400\\
    31.631277 0.992942\\
    31.874914 0.993485\\
    32.247486 0.994028\\
    33.685669 0.994571\\
    34.930416 0.995114\\
    35.703251 0.995657\\
    36.515488 0.996200\\
    40.106998 0.996743\\
    40.189842 0.997286\\
    41.715134 0.997828\\
    42.096886 0.998371\\
    45.983299 0.998914\\
    54.933830 0.999457\\
    70.934975 1.000000\\
};
\addlegendentry{conservative method}

\addplot [color=red, loosely dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.076370 0.000543\\
    0.083070 0.001086\\
    0.113007 0.001629\\
    0.130483 0.002172\\
    0.156232 0.002714\\
    0.199757 0.003257\\
    0.203020 0.003800\\
    0.226470 0.004343\\
    0.227731 0.004886\\
    0.228689 0.005429\\
    0.276892 0.005972\\
    0.292903 0.006515\\
    0.299869 0.007058\\
    0.317594 0.007600\\
    0.333608 0.008143\\
    0.345307 0.008686\\
    0.345637 0.009229\\
    0.364371 0.009772\\
    0.366891 0.010315\\
    0.370943 0.010858\\
    0.392885 0.011401\\
    0.397832 0.011944\\
    0.444083 0.012486\\
    0.453965 0.013029\\
    0.460048 0.013572\\
    0.472672 0.014115\\
    0.479028 0.014658\\
    0.479198 0.015201\\
    0.479888 0.015744\\
    0.486170 0.016287\\
    0.500753 0.016830\\
    0.506183 0.017372\\
    0.515503 0.017915\\
    0.530250 0.018458\\
    0.535170 0.019001\\
    0.548839 0.019544\\
    0.560179 0.020087\\
    0.560959 0.020630\\
    0.571860 0.021173\\
    0.579362 0.021716\\
    0.586044 0.022258\\
    0.588154 0.022801\\
    0.588590 0.023344\\
    0.599324 0.023887\\
    0.599764 0.024430\\
    0.616874 0.024973\\
    0.617863 0.025516\\
    0.620599 0.026059\\
    0.623620 0.026602\\
    0.626736 0.027144\\
    0.628310 0.027687\\
    0.628536 0.028230\\
    0.634133 0.028773\\
    0.639771 0.029316\\
    0.641552 0.029859\\
    0.658465 0.030402\\
    0.668475 0.030945\\
    0.675005 0.031488\\
    0.682528 0.032030\\
    0.691100 0.032573\\
    0.693102 0.033116\\
    0.693405 0.033659\\
    0.698938 0.034202\\
    0.700381 0.034745\\
    0.707353 0.035288\\
    0.709559 0.035831\\
    0.716346 0.036374\\
    0.732096 0.036916\\
    0.734759 0.037459\\
    0.737247 0.038002\\
    0.743011 0.038545\\
    0.746149 0.039088\\
    0.746964 0.039631\\
    0.747427 0.040174\\
    0.754008 0.040717\\
    0.761721 0.041260\\
    0.770554 0.041802\\
    0.774765 0.042345\\
    0.778504 0.042888\\
    0.788127 0.043431\\
    0.788657 0.043974\\
    0.791069 0.044517\\
    0.792355 0.045060\\
    0.804756 0.045603\\
    0.807638 0.046145\\
    0.816932 0.046688\\
    0.821250 0.047231\\
    0.827980 0.047774\\
    0.830969 0.048317\\
    0.831041 0.048860\\
    0.835692 0.049403\\
    0.837510 0.049946\\
    0.839655 0.050489\\
    0.847131 0.051031\\
    0.847435 0.051574\\
    0.853657 0.052117\\
    0.861371 0.052660\\
    0.866666 0.053203\\
    0.868856 0.053746\\
    0.881495 0.054289\\
    0.881561 0.054832\\
    0.883061 0.055375\\
    0.885070 0.055917\\
    0.892280 0.056460\\
    0.892559 0.057003\\
    0.901230 0.057546\\
    0.901922 0.058089\\
    0.904419 0.058632\\
    0.909003 0.059175\\
    0.909134 0.059718\\
    0.909158 0.060261\\
    0.917522 0.060803\\
    0.920774 0.061346\\
    0.922940 0.061889\\
    0.924108 0.062432\\
    0.928296 0.062975\\
    0.931449 0.063518\\
    0.932227 0.064061\\
    0.939575 0.064604\\
    0.944362 0.065147\\
    0.955768 0.065689\\
    0.956564 0.066232\\
    0.967282 0.066775\\
    0.972788 0.067318\\
    0.974917 0.067861\\
    0.981137 0.068404\\
    0.989318 0.068947\\
    1.000583 0.069490\\
    1.006456 0.070033\\
    1.006593 0.070575\\
    1.008195 0.071118\\
    1.014253 0.071661\\
    1.031869 0.072204\\
    1.033835 0.072747\\
    1.037485 0.073290\\
    1.038672 0.073833\\
    1.039767 0.074376\\
    1.041004 0.074919\\
    1.053488 0.075461\\
    1.053834 0.076004\\
    1.067945 0.076547\\
    1.067956 0.077090\\
    1.070220 0.077633\\
    1.070865 0.078176\\
    1.072827 0.078719\\
    1.086268 0.079262\\
    1.093537 0.079805\\
    1.094705 0.080347\\
    1.095533 0.080890\\
    1.095712 0.081433\\
    1.096024 0.081976\\
    1.096788 0.082519\\
    1.103523 0.083062\\
    1.105231 0.083605\\
    1.106359 0.084148\\
    1.106878 0.084691\\
    1.111805 0.085233\\
    1.121653 0.085776\\
    1.123338 0.086319\\
    1.133045 0.086862\\
    1.140264 0.087405\\
    1.144220 0.087948\\
    1.144631 0.088491\\
    1.151892 0.089034\\
    1.152677 0.089577\\
    1.153685 0.090119\\
    1.155665 0.090662\\
    1.171718 0.091205\\
    1.173282 0.091748\\
    1.186689 0.092291\\
    1.189027 0.092834\\
    1.191698 0.093377\\
    1.192047 0.093920\\
    1.195642 0.094463\\
    1.198619 0.095005\\
    1.202819 0.095548\\
    1.205542 0.096091\\
    1.210556 0.096634\\
    1.212121 0.097177\\
    1.216033 0.097720\\
    1.217510 0.098263\\
    1.222606 0.098806\\
    1.224533 0.099349\\
    1.226343 0.099891\\
    1.226418 0.100434\\
    1.226982 0.100977\\
    1.227739 0.101520\\
    1.229767 0.102063\\
    1.234589 0.102606\\
    1.235712 0.103149\\
    1.243170 0.103692\\
    1.244599 0.104235\\
    1.251185 0.104777\\
    1.255291 0.105320\\
    1.256794 0.105863\\
    1.260190 0.106406\\
    1.263846 0.106949\\
    1.265956 0.107492\\
    1.274660 0.108035\\
    1.276599 0.108578\\
    1.277793 0.109121\\
    1.282651 0.109663\\
    1.291319 0.110206\\
    1.291884 0.110749\\
    1.294615 0.111292\\
    1.298697 0.111835\\
    1.299518 0.112378\\
    1.300170 0.112921\\
    1.300237 0.113464\\
    1.301818 0.114007\\
    1.302184 0.114549\\
    1.302475 0.115092\\
    1.304906 0.115635\\
    1.307434 0.116178\\
    1.310012 0.116721\\
    1.310840 0.117264\\
    1.312076 0.117807\\
    1.314221 0.118350\\
    1.314921 0.118893\\
    1.314928 0.119435\\
    1.320103 0.119978\\
    1.322181 0.120521\\
    1.322352 0.121064\\
    1.332547 0.121607\\
    1.342262 0.122150\\
    1.347278 0.122693\\
    1.349081 0.123236\\
    1.350049 0.123779\\
    1.353724 0.124321\\
    1.357147 0.124864\\
    1.358161 0.125407\\
    1.359636 0.125950\\
    1.363643 0.126493\\
    1.364351 0.127036\\
    1.365989 0.127579\\
    1.380186 0.128122\\
    1.381241 0.128664\\
    1.382961 0.129207\\
    1.390914 0.129750\\
    1.393860 0.130293\\
    1.395987 0.130836\\
    1.399874 0.131379\\
    1.404973 0.131922\\
    1.405256 0.132465\\
    1.409827 0.133008\\
    1.422633 0.133550\\
    1.424665 0.134093\\
    1.429132 0.134636\\
    1.430517 0.135179\\
    1.432362 0.135722\\
    1.432371 0.136265\\
    1.438036 0.136808\\
    1.439364 0.137351\\
    1.441628 0.137894\\
    1.447114 0.138436\\
    1.448635 0.138979\\
    1.454395 0.139522\\
    1.458610 0.140065\\
    1.459103 0.140608\\
    1.467522 0.141151\\
    1.471268 0.141694\\
    1.476294 0.142237\\
    1.477894 0.142780\\
    1.482333 0.143322\\
    1.484828 0.143865\\
    1.485261 0.144408\\
    1.487115 0.144951\\
    1.494321 0.145494\\
    1.498118 0.146037\\
    1.498537 0.146580\\
    1.502245 0.147123\\
    1.505640 0.147666\\
    1.505820 0.148208\\
    1.506128 0.148751\\
    1.506375 0.149294\\
    1.506467 0.149837\\
    1.508889 0.150380\\
    1.513107 0.150923\\
    1.517005 0.151466\\
    1.520365 0.152009\\
    1.520844 0.152552\\
    1.523458 0.153094\\
    1.524709 0.153637\\
    1.525023 0.154180\\
    1.527474 0.154723\\
    1.532823 0.155266\\
    1.532905 0.155809\\
    1.533818 0.156352\\
    1.543176 0.156895\\
    1.544144 0.157438\\
    1.544840 0.157980\\
    1.545504 0.158523\\
    1.546069 0.159066\\
    1.550560 0.159609\\
    1.552176 0.160152\\
    1.552882 0.160695\\
    1.554006 0.161238\\
    1.555629 0.161781\\
    1.560459 0.162324\\
    1.560647 0.162866\\
    1.562267 0.163409\\
    1.566086 0.163952\\
    1.567077 0.164495\\
    1.567624 0.165038\\
    1.570860 0.165581\\
    1.575635 0.166124\\
    1.577308 0.166667\\
    1.588144 0.167210\\
    1.597913 0.167752\\
    1.598121 0.168295\\
    1.599464 0.168838\\
    1.601687 0.169381\\
    1.603287 0.169924\\
    1.604946 0.170467\\
    1.606022 0.171010\\
    1.606084 0.171553\\
    1.613939 0.172096\\
    1.617551 0.172638\\
    1.620978 0.173181\\
    1.622898 0.173724\\
    1.630355 0.174267\\
    1.643201 0.174810\\
    1.643962 0.175353\\
    1.644853 0.175896\\
    1.647725 0.176439\\
    1.648063 0.176982\\
    1.649990 0.177524\\
    1.650879 0.178067\\
    1.661494 0.178610\\
    1.671834 0.179153\\
    1.673403 0.179696\\
    1.677925 0.180239\\
    1.678755 0.180782\\
    1.679181 0.181325\\
    1.680075 0.181868\\
    1.681783 0.182410\\
    1.682887 0.182953\\
    1.685000 0.183496\\
    1.686119 0.184039\\
    1.693717 0.184582\\
    1.694989 0.185125\\
    1.697901 0.185668\\
    1.703287 0.186211\\
    1.704230 0.186754\\
    1.706129 0.187296\\
    1.706186 0.187839\\
    1.707278 0.188382\\
    1.709173 0.188925\\
    1.709976 0.189468\\
    1.712866 0.190011\\
    1.714556 0.190554\\
    1.717613 0.191097\\
    1.720639 0.191640\\
    1.722249 0.192182\\
    1.725133 0.192725\\
    1.727482 0.193268\\
    1.729474 0.193811\\
    1.733069 0.194354\\
    1.742630 0.194897\\
    1.743427 0.195440\\
    1.746165 0.195983\\
    1.747795 0.196526\\
    1.749839 0.197068\\
    1.751408 0.197611\\
    1.752077 0.198154\\
    1.753390 0.198697\\
    1.753747 0.199240\\
    1.755101 0.199783\\
    1.755355 0.200326\\
    1.758899 0.200869\\
    1.759881 0.201412\\
    1.764431 0.201954\\
    1.768309 0.202497\\
    1.777865 0.203040\\
    1.778784 0.203583\\
    1.788434 0.204126\\
    1.793199 0.204669\\
    1.793724 0.205212\\
    1.799142 0.205755\\
    1.801418 0.206298\\
    1.809729 0.206840\\
    1.816288 0.207383\\
    1.830982 0.207926\\
    1.835262 0.208469\\
    1.835266 0.209012\\
    1.837422 0.209555\\
    1.837609 0.210098\\
    1.837937 0.210641\\
    1.838147 0.211183\\
    1.841598 0.211726\\
    1.845836 0.212269\\
    1.845942 0.212812\\
    1.846991 0.213355\\
    1.848421 0.213898\\
    1.849152 0.214441\\
    1.854464 0.214984\\
    1.856278 0.215527\\
    1.856959 0.216069\\
    1.857603 0.216612\\
    1.858310 0.217155\\
    1.860088 0.217698\\
    1.864467 0.218241\\
    1.867494 0.218784\\
    1.870174 0.219327\\
    1.871199 0.219870\\
    1.871602 0.220413\\
    1.874809 0.220955\\
    1.876098 0.221498\\
    1.886048 0.222041\\
    1.887226 0.222584\\
    1.887790 0.223127\\
    1.892310 0.223670\\
    1.901190 0.224213\\
    1.901225 0.224756\\
    1.901670 0.225299\\
    1.902377 0.225841\\
    1.905814 0.226384\\
    1.906287 0.226927\\
    1.906834 0.227470\\
    1.907154 0.228013\\
    1.908059 0.228556\\
    1.909061 0.229099\\
    1.912566 0.229642\\
    1.923144 0.230185\\
    1.924333 0.230727\\
    1.929280 0.231270\\
    1.930667 0.231813\\
    1.931910 0.232356\\
    1.932815 0.232899\\
    1.932996 0.233442\\
    1.935324 0.233985\\
    1.941853 0.234528\\
    1.942524 0.235071\\
    1.943302 0.235613\\
    1.948722 0.236156\\
    1.948963 0.236699\\
    1.950181 0.237242\\
    1.951397 0.237785\\
    1.951415 0.238328\\
    1.955269 0.238871\\
    1.959664 0.239414\\
    1.960558 0.239957\\
    1.961090 0.240499\\
    1.963549 0.241042\\
    1.967113 0.241585\\
    1.972654 0.242128\\
    1.974833 0.242671\\
    1.975596 0.243214\\
    1.977168 0.243757\\
    1.982559 0.244300\\
    1.988505 0.244843\\
    1.989180 0.245385\\
    1.989510 0.245928\\
    1.996085 0.246471\\
    1.998430 0.247014\\
    2.002907 0.247557\\
    2.004656 0.248100\\
    2.013654 0.248643\\
    2.015079 0.249186\\
    2.018974 0.249729\\
    2.019303 0.250271\\
    2.019494 0.250814\\
    2.025246 0.251357\\
    2.026095 0.251900\\
    2.027974 0.252443\\
    2.028189 0.252986\\
    2.030478 0.253529\\
    2.031802 0.254072\\
    2.036614 0.254615\\
    2.041423 0.255157\\
    2.049074 0.255700\\
    2.050390 0.256243\\
    2.050692 0.256786\\
    2.053571 0.257329\\
    2.053939 0.257872\\
    2.062282 0.258415\\
    2.062638 0.258958\\
    2.067084 0.259501\\
    2.067284 0.260043\\
    2.067668 0.260586\\
    2.069791 0.261129\\
    2.095414 0.261672\\
    2.095685 0.262215\\
    2.099218 0.262758\\
    2.101377 0.263301\\
    2.104180 0.263844\\
    2.106960 0.264387\\
    2.110782 0.264929\\
    2.111742 0.265472\\
    2.113462 0.266015\\
    2.113942 0.266558\\
    2.115386 0.267101\\
    2.118762 0.267644\\
    2.120385 0.268187\\
    2.120648 0.268730\\
    2.121175 0.269273\\
    2.123406 0.269815\\
    2.127228 0.270358\\
    2.138236 0.270901\\
    2.142096 0.271444\\
    2.147685 0.271987\\
    2.150110 0.272530\\
    2.150484 0.273073\\
    2.152549 0.273616\\
    2.153183 0.274159\\
    2.157155 0.274701\\
    2.159140 0.275244\\
    2.161942 0.275787\\
    2.162262 0.276330\\
    2.162937 0.276873\\
    2.166189 0.277416\\
    2.168305 0.277959\\
    2.169888 0.278502\\
    2.171337 0.279045\\
    2.171766 0.279587\\
    2.171804 0.280130\\
    2.172072 0.280673\\
    2.172837 0.281216\\
    2.176763 0.281759\\
    2.181468 0.282302\\
    2.183079 0.282845\\
    2.185719 0.283388\\
    2.185838 0.283931\\
    2.186135 0.284473\\
    2.194762 0.285016\\
    2.194827 0.285559\\
    2.197453 0.286102\\
    2.201134 0.286645\\
    2.205643 0.287188\\
    2.208572 0.287731\\
    2.216656 0.288274\\
    2.218131 0.288817\\
    2.220712 0.289359\\
    2.220872 0.289902\\
    2.224763 0.290445\\
    2.225008 0.290988\\
    2.227829 0.291531\\
    2.230984 0.292074\\
    2.231721 0.292617\\
    2.241404 0.293160\\
    2.243752 0.293702\\
    2.243833 0.294245\\
    2.245932 0.294788\\
    2.246222 0.295331\\
    2.257771 0.295874\\
    2.260832 0.296417\\
    2.263844 0.296960\\
    2.265428 0.297503\\
    2.269651 0.298046\\
    2.273236 0.298588\\
    2.275932 0.299131\\
    2.277204 0.299674\\
    2.278847 0.300217\\
    2.280116 0.300760\\
    2.280294 0.301303\\
    2.283535 0.301846\\
    2.289366 0.302389\\
    2.295622 0.302932\\
    2.303707 0.303474\\
    2.304319 0.304017\\
    2.307568 0.304560\\
    2.311060 0.305103\\
    2.316375 0.305646\\
    2.320971 0.306189\\
    2.326299 0.306732\\
    2.328100 0.307275\\
    2.330697 0.307818\\
    2.331236 0.308360\\
    2.333465 0.308903\\
    2.334440 0.309446\\
    2.339764 0.309989\\
    2.344366 0.310532\\
    2.347426 0.311075\\
    2.347489 0.311618\\
    2.348655 0.312161\\
    2.352075 0.312704\\
    2.354902 0.313246\\
    2.364289 0.313789\\
    2.365181 0.314332\\
    2.369599 0.314875\\
    2.379040 0.315418\\
    2.380140 0.315961\\
    2.382904 0.316504\\
    2.383399 0.317047\\
    2.386994 0.317590\\
    2.387154 0.318132\\
    2.396697 0.318675\\
    2.397181 0.319218\\
    2.397934 0.319761\\
    2.399848 0.320304\\
    2.401796 0.320847\\
    2.403039 0.321390\\
    2.403389 0.321933\\
    2.406557 0.322476\\
    2.406934 0.323018\\
    2.408433 0.323561\\
    2.409367 0.324104\\
    2.410159 0.324647\\
    2.411034 0.325190\\
    2.412573 0.325733\\
    2.413242 0.326276\\
    2.414788 0.326819\\
    2.415287 0.327362\\
    2.422523 0.327904\\
    2.422787 0.328447\\
    2.424992 0.328990\\
    2.427906 0.329533\\
    2.431501 0.330076\\
    2.439267 0.330619\\
    2.444596 0.331162\\
    2.450081 0.331705\\
    2.457114 0.332248\\
    2.457468 0.332790\\
    2.469450 0.333333\\
    2.470765 0.333876\\
    2.472866 0.334419\\
    2.473792 0.334962\\
    2.474701 0.335505\\
    2.475181 0.336048\\
    2.478090 0.336591\\
    2.481216 0.337134\\
    2.481220 0.337676\\
    2.484348 0.338219\\
    2.488329 0.338762\\
    2.490350 0.339305\\
    2.491498 0.339848\\
    2.495643 0.340391\\
    2.497840 0.340934\\
    2.500056 0.341477\\
    2.501219 0.342020\\
    2.501849 0.342562\\
    2.505247 0.343105\\
    2.510276 0.343648\\
    2.513993 0.344191\\
    2.517854 0.344734\\
    2.518282 0.345277\\
    2.522994 0.345820\\
    2.524272 0.346363\\
    2.524436 0.346906\\
    2.526877 0.347448\\
    2.531662 0.347991\\
    2.532702 0.348534\\
    2.538139 0.349077\\
    2.540985 0.349620\\
    2.543390 0.350163\\
    2.545674 0.350706\\
    2.550077 0.351249\\
    2.551137 0.351792\\
    2.552525 0.352334\\
    2.555751 0.352877\\
    2.558699 0.353420\\
    2.560388 0.353963\\
    2.562081 0.354506\\
    2.563424 0.355049\\
    2.565465 0.355592\\
    2.566826 0.356135\\
    2.570406 0.356678\\
    2.587433 0.357220\\
    2.588415 0.357763\\
    2.588708 0.358306\\
    2.593509 0.358849\\
    2.595565 0.359392\\
    2.596037 0.359935\\
    2.596537 0.360478\\
    2.597598 0.361021\\
    2.599635 0.361564\\
    2.610308 0.362106\\
    2.612160 0.362649\\
    2.614813 0.363192\\
    2.618712 0.363735\\
    2.622205 0.364278\\
    2.626552 0.364821\\
    2.629667 0.365364\\
    2.630288 0.365907\\
    2.632617 0.366450\\
    2.643980 0.366992\\
    2.648535 0.367535\\
    2.648621 0.368078\\
    2.649367 0.368621\\
    2.653054 0.369164\\
    2.653425 0.369707\\
    2.654068 0.370250\\
    2.655510 0.370793\\
    2.660983 0.371336\\
    2.663746 0.371878\\
    2.666670 0.372421\\
    2.669889 0.372964\\
    2.676359 0.373507\\
    2.678827 0.374050\\
    2.679509 0.374593\\
    2.680717 0.375136\\
    2.681454 0.375679\\
    2.684950 0.376221\\
    2.693766 0.376764\\
    2.693997 0.377307\\
    2.698811 0.377850\\
    2.704867 0.378393\\
    2.705797 0.378936\\
    2.709351 0.379479\\
    2.712953 0.380022\\
    2.716017 0.380565\\
    2.717708 0.381107\\
    2.718233 0.381650\\
    2.723718 0.382193\\
    2.724869 0.382736\\
    2.727229 0.383279\\
    2.732985 0.383822\\
    2.733049 0.384365\\
    2.733899 0.384908\\
    2.735474 0.385451\\
    2.737659 0.385993\\
    2.739477 0.386536\\
    2.745727 0.387079\\
    2.746060 0.387622\\
    2.748119 0.388165\\
    2.749556 0.388708\\
    2.754759 0.389251\\
    2.758166 0.389794\\
    2.763492 0.390337\\
    2.767842 0.390879\\
    2.772872 0.391422\\
    2.774720 0.391965\\
    2.774865 0.392508\\
    2.775214 0.393051\\
    2.788397 0.393594\\
    2.790067 0.394137\\
    2.791185 0.394680\\
    2.791757 0.395223\\
    2.800363 0.395765\\
    2.800452 0.396308\\
    2.801794 0.396851\\
    2.804643 0.397394\\
    2.805787 0.397937\\
    2.807137 0.398480\\
    2.808993 0.399023\\
    2.809768 0.399566\\
    2.814573 0.400109\\
    2.818241 0.400651\\
    2.819789 0.401194\\
    2.829922 0.401737\\
    2.830009 0.402280\\
    2.831795 0.402823\\
    2.833983 0.403366\\
    2.834287 0.403909\\
    2.835029 0.404452\\
    2.836594 0.404995\\
    2.836882 0.405537\\
    2.837492 0.406080\\
    2.840938 0.406623\\
    2.840952 0.407166\\
    2.841246 0.407709\\
    2.842529 0.408252\\
    2.843013 0.408795\\
    2.843980 0.409338\\
    2.850062 0.409881\\
    2.852305 0.410423\\
    2.853330 0.410966\\
    2.853390 0.411509\\
    2.853621 0.412052\\
    2.857762 0.412595\\
    2.860357 0.413138\\
    2.865665 0.413681\\
    2.871918 0.414224\\
    2.877816 0.414767\\
    2.878977 0.415309\\
    2.883304 0.415852\\
    2.883327 0.416395\\
    2.891393 0.416938\\
    2.893222 0.417481\\
    2.895236 0.418024\\
    2.900197 0.418567\\
    2.900426 0.419110\\
    2.900883 0.419653\\
    2.915436 0.420195\\
    2.918530 0.420738\\
    2.918807 0.421281\\
    2.919677 0.421824\\
    2.924396 0.422367\\
    2.924687 0.422910\\
    2.925462 0.423453\\
    2.926301 0.423996\\
    2.929620 0.424539\\
    2.930194 0.425081\\
    2.933857 0.425624\\
    2.936134 0.426167\\
    2.938042 0.426710\\
    2.938401 0.427253\\
    2.940491 0.427796\\
    2.951049 0.428339\\
    2.953443 0.428882\\
    2.966132 0.429425\\
    2.968079 0.429967\\
    2.969187 0.430510\\
    2.971910 0.431053\\
    2.978685 0.431596\\
    2.982128 0.432139\\
    2.982943 0.432682\\
    2.985567 0.433225\\
    2.988058 0.433768\\
    2.989525 0.434311\\
    2.991515 0.434853\\
    2.992071 0.435396\\
    2.994883 0.435939\\
    2.995133 0.436482\\
    2.997699 0.437025\\
    2.998507 0.437568\\
    3.000205 0.438111\\
    3.001283 0.438654\\
    3.008416 0.439197\\
    3.008895 0.439739\\
    3.011492 0.440282\\
    3.014459 0.440825\\
    3.017365 0.441368\\
    3.020435 0.441911\\
    3.026227 0.442454\\
    3.027558 0.442997\\
    3.030168 0.443540\\
    3.031106 0.444083\\
    3.031971 0.444625\\
    3.034084 0.445168\\
    3.037228 0.445711\\
    3.044140 0.446254\\
    3.045331 0.446797\\
    3.045765 0.447340\\
    3.046257 0.447883\\
    3.050510 0.448426\\
    3.053775 0.448969\\
    3.054374 0.449511\\
    3.056121 0.450054\\
    3.060933 0.450597\\
    3.065398 0.451140\\
    3.065747 0.451683\\
    3.073782 0.452226\\
    3.079400 0.452769\\
    3.081963 0.453312\\
    3.083087 0.453855\\
    3.086438 0.454397\\
    3.088867 0.454940\\
    3.088888 0.455483\\
    3.092352 0.456026\\
    3.098413 0.456569\\
    3.099194 0.457112\\
    3.099741 0.457655\\
    3.114792 0.458198\\
    3.131976 0.458740\\
    3.132214 0.459283\\
    3.133715 0.459826\\
    3.134715 0.460369\\
    3.141494 0.460912\\
    3.142033 0.461455\\
    3.144453 0.461998\\
    3.149220 0.462541\\
    3.158952 0.463084\\
    3.161391 0.463626\\
    3.162625 0.464169\\
    3.165132 0.464712\\
    3.166266 0.465255\\
    3.169580 0.465798\\
    3.170077 0.466341\\
    3.172410 0.466884\\
    3.175242 0.467427\\
    3.177654 0.467970\\
    3.184675 0.468512\\
    3.185823 0.469055\\
    3.186670 0.469598\\
    3.192781 0.470141\\
    3.198181 0.470684\\
    3.208139 0.471227\\
    3.209167 0.471770\\
    3.209631 0.472313\\
    3.218054 0.472856\\
    3.218446 0.473398\\
    3.220427 0.473941\\
    3.221490 0.474484\\
    3.227089 0.475027\\
    3.228863 0.475570\\
    3.231822 0.476113\\
    3.236121 0.476656\\
    3.237476 0.477199\\
    3.245736 0.477742\\
    3.248855 0.478284\\
    3.256621 0.478827\\
    3.259576 0.479370\\
    3.260035 0.479913\\
    3.266860 0.480456\\
    3.270340 0.480999\\
    3.270613 0.481542\\
    3.278520 0.482085\\
    3.281853 0.482628\\
    3.290555 0.483170\\
    3.291489 0.483713\\
    3.295653 0.484256\\
    3.296473 0.484799\\
    3.300735 0.485342\\
    3.302351 0.485885\\
    3.311820 0.486428\\
    3.311936 0.486971\\
    3.318217 0.487514\\
    3.320284 0.488056\\
    3.326843 0.488599\\
    3.335522 0.489142\\
    3.347238 0.489685\\
    3.352668 0.490228\\
    3.354039 0.490771\\
    3.354498 0.491314\\
    3.359911 0.491857\\
    3.368069 0.492400\\
    3.368308 0.492942\\
    3.372775 0.493485\\
    3.375889 0.494028\\
    3.376652 0.494571\\
    3.377849 0.495114\\
    3.381910 0.495657\\
    3.381914 0.496200\\
    3.382230 0.496743\\
    3.386614 0.497286\\
    3.387947 0.497828\\
    3.395511 0.498371\\
    3.398837 0.498914\\
    3.399188 0.499457\\
    3.401725 0.500000\\
    3.401871 0.500543\\
    3.409391 0.501086\\
    3.419358 0.501629\\
    3.423574 0.502172\\
    3.426528 0.502714\\
    3.426715 0.503257\\
    3.428072 0.503800\\
    3.428172 0.504343\\
    3.428761 0.504886\\
    3.436483 0.505429\\
    3.439330 0.505972\\
    3.439595 0.506515\\
    3.440067 0.507058\\
    3.446970 0.507600\\
    3.448991 0.508143\\
    3.459608 0.508686\\
    3.461206 0.509229\\
    3.464246 0.509772\\
    3.464651 0.510315\\
    3.467287 0.510858\\
    3.470523 0.511401\\
    3.472454 0.511944\\
    3.478648 0.512486\\
    3.481071 0.513029\\
    3.492161 0.513572\\
    3.495304 0.514115\\
    3.495866 0.514658\\
    3.498948 0.515201\\
    3.501432 0.515744\\
    3.512162 0.516287\\
    3.517590 0.516830\\
    3.518539 0.517372\\
    3.518863 0.517915\\
    3.520408 0.518458\\
    3.524127 0.519001\\
    3.526100 0.519544\\
    3.527162 0.520087\\
    3.532453 0.520630\\
    3.552703 0.521173\\
    3.554193 0.521716\\
    3.555070 0.522258\\
    3.560140 0.522801\\
    3.563328 0.523344\\
    3.566396 0.523887\\
    3.566954 0.524430\\
    3.574617 0.524973\\
    3.576477 0.525516\\
    3.578727 0.526059\\
    3.583665 0.526602\\
    3.583722 0.527144\\
    3.593207 0.527687\\
    3.593426 0.528230\\
    3.595062 0.528773\\
    3.597789 0.529316\\
    3.601697 0.529859\\
    3.603334 0.530402\\
    3.610626 0.530945\\
    3.613517 0.531488\\
    3.616803 0.532030\\
    3.621172 0.532573\\
    3.622392 0.533116\\
    3.631147 0.533659\\
    3.633823 0.534202\\
    3.634361 0.534745\\
    3.634596 0.535288\\
    3.636126 0.535831\\
    3.636565 0.536374\\
    3.636659 0.536916\\
    3.644587 0.537459\\
    3.644991 0.538002\\
    3.649940 0.538545\\
    3.650677 0.539088\\
    3.650975 0.539631\\
    3.651172 0.540174\\
    3.654175 0.540717\\
    3.654235 0.541260\\
    3.656371 0.541802\\
    3.676504 0.542345\\
    3.678075 0.542888\\
    3.685450 0.543431\\
    3.689035 0.543974\\
    3.689734 0.544517\\
    3.699644 0.545060\\
    3.701130 0.545603\\
    3.707398 0.546145\\
    3.712117 0.546688\\
    3.712933 0.547231\\
    3.713053 0.547774\\
    3.718013 0.548317\\
    3.718482 0.548860\\
    3.720347 0.549403\\
    3.721863 0.549946\\
    3.726954 0.550489\\
    3.728159 0.551031\\
    3.734214 0.551574\\
    3.735979 0.552117\\
    3.736407 0.552660\\
    3.739819 0.553203\\
    3.739824 0.553746\\
    3.754282 0.554289\\
    3.760998 0.554832\\
    3.761375 0.555375\\
    3.763514 0.555917\\
    3.773216 0.556460\\
    3.774423 0.557003\\
    3.774589 0.557546\\
    3.784912 0.558089\\
    3.795782 0.558632\\
    3.796204 0.559175\\
    3.800629 0.559718\\
    3.804671 0.560261\\
    3.805419 0.560803\\
    3.809585 0.561346\\
    3.811514 0.561889\\
    3.813460 0.562432\\
    3.818386 0.562975\\
    3.818462 0.563518\\
    3.826129 0.564061\\
    3.827435 0.564604\\
    3.838345 0.565147\\
    3.846809 0.565689\\
    3.853775 0.566232\\
    3.870752 0.566775\\
    3.875339 0.567318\\
    3.876988 0.567861\\
    3.878607 0.568404\\
    3.880486 0.568947\\
    3.882710 0.569490\\
    3.889270 0.570033\\
    3.889931 0.570575\\
    3.890008 0.571118\\
    3.890978 0.571661\\
    3.893787 0.572204\\
    3.906279 0.572747\\
    3.915896 0.573290\\
    3.916209 0.573833\\
    3.916364 0.574376\\
    3.923487 0.574919\\
    3.931984 0.575461\\
    3.936173 0.576004\\
    3.936568 0.576547\\
    3.939826 0.577090\\
    3.940644 0.577633\\
    3.943628 0.578176\\
    3.945698 0.578719\\
    3.956303 0.579262\\
    3.960259 0.579805\\
    3.962723 0.580347\\
    3.963726 0.580890\\
    3.975566 0.581433\\
    3.977445 0.581976\\
    3.978828 0.582519\\
    3.991053 0.583062\\
    3.991611 0.583605\\
    3.996952 0.584148\\
    4.000616 0.584691\\
    4.003615 0.585233\\
    4.017312 0.585776\\
    4.023399 0.586319\\
    4.030827 0.586862\\
    4.033148 0.587405\\
    4.041071 0.587948\\
    4.041691 0.588491\\
    4.046913 0.589034\\
    4.051144 0.589577\\
    4.054883 0.590119\\
    4.055333 0.590662\\
    4.061958 0.591205\\
    4.062708 0.591748\\
    4.070604 0.592291\\
    4.071361 0.592834\\
    4.079146 0.593377\\
    4.090539 0.593920\\
    4.091583 0.594463\\
    4.094485 0.595005\\
    4.096313 0.595548\\
    4.111569 0.596091\\
    4.125008 0.596634\\
    4.125898 0.597177\\
    4.126885 0.597720\\
    4.127264 0.598263\\
    4.138078 0.598806\\
    4.146082 0.599349\\
    4.159728 0.599891\\
    4.163046 0.600434\\
    4.166439 0.600977\\
    4.166661 0.601520\\
    4.173779 0.602063\\
    4.173938 0.602606\\
    4.175118 0.603149\\
    4.180221 0.603692\\
    4.187293 0.604235\\
    4.187457 0.604777\\
    4.187546 0.605320\\
    4.191171 0.605863\\
    4.191467 0.606406\\
    4.192491 0.606949\\
    4.205915 0.607492\\
    4.210674 0.608035\\
    4.230998 0.608578\\
    4.231569 0.609121\\
    4.265619 0.609663\\
    4.265727 0.610206\\
    4.266641 0.610749\\
    4.268184 0.611292\\
    4.269103 0.611835\\
    4.274197 0.612378\\
    4.282964 0.612921\\
    4.285982 0.613464\\
    4.287677 0.614007\\
    4.293027 0.614549\\
    4.293046 0.615092\\
    4.299790 0.615635\\
    4.301067 0.616178\\
    4.305164 0.616721\\
    4.306409 0.617264\\
    4.309499 0.617807\\
    4.310344 0.618350\\
    4.310390 0.618893\\
    4.312002 0.619435\\
    4.315046 0.619978\\
    4.317961 0.620521\\
    4.321465 0.621064\\
    4.329505 0.621607\\
    4.335422 0.622150\\
    4.345815 0.622693\\
    4.349083 0.623236\\
    4.353829 0.623779\\
    4.365674 0.624321\\
    4.366259 0.624864\\
    4.376352 0.625407\\
    4.378805 0.625950\\
    4.379162 0.626493\\
    4.387834 0.627036\\
    4.392095 0.627579\\
    4.392537 0.628122\\
    4.405223 0.628664\\
    4.420437 0.629207\\
    4.422825 0.629750\\
    4.444603 0.630293\\
    4.447228 0.630836\\
    4.447487 0.631379\\
    4.450253 0.631922\\
    4.450489 0.632465\\
    4.451371 0.633008\\
    4.454206 0.633550\\
    4.458903 0.634093\\
    4.464417 0.634636\\
    4.465334 0.635179\\
    4.468840 0.635722\\
    4.472935 0.636265\\
    4.473453 0.636808\\
    4.476688 0.637351\\
    4.476921 0.637894\\
    4.483544 0.638436\\
    4.492476 0.638979\\
    4.493867 0.639522\\
    4.494765 0.640065\\
    4.499241 0.640608\\
    4.508151 0.641151\\
    4.515108 0.641694\\
    4.517149 0.642237\\
    4.518240 0.642780\\
    4.531337 0.643322\\
    4.532551 0.643865\\
    4.534022 0.644408\\
    4.538356 0.644951\\
    4.541217 0.645494\\
    4.546832 0.646037\\
    4.552544 0.646580\\
    4.553002 0.647123\\
    4.565895 0.647666\\
    4.567932 0.648208\\
    4.569512 0.648751\\
    4.575321 0.649294\\
    4.577239 0.649837\\
    4.580185 0.650380\\
    4.591862 0.650923\\
    4.592221 0.651466\\
    4.606977 0.652009\\
    4.611511 0.652552\\
    4.624032 0.653094\\
    4.627079 0.653637\\
    4.630258 0.654180\\
    4.637428 0.654723\\
    4.645415 0.655266\\
    4.663004 0.655809\\
    4.667832 0.656352\\
    4.668356 0.656895\\
    4.676383 0.657438\\
    4.676603 0.657980\\
    4.678330 0.658523\\
    4.679952 0.659066\\
    4.682330 0.659609\\
    4.686872 0.660152\\
    4.697502 0.660695\\
    4.701065 0.661238\\
    4.703038 0.661781\\
    4.710976 0.662324\\
    4.711262 0.662866\\
    4.712222 0.663409\\
    4.714806 0.663952\\
    4.715814 0.664495\\
    4.720881 0.665038\\
    4.721488 0.665581\\
    4.723071 0.666124\\
    4.742415 0.666667\\
    4.749506 0.667210\\
    4.750866 0.667752\\
    4.754375 0.668295\\
    4.763296 0.668838\\
    4.763442 0.669381\\
    4.768714 0.669924\\
    4.775541 0.670467\\
    4.795145 0.671010\\
    4.800724 0.671553\\
    4.802030 0.672096\\
    4.807259 0.672638\\
    4.809046 0.673181\\
    4.810519 0.673724\\
    4.822937 0.674267\\
    4.824790 0.674810\\
    4.829812 0.675353\\
    4.841183 0.675896\\
    4.846208 0.676439\\
    4.852157 0.676982\\
    4.856894 0.677524\\
    4.859849 0.678067\\
    4.879172 0.678610\\
    4.883694 0.679153\\
    4.886758 0.679696\\
    4.890784 0.680239\\
    4.891452 0.680782\\
    4.892510 0.681325\\
    4.894087 0.681868\\
    4.898723 0.682410\\
    4.913679 0.682953\\
    4.924452 0.683496\\
    4.942111 0.684039\\
    4.950660 0.684582\\
    4.965134 0.685125\\
    4.965580 0.685668\\
    4.966345 0.686211\\
    4.990228 0.686754\\
    5.006564 0.687296\\
    5.012176 0.687839\\
    5.020349 0.688382\\
    5.037596 0.688925\\
    5.044695 0.689468\\
    5.051028 0.690011\\
    5.054010 0.690554\\
    5.066185 0.691097\\
    5.066968 0.691640\\
    5.074162 0.692182\\
    5.075619 0.692725\\
    5.075940 0.693268\\
    5.077740 0.693811\\
    5.081871 0.694354\\
    5.083464 0.694897\\
    5.098091 0.695440\\
    5.103696 0.695983\\
    5.104785 0.696526\\
    5.122118 0.697068\\
    5.124506 0.697611\\
    5.127635 0.698154\\
    5.133269 0.698697\\
    5.142751 0.699240\\
    5.159593 0.699783\\
    5.177759 0.700326\\
    5.177883 0.700869\\
    5.180449 0.701412\\
    5.181887 0.701954\\
    5.186796 0.702497\\
    5.188933 0.703040\\
    5.192613 0.703583\\
    5.196476 0.704126\\
    5.206850 0.704669\\
    5.207792 0.705212\\
    5.209461 0.705755\\
    5.210737 0.706298\\
    5.232415 0.706840\\
    5.246546 0.707383\\
    5.249711 0.707926\\
    5.267502 0.708469\\
    5.286930 0.709012\\
    5.288341 0.709555\\
    5.296446 0.710098\\
    5.313304 0.710641\\
    5.320364 0.711183\\
    5.320667 0.711726\\
    5.324454 0.712269\\
    5.325508 0.712812\\
    5.327456 0.713355\\
    5.329082 0.713898\\
    5.329876 0.714441\\
    5.341965 0.714984\\
    5.344560 0.715527\\
    5.345593 0.716069\\
    5.351107 0.716612\\
    5.353300 0.717155\\
    5.358494 0.717698\\
    5.361821 0.718241\\
    5.363325 0.718784\\
    5.367724 0.719327\\
    5.368871 0.719870\\
    5.377826 0.720413\\
    5.382680 0.720955\\
    5.385902 0.721498\\
    5.397458 0.722041\\
    5.397810 0.722584\\
    5.400993 0.723127\\
    5.404995 0.723670\\
    5.408752 0.724213\\
    5.414203 0.724756\\
    5.414342 0.725299\\
    5.415308 0.725841\\
    5.416461 0.726384\\
    5.422823 0.726927\\
    5.437070 0.727470\\
    5.441501 0.728013\\
    5.442659 0.728556\\
    5.460450 0.729099\\
    5.461900 0.729642\\
    5.462191 0.730185\\
    5.474413 0.730727\\
    5.477308 0.731270\\
    5.509965 0.731813\\
    5.510848 0.732356\\
    5.511438 0.732899\\
    5.529933 0.733442\\
    5.539092 0.733985\\
    5.544096 0.734528\\
    5.544550 0.735071\\
    5.551684 0.735613\\
    5.562703 0.736156\\
    5.568182 0.736699\\
    5.576773 0.737242\\
    5.587588 0.737785\\
    5.594943 0.738328\\
    5.598206 0.738871\\
    5.599955 0.739414\\
    5.600043 0.739957\\
    5.601294 0.740499\\
    5.605635 0.741042\\
    5.606054 0.741585\\
    5.612126 0.742128\\
    5.615588 0.742671\\
    5.617558 0.743214\\
    5.622563 0.743757\\
    5.628091 0.744300\\
    5.628881 0.744843\\
    5.630681 0.745385\\
    5.639310 0.745928\\
    5.658279 0.746471\\
    5.661644 0.747014\\
    5.663837 0.747557\\
    5.670553 0.748100\\
    5.672314 0.748643\\
    5.673065 0.749186\\
    5.679211 0.749729\\
    5.679752 0.750271\\
    5.681376 0.750814\\
    5.686923 0.751357\\
    5.697982 0.751900\\
    5.705300 0.752443\\
    5.706208 0.752986\\
    5.710711 0.753529\\
    5.712207 0.754072\\
    5.713055 0.754615\\
    5.713070 0.755157\\
    5.721725 0.755700\\
    5.740575 0.756243\\
    5.749298 0.756786\\
    5.751036 0.757329\\
    5.752748 0.757872\\
    5.755599 0.758415\\
    5.755777 0.758958\\
    5.756486 0.759501\\
    5.757003 0.760043\\
    5.761338 0.760586\\
    5.761886 0.761129\\
    5.769621 0.761672\\
    5.772903 0.762215\\
    5.779587 0.762758\\
    5.783313 0.763301\\
    5.785887 0.763844\\
    5.792179 0.764387\\
    5.792490 0.764929\\
    5.795352 0.765472\\
    5.809815 0.766015\\
    5.819549 0.766558\\
    5.820251 0.767101\\
    5.829715 0.767644\\
    5.839921 0.768187\\
    5.857332 0.768730\\
    5.881981 0.769273\\
    5.899688 0.769815\\
    5.908309 0.770358\\
    5.922286 0.770901\\
    5.923541 0.771444\\
    5.938317 0.771987\\
    5.942861 0.772530\\
    5.945671 0.773073\\
    5.947811 0.773616\\
    5.948139 0.774159\\
    5.952290 0.774701\\
    5.955708 0.775244\\
    5.961233 0.775787\\
    5.963770 0.776330\\
    5.964454 0.776873\\
    5.969267 0.777416\\
    5.975334 0.777959\\
    5.990069 0.778502\\
    5.990531 0.779045\\
    6.007534 0.779587\\
    6.014862 0.780130\\
    6.016938 0.780673\\
    6.022725 0.781216\\
    6.034877 0.781759\\
    6.041343 0.782302\\
    6.043964 0.782845\\
    6.047044 0.783388\\
    6.047080 0.783931\\
    6.051511 0.784473\\
    6.060065 0.785016\\
    6.067368 0.785559\\
    6.090776 0.786102\\
    6.099703 0.786645\\
    6.100732 0.787188\\
    6.101564 0.787731\\
    6.117401 0.788274\\
    6.118137 0.788817\\
    6.122896 0.789359\\
    6.124126 0.789902\\
    6.128653 0.790445\\
    6.136725 0.790988\\
    6.137127 0.791531\\
    6.145405 0.792074\\
    6.147568 0.792617\\
    6.148515 0.793160\\
    6.148979 0.793702\\
    6.149121 0.794245\\
    6.149197 0.794788\\
    6.155908 0.795331\\
    6.160817 0.795874\\
    6.163595 0.796417\\
    6.174436 0.796960\\
    6.175012 0.797503\\
    6.177296 0.798046\\
    6.194158 0.798588\\
    6.206038 0.799131\\
    6.210281 0.799674\\
    6.214611 0.800217\\
    6.231428 0.800760\\
    6.232854 0.801303\\
    6.270496 0.801846\\
    6.293330 0.802389\\
    6.318154 0.802932\\
    6.331963 0.803474\\
    6.341371 0.804017\\
    6.367703 0.804560\\
    6.389347 0.805103\\
    6.403805 0.805646\\
    6.404407 0.806189\\
    6.419936 0.806732\\
    6.428899 0.807275\\
    6.439443 0.807818\\
    6.444810 0.808360\\
    6.452243 0.808903\\
    6.473815 0.809446\\
    6.477973 0.809989\\
    6.485063 0.810532\\
    6.489039 0.811075\\
    6.505923 0.811618\\
    6.515381 0.812161\\
    6.534565 0.812704\\
    6.544522 0.813246\\
    6.551803 0.813789\\
    6.559426 0.814332\\
    6.571067 0.814875\\
    6.589570 0.815418\\
    6.613458 0.815961\\
    6.618793 0.816504\\
    6.623618 0.817047\\
    6.626589 0.817590\\
    6.632150 0.818132\\
    6.639367 0.818675\\
    6.639925 0.819218\\
    6.640965 0.819761\\
    6.645237 0.820304\\
    6.658294 0.820847\\
    6.660349 0.821390\\
    6.664114 0.821933\\
    6.678217 0.822476\\
    6.679358 0.823018\\
    6.681934 0.823561\\
    6.695150 0.824104\\
    6.695336 0.824647\\
    6.699801 0.825190\\
    6.704024 0.825733\\
    6.708410 0.826276\\
    6.712395 0.826819\\
    6.715034 0.827362\\
    6.746411 0.827904\\
    6.799368 0.828447\\
    6.802961 0.828990\\
    6.842848 0.829533\\
    6.849280 0.830076\\
    6.855307 0.830619\\
    6.879026 0.831162\\
    6.893361 0.831705\\
    6.902779 0.832248\\
    6.931084 0.832790\\
    6.934114 0.833333\\
    6.942075 0.833876\\
    6.954936 0.834419\\
    6.956817 0.834962\\
    6.972596 0.835505\\
    6.987184 0.836048\\
    6.997656 0.836591\\
    7.010243 0.837134\\
    7.013214 0.837676\\
    7.044628 0.838219\\
    7.059227 0.838762\\
    7.062056 0.839305\\
    7.071233 0.839848\\
    7.078419 0.840391\\
    7.084021 0.840934\\
    7.085106 0.841477\\
    7.117250 0.842020\\
    7.147867 0.842562\\
    7.163791 0.843105\\
    7.164438 0.843648\\
    7.168008 0.844191\\
    7.178711 0.844734\\
    7.188053 0.845277\\
    7.191433 0.845820\\
    7.193480 0.846363\\
    7.205501 0.846906\\
    7.205754 0.847448\\
    7.211514 0.847991\\
    7.242195 0.848534\\
    7.244824 0.849077\\
    7.256206 0.849620\\
    7.262140 0.850163\\
    7.298291 0.850706\\
    7.299891 0.851249\\
    7.314572 0.851792\\
    7.316288 0.852334\\
    7.332587 0.852877\\
    7.357864 0.853420\\
    7.360221 0.853963\\
    7.362561 0.854506\\
    7.367449 0.855049\\
    7.377988 0.855592\\
    7.378402 0.856135\\
    7.380592 0.856678\\
    7.383039 0.857220\\
    7.406821 0.857763\\
    7.427292 0.858306\\
    7.458859 0.858849\\
    7.465822 0.859392\\
    7.479027 0.859935\\
    7.484524 0.860478\\
    7.533378 0.861021\\
    7.534068 0.861564\\
    7.541287 0.862106\\
    7.544108 0.862649\\
    7.549286 0.863192\\
    7.552637 0.863735\\
    7.571056 0.864278\\
    7.606220 0.864821\\
    7.617256 0.865364\\
    7.619899 0.865907\\
    7.651517 0.866450\\
    7.654688 0.866992\\
    7.706835 0.867535\\
    7.741855 0.868078\\
    7.743415 0.868621\\
    7.758838 0.869164\\
    7.777484 0.869707\\
    7.800945 0.870250\\
    7.826514 0.870793\\
    7.831059 0.871336\\
    7.850318 0.871878\\
    7.888650 0.872421\\
    7.890320 0.872964\\
    7.900969 0.873507\\
    7.912585 0.874050\\
    7.922143 0.874593\\
    7.955344 0.875136\\
    7.957022 0.875679\\
    7.989677 0.876221\\
    8.026912 0.876764\\
    8.070901 0.877307\\
    8.073524 0.877850\\
    8.087193 0.878393\\
    8.087718 0.878936\\
    8.095447 0.879479\\
    8.105556 0.880022\\
    8.106646 0.880565\\
    8.144684 0.881107\\
    8.150946 0.881650\\
    8.166092 0.882193\\
    8.190486 0.882736\\
    8.207001 0.883279\\
    8.225026 0.883822\\
    8.248053 0.884365\\
    8.262665 0.884908\\
    8.275124 0.885451\\
    8.294510 0.885993\\
    8.300740 0.886536\\
    8.332184 0.887079\\
    8.340370 0.887622\\
    8.348469 0.888165\\
    8.354918 0.888708\\
    8.359316 0.889251\\
    8.362025 0.889794\\
    8.372207 0.890337\\
    8.380209 0.890879\\
    8.388572 0.891422\\
    8.408926 0.891965\\
    8.417993 0.892508\\
    8.450439 0.893051\\
    8.456436 0.893594\\
    8.472182 0.894137\\
    8.478483 0.894680\\
    8.504063 0.895223\\
    8.526421 0.895765\\
    8.536907 0.896308\\
    8.541681 0.896851\\
    8.543369 0.897394\\
    8.551620 0.897937\\
    8.599511 0.898480\\
    8.645753 0.899023\\
    8.646314 0.899566\\
    8.647638 0.900109\\
    8.652286 0.900651\\
    8.672853 0.901194\\
    8.693762 0.901737\\
    8.701406 0.902280\\
    8.722106 0.902823\\
    8.777309 0.903366\\
    8.785428 0.903909\\
    8.793201 0.904452\\
    8.798087 0.904995\\
    8.798759 0.905537\\
    8.809514 0.906080\\
    8.843935 0.906623\\
    8.850998 0.907166\\
    8.854108 0.907709\\
    8.903058 0.908252\\
    8.903756 0.908795\\
    8.920054 0.909338\\
    8.949109 0.909881\\
    9.019639 0.910423\\
    9.047632 0.910966\\
    9.049836 0.911509\\
    9.085950 0.912052\\
    9.094662 0.912595\\
    9.128677 0.913138\\
    9.144053 0.913681\\
    9.156656 0.914224\\
    9.161313 0.914767\\
    9.167430 0.915309\\
    9.190921 0.915852\\
    9.196129 0.916395\\
    9.221830 0.916938\\
    9.240399 0.917481\\
    9.252519 0.918024\\
    9.272142 0.918567\\
    9.283904 0.919110\\
    9.323418 0.919653\\
    9.330187 0.920195\\
    9.334006 0.920738\\
    9.393179 0.921281\\
    9.409889 0.921824\\
    9.461153 0.922367\\
    9.501123 0.922910\\
    9.502147 0.923453\\
    9.503595 0.923996\\
    9.527718 0.924539\\
    9.538290 0.925081\\
    9.539031 0.925624\\
    9.549346 0.926167\\
    9.677485 0.926710\\
    9.702614 0.927253\\
    9.712083 0.927796\\
    9.716277 0.928339\\
    9.725471 0.928882\\
    9.728154 0.929425\\
    9.841636 0.929967\\
    9.849745 0.930510\\
    9.884706 0.931053\\
    9.894326 0.931596\\
    9.916714 0.932139\\
    9.923949 0.932682\\
    9.937391 0.933225\\
    9.945659 0.933768\\
    10.049129 0.934311\\
    10.106670 0.934853\\
    10.147463 0.935396\\
    10.183423 0.935939\\
    10.248281 0.936482\\
    10.267406 0.937025\\
    10.358650 0.937568\\
    10.520158 0.938111\\
    10.544476 0.938654\\
    10.604224 0.939197\\
    10.636868 0.939739\\
    10.711141 0.940282\\
    10.721539 0.940825\\
    10.784786 0.941368\\
    10.827230 0.941911\\
    10.829038 0.942454\\
    10.845881 0.942997\\
    10.896163 0.943540\\
    10.954067 0.944083\\
    11.017323 0.944625\\
    11.028126 0.945168\\
    11.060786 0.945711\\
    11.062261 0.946254\\
    11.163013 0.946797\\
    11.350145 0.947340\\
    11.379905 0.947883\\
    11.472495 0.948426\\
    11.484530 0.948969\\
    11.505222 0.949511\\
    11.540221 0.950054\\
    11.576901 0.950597\\
    11.717883 0.951140\\
    11.739945 0.951683\\
    11.762904 0.952226\\
    11.803046 0.952769\\
    11.849823 0.953312\\
    11.897309 0.953855\\
    11.954409 0.954397\\
    12.111796 0.954940\\
    12.169694 0.955483\\
    12.367430 0.956026\\
    12.437011 0.956569\\
    12.460684 0.957112\\
    12.482456 0.957655\\
    12.549283 0.958198\\
    12.664790 0.958740\\
    12.765182 0.959283\\
    12.774412 0.959826\\
    12.853552 0.960369\\
    12.866561 0.960912\\
    12.971171 0.961455\\
    12.974074 0.961998\\
    13.055674 0.962541\\
    13.108973 0.963084\\
    13.156141 0.963626\\
    13.215552 0.964169\\
    13.309678 0.964712\\
    13.426747 0.965255\\
    13.654083 0.965798\\
    13.740936 0.966341\\
    13.785716 0.966884\\
    13.866843 0.967427\\
    13.938272 0.967970\\
    13.992703 0.968512\\
    14.089922 0.969055\\
    14.238901 0.969598\\
    14.350344 0.970141\\
    14.517373 0.970684\\
    14.692769 0.971227\\
    14.699149 0.971770\\
    14.780112 0.972313\\
    14.815159 0.972856\\
    14.923330 0.973398\\
    15.761201 0.973941\\
    15.767499 0.974484\\
    15.798453 0.975027\\
    16.185471 0.975570\\
    16.290915 0.976113\\
    16.402370 0.976656\\
    16.405321 0.977199\\
    16.531033 0.977742\\
    16.680771 0.978284\\
    16.844681 0.978827\\
    16.910116 0.979370\\
    16.939503 0.979913\\
    17.131086 0.980456\\
    17.352520 0.980999\\
    17.381769 0.981542\\
    17.437944 0.982085\\
    17.440325 0.982628\\
    17.711374 0.983170\\
    17.923958 0.983713\\
    18.100746 0.984256\\
    18.257803 0.984799\\
    18.643316 0.985342\\
    19.289064 0.985885\\
    19.379749 0.986428\\
    19.501472 0.986971\\
    20.735394 0.987514\\
    20.761429 0.988056\\
    20.958521 0.988599\\
    21.963318 0.989142\\
    22.488539 0.989685\\
    22.637600 0.990228\\
    22.825735 0.990771\\
    23.119017 0.991314\\
    23.151918 0.991857\\
    23.650467 0.992400\\
    24.297058 0.992942\\
    25.482910 0.993485\\
    28.726143 0.994028\\
    28.865276 0.994571\\
    29.113092 0.995114\\
    29.352627 0.995657\\
    29.994574 0.996200\\
    30.496828 0.996743\\
    30.964897 0.997286\\
    31.245003 0.997828\\
    31.997522 0.998371\\
    38.937344 0.998914\\
    39.008266 0.999457\\
    65.232506 1.000000\\
};
\addlegendentry{fingerprinting ($\Delta_s = 0.5\, {\rm m}$)}

\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
0.018542 0.000543\\
    0.071245 0.001086\\
    0.087890 0.001629\\
    0.116080 0.002172\\
    0.145286 0.002714\\
    0.178449 0.003257\\
    0.189168 0.003800\\
    0.193499 0.004343\\
    0.201426 0.004886\\
    0.206269 0.005429\\
    0.237182 0.005972\\
    0.240260 0.006515\\
    0.242503 0.007058\\
    0.245447 0.007600\\
    0.265830 0.008143\\
    0.275086 0.008686\\
    0.310270 0.009229\\
    0.334417 0.009772\\
    0.398718 0.010315\\
    0.408508 0.010858\\
    0.408910 0.011401\\
    0.409515 0.011944\\
    0.424313 0.012486\\
    0.425337 0.013029\\
    0.441616 0.013572\\
    0.452807 0.014115\\
    0.455090 0.014658\\
    0.462233 0.015201\\
    0.472434 0.015744\\
    0.472549 0.016287\\
    0.480716 0.016830\\
    0.482638 0.017372\\
    0.483096 0.017915\\
    0.484734 0.018458\\
    0.494783 0.019001\\
    0.512760 0.019544\\
    0.515315 0.020087\\
    0.524704 0.020630\\
    0.531823 0.021173\\
    0.533971 0.021716\\
    0.536712 0.022258\\
    0.542051 0.022801\\
    0.543822 0.023344\\
    0.600263 0.023887\\
    0.600804 0.024430\\
    0.605450 0.024973\\
    0.650489 0.025516\\
    0.657677 0.026059\\
    0.673502 0.026602\\
    0.700274 0.027144\\
    0.706793 0.027687\\
    0.709303 0.028230\\
    0.716070 0.028773\\
    0.717675 0.029316\\
    0.726166 0.029859\\
    0.739872 0.030402\\
    0.741845 0.030945\\
    0.746643 0.031488\\
    0.747323 0.032030\\
    0.757423 0.032573\\
    0.777463 0.033116\\
    0.788019 0.033659\\
    0.797785 0.034202\\
    0.804555 0.034745\\
    0.813505 0.035288\\
    0.816236 0.035831\\
    0.828482 0.036374\\
    0.829946 0.036916\\
    0.831506 0.037459\\
    0.843388 0.038002\\
    0.844835 0.038545\\
    0.866611 0.039088\\
    0.874627 0.039631\\
    0.877575 0.040174\\
    0.877721 0.040717\\
    0.886625 0.041260\\
    0.888391 0.041802\\
    0.891002 0.042345\\
    0.897735 0.042888\\
    0.902038 0.043431\\
    0.911904 0.043974\\
    0.914250 0.044517\\
    0.916639 0.045060\\
    0.928386 0.045603\\
    0.939683 0.046145\\
    0.957679 0.046688\\
    0.958409 0.047231\\
    0.959726 0.047774\\
    0.962321 0.048317\\
    0.965791 0.048860\\
    0.972585 0.049403\\
    0.982683 0.049946\\
    0.987348 0.050489\\
    0.988732 0.051031\\
    0.990314 0.051574\\
    0.993370 0.052117\\
    1.008456 0.052660\\
    1.011242 0.053203\\
    1.018162 0.053746\\
    1.042262 0.054289\\
    1.043447 0.054832\\
    1.046668 0.055375\\
    1.048098 0.055917\\
    1.059450 0.056460\\
    1.065273 0.057003\\
    1.070597 0.057546\\
    1.073466 0.058089\\
    1.079761 0.058632\\
    1.094899 0.059175\\
    1.104234 0.059718\\
    1.107892 0.060261\\
    1.108012 0.060803\\
    1.108604 0.061346\\
    1.109485 0.061889\\
    1.110120 0.062432\\
    1.112964 0.062975\\
    1.133935 0.063518\\
    1.136658 0.064061\\
    1.138474 0.064604\\
    1.147928 0.065147\\
    1.151757 0.065689\\
    1.152604 0.066232\\
    1.153217 0.066775\\
    1.153624 0.067318\\
    1.161757 0.067861\\
    1.171817 0.068404\\
    1.173332 0.068947\\
    1.181324 0.069490\\
    1.189274 0.070033\\
    1.189767 0.070575\\
    1.201414 0.071118\\
    1.207162 0.071661\\
    1.218871 0.072204\\
    1.228647 0.072747\\
    1.228917 0.073290\\
    1.241547 0.073833\\
    1.245850 0.074376\\
    1.247147 0.074919\\
    1.247959 0.075461\\
    1.257191 0.076004\\
    1.257546 0.076547\\
    1.265455 0.077090\\
    1.272048 0.077633\\
    1.292952 0.078176\\
    1.296855 0.078719\\
    1.305090 0.079262\\
    1.314741 0.079805\\
    1.317327 0.080347\\
    1.328987 0.080890\\
    1.340183 0.081433\\
    1.344337 0.081976\\
    1.348990 0.082519\\
    1.350431 0.083062\\
    1.352418 0.083605\\
    1.352738 0.084148\\
    1.358182 0.084691\\
    1.363457 0.085233\\
    1.364578 0.085776\\
    1.375072 0.086319\\
    1.375112 0.086862\\
    1.382429 0.087405\\
    1.383544 0.087948\\
    1.388851 0.088491\\
    1.388997 0.089034\\
    1.389599 0.089577\\
    1.391837 0.090119\\
    1.393009 0.090662\\
    1.396047 0.091205\\
    1.399331 0.091748\\
    1.405430 0.092291\\
    1.406307 0.092834\\
    1.407997 0.093377\\
    1.408923 0.093920\\
    1.409770 0.094463\\
    1.419502 0.095005\\
    1.419979 0.095548\\
    1.425698 0.096091\\
    1.428779 0.096634\\
    1.435934 0.097177\\
    1.453293 0.097720\\
    1.461249 0.098263\\
    1.463641 0.098806\\
    1.473622 0.099349\\
    1.473732 0.099891\\
    1.482678 0.100434\\
    1.485533 0.100977\\
    1.487878 0.101520\\
    1.499411 0.102063\\
    1.500900 0.102606\\
    1.502574 0.103149\\
    1.502874 0.103692\\
    1.504869 0.104235\\
    1.505760 0.104777\\
    1.512866 0.105320\\
    1.515948 0.105863\\
    1.517113 0.106406\\
    1.518835 0.106949\\
    1.519589 0.107492\\
    1.536802 0.108035\\
    1.546628 0.108578\\
    1.553080 0.109121\\
    1.565436 0.109663\\
    1.575917 0.110206\\
    1.577842 0.110749\\
    1.583048 0.111292\\
    1.589911 0.111835\\
    1.592697 0.112378\\
    1.593655 0.112921\\
    1.597873 0.113464\\
    1.599042 0.114007\\
    1.599716 0.114549\\
    1.608174 0.115092\\
    1.618962 0.115635\\
    1.631862 0.116178\\
    1.639081 0.116721\\
    1.643799 0.117264\\
    1.645435 0.117807\\
    1.646138 0.118350\\
    1.648628 0.118893\\
    1.649157 0.119435\\
    1.658380 0.119978\\
    1.661070 0.120521\\
    1.664877 0.121064\\
    1.669267 0.121607\\
    1.678679 0.122150\\
    1.687343 0.122693\\
    1.690623 0.123236\\
    1.696550 0.123779\\
    1.697690 0.124321\\
    1.698448 0.124864\\
    1.705820 0.125407\\
    1.710511 0.125950\\
    1.715138 0.126493\\
    1.720380 0.127036\\
    1.723934 0.127579\\
    1.731014 0.128122\\
    1.733019 0.128664\\
    1.734208 0.129207\\
    1.736567 0.129750\\
    1.741566 0.130293\\
    1.744980 0.130836\\
    1.745902 0.131379\\
    1.746253 0.131922\\
    1.747931 0.132465\\
    1.752433 0.133008\\
    1.755452 0.133550\\
    1.760003 0.134093\\
    1.763062 0.134636\\
    1.772237 0.135179\\
    1.780872 0.135722\\
    1.780890 0.136265\\
    1.786003 0.136808\\
    1.786997 0.137351\\
    1.788995 0.137894\\
    1.789760 0.138436\\
    1.791248 0.138979\\
    1.792522 0.139522\\
    1.793708 0.140065\\
    1.796230 0.140608\\
    1.807245 0.141151\\
    1.807501 0.141694\\
    1.808119 0.142237\\
    1.809230 0.142780\\
    1.810626 0.143322\\
    1.816513 0.143865\\
    1.823844 0.144408\\
    1.824731 0.144951\\
    1.826666 0.145494\\
    1.827142 0.146037\\
    1.830025 0.146580\\
    1.830348 0.147123\\
    1.831251 0.147666\\
    1.835311 0.148208\\
    1.836843 0.148751\\
    1.853643 0.149294\\
    1.858734 0.149837\\
    1.859809 0.150380\\
    1.865131 0.150923\\
    1.865649 0.151466\\
    1.874467 0.152009\\
    1.875076 0.152552\\
    1.879235 0.153094\\
    1.879775 0.153637\\
    1.895770 0.154180\\
    1.902164 0.154723\\
    1.903462 0.155266\\
    1.906083 0.155809\\
    1.910931 0.156352\\
    1.918477 0.156895\\
    1.920129 0.157438\\
    1.921237 0.157980\\
    1.922882 0.158523\\
    1.929487 0.159066\\
    1.935653 0.159609\\
    1.938624 0.160152\\
    1.940651 0.160695\\
    1.943040 0.161238\\
    1.944135 0.161781\\
    1.946753 0.162324\\
    1.961209 0.162866\\
    1.970506 0.163409\\
    1.978645 0.163952\\
    1.992494 0.164495\\
    2.003945 0.165038\\
    2.009213 0.165581\\
    2.018744 0.166124\\
    2.019218 0.166667\\
    2.027598 0.167210\\
    2.030753 0.167752\\
    2.034087 0.168295\\
    2.038501 0.168838\\
    2.040894 0.169381\\
    2.047556 0.169924\\
    2.050829 0.170467\\
    2.051318 0.171010\\
    2.057283 0.171553\\
    2.066507 0.172096\\
    2.068982 0.172638\\
    2.075270 0.173181\\
    2.075602 0.173724\\
    2.075682 0.174267\\
    2.079049 0.174810\\
    2.079967 0.175353\\
    2.080542 0.175896\\
    2.081268 0.176439\\
    2.084591 0.176982\\
    2.095913 0.177524\\
    2.098511 0.178067\\
    2.100105 0.178610\\
    2.102382 0.179153\\
    2.103624 0.179696\\
    2.115740 0.180239\\
    2.118031 0.180782\\
    2.122032 0.181325\\
    2.129607 0.181868\\
    2.137223 0.182410\\
    2.137429 0.182953\\
    2.138236 0.183496\\
    2.138746 0.184039\\
    2.143398 0.184582\\
    2.144306 0.185125\\
    2.152284 0.185668\\
    2.154803 0.186211\\
    2.155893 0.186754\\
    2.157644 0.187296\\
    2.158501 0.187839\\
    2.160952 0.188382\\
    2.168416 0.188925\\
    2.169949 0.189468\\
    2.174843 0.190011\\
    2.185359 0.190554\\
    2.187240 0.191097\\
    2.188055 0.191640\\
    2.193263 0.192182\\
    2.194301 0.192725\\
    2.206999 0.193268\\
    2.207159 0.193811\\
    2.208207 0.194354\\
    2.210488 0.194897\\
    2.222489 0.195440\\
    2.226145 0.195983\\
    2.232575 0.196526\\
    2.235205 0.197068\\
    2.235691 0.197611\\
    2.237594 0.198154\\
    2.238896 0.198697\\
    2.242824 0.199240\\
    2.246729 0.199783\\
    2.246938 0.200326\\
    2.254524 0.200869\\
    2.254835 0.201412\\
    2.255971 0.201954\\
    2.258149 0.202497\\
    2.258778 0.203040\\
    2.262561 0.203583\\
    2.270542 0.204126\\
    2.279337 0.204669\\
    2.279395 0.205212\\
    2.284481 0.205755\\
    2.287406 0.206298\\
    2.290281 0.206840\\
    2.291413 0.207383\\
    2.293923 0.207926\\
    2.294616 0.208469\\
    2.299034 0.209012\\
    2.309096 0.209555\\
    2.311614 0.210098\\
    2.313700 0.210641\\
    2.328148 0.211183\\
    2.328896 0.211726\\
    2.330141 0.212269\\
    2.332087 0.212812\\
    2.334718 0.213355\\
    2.335330 0.213898\\
    2.335848 0.214441\\
    2.339313 0.214984\\
    2.341188 0.215527\\
    2.343951 0.216069\\
    2.361558 0.216612\\
    2.365026 0.217155\\
    2.368678 0.217698\\
    2.373178 0.218241\\
    2.375503 0.218784\\
    2.377315 0.219327\\
    2.384421 0.219870\\
    2.391485 0.220413\\
    2.391821 0.220955\\
    2.394314 0.221498\\
    2.396260 0.222041\\
    2.398024 0.222584\\
    2.399704 0.223127\\
    2.402873 0.223670\\
    2.407637 0.224213\\
    2.412038 0.224756\\
    2.413846 0.225299\\
    2.415456 0.225841\\
    2.417894 0.226384\\
    2.424197 0.226927\\
    2.426502 0.227470\\
    2.431437 0.228013\\
    2.434739 0.228556\\
    2.434880 0.229099\\
    2.444024 0.229642\\
    2.454998 0.230185\\
    2.462081 0.230727\\
    2.462593 0.231270\\
    2.462871 0.231813\\
    2.465003 0.232356\\
    2.467067 0.232899\\
    2.469436 0.233442\\
    2.479921 0.233985\\
    2.482027 0.234528\\
    2.484103 0.235071\\
    2.484487 0.235613\\
    2.487066 0.236156\\
    2.489060 0.236699\\
    2.492775 0.237242\\
    2.494003 0.237785\\
    2.494444 0.238328\\
    2.500684 0.238871\\
    2.507863 0.239414\\
    2.508771 0.239957\\
    2.514920 0.240499\\
    2.515290 0.241042\\
    2.516425 0.241585\\
    2.522406 0.242128\\
    2.527129 0.242671\\
    2.527744 0.243214\\
    2.548849 0.243757\\
    2.548967 0.244300\\
    2.550540 0.244843\\
    2.557631 0.245385\\
    2.559089 0.245928\\
    2.560691 0.246471\\
    2.560802 0.247014\\
    2.561090 0.247557\\
    2.565510 0.248100\\
    2.573045 0.248643\\
    2.580653 0.249186\\
    2.582247 0.249729\\
    2.585102 0.250271\\
    2.586828 0.250814\\
    2.588123 0.251357\\
    2.590809 0.251900\\
    2.592038 0.252443\\
    2.595385 0.252986\\
    2.596868 0.253529\\
    2.605190 0.254072\\
    2.606220 0.254615\\
    2.620986 0.255157\\
    2.622696 0.255700\\
    2.622730 0.256243\\
    2.631796 0.256786\\
    2.633594 0.257329\\
    2.634990 0.257872\\
    2.636807 0.258415\\
    2.644311 0.258958\\
    2.653139 0.259501\\
    2.654649 0.260043\\
    2.656114 0.260586\\
    2.676143 0.261129\\
    2.677067 0.261672\\
    2.680177 0.262215\\
    2.685865 0.262758\\
    2.687994 0.263301\\
    2.692387 0.263844\\
    2.694020 0.264387\\
    2.694919 0.264929\\
    2.698457 0.265472\\
    2.705266 0.266015\\
    2.706962 0.266558\\
    2.709283 0.267101\\
    2.712326 0.267644\\
    2.713022 0.268187\\
    2.717344 0.268730\\
    2.727798 0.269273\\
    2.730275 0.269815\\
    2.731071 0.270358\\
    2.737972 0.270901\\
    2.739166 0.271444\\
    2.743068 0.271987\\
    2.746979 0.272530\\
    2.751107 0.273073\\
    2.757699 0.273616\\
    2.765637 0.274159\\
    2.768528 0.274701\\
    2.769637 0.275244\\
    2.770795 0.275787\\
    2.779532 0.276330\\
    2.781320 0.276873\\
    2.781513 0.277416\\
    2.783105 0.277959\\
    2.785837 0.278502\\
    2.789551 0.279045\\
    2.797646 0.279587\\
    2.804949 0.280130\\
    2.807590 0.280673\\
    2.808217 0.281216\\
    2.809948 0.281759\\
    2.813426 0.282302\\
    2.817541 0.282845\\
    2.818525 0.283388\\
    2.825766 0.283931\\
    2.836010 0.284473\\
    2.836137 0.285016\\
    2.836578 0.285559\\
    2.836683 0.286102\\
    2.840855 0.286645\\
    2.848081 0.287188\\
    2.853128 0.287731\\
    2.855339 0.288274\\
    2.857781 0.288817\\
    2.860713 0.289359\\
    2.862876 0.289902\\
    2.864666 0.290445\\
    2.866162 0.290988\\
    2.867743 0.291531\\
    2.878593 0.292074\\
    2.878864 0.292617\\
    2.880769 0.293160\\
    2.883507 0.293702\\
    2.886913 0.294245\\
    2.897705 0.294788\\
    2.906361 0.295331\\
    2.912733 0.295874\\
    2.915628 0.296417\\
    2.921096 0.296960\\
    2.924073 0.297503\\
    2.924491 0.298046\\
    2.926071 0.298588\\
    2.927554 0.299131\\
    2.935825 0.299674\\
    2.937527 0.300217\\
    2.941312 0.300760\\
    2.941394 0.301303\\
    2.947232 0.301846\\
    2.958618 0.302389\\
    2.958756 0.302932\\
    2.960877 0.303474\\
    2.961589 0.304017\\
    2.962756 0.304560\\
    2.968340 0.305103\\
    2.970510 0.305646\\
    2.971357 0.306189\\
    2.974225 0.306732\\
    2.974971 0.307275\\
    2.976333 0.307818\\
    2.978546 0.308360\\
    2.983999 0.308903\\
    2.984130 0.309446\\
    2.987985 0.309989\\
    2.992479 0.310532\\
    2.995228 0.311075\\
    2.998330 0.311618\\
    2.999985 0.312161\\
    3.002686 0.312704\\
    3.016877 0.313246\\
    3.028411 0.313789\\
    3.029406 0.314332\\
    3.034801 0.314875\\
    3.043653 0.315418\\
    3.045642 0.315961\\
    3.046133 0.316504\\
    3.047201 0.317047\\
    3.047655 0.317590\\
    3.047912 0.318132\\
    3.052319 0.318675\\
    3.054464 0.319218\\
    3.057475 0.319761\\
    3.061969 0.320304\\
    3.062388 0.320847\\
    3.063603 0.321390\\
    3.072113 0.321933\\
    3.074612 0.322476\\
    3.075560 0.323018\\
    3.076720 0.323561\\
    3.091710 0.324104\\
    3.091740 0.324647\\
    3.097956 0.325190\\
    3.099026 0.325733\\
    3.106861 0.326276\\
    3.107220 0.326819\\
    3.112106 0.327362\\
    3.113862 0.327904\\
    3.121817 0.328447\\
    3.122925 0.328990\\
    3.135437 0.329533\\
    3.136429 0.330076\\
    3.136970 0.330619\\
    3.137316 0.331162\\
    3.142753 0.331705\\
    3.144123 0.332248\\
    3.155066 0.332790\\
    3.155613 0.333333\\
    3.156816 0.333876\\
    3.158361 0.334419\\
    3.160209 0.334962\\
    3.164177 0.335505\\
    3.170716 0.336048\\
    3.171453 0.336591\\
    3.175704 0.337134\\
    3.177370 0.337676\\
    3.179585 0.338219\\
    3.184981 0.338762\\
    3.194698 0.339305\\
    3.195447 0.339848\\
    3.197538 0.340391\\
    3.202643 0.340934\\
    3.203489 0.341477\\
    3.206268 0.342020\\
    3.206277 0.342562\\
    3.209760 0.343105\\
    3.216144 0.343648\\
    3.217544 0.344191\\
    3.219985 0.344734\\
    3.227806 0.345277\\
    3.228124 0.345820\\
    3.228587 0.346363\\
    3.230965 0.346906\\
    3.234177 0.347448\\
    3.236946 0.347991\\
    3.240861 0.348534\\
    3.242607 0.349077\\
    3.243555 0.349620\\
    3.244512 0.350163\\
    3.248534 0.350706\\
    3.253132 0.351249\\
    3.263654 0.351792\\
    3.268166 0.352334\\
    3.269168 0.352877\\
    3.282063 0.353420\\
    3.288301 0.353963\\
    3.289269 0.354506\\
    3.290646 0.355049\\
    3.291382 0.355592\\
    3.291405 0.356135\\
    3.296953 0.356678\\
    3.299440 0.357220\\
    3.304366 0.357763\\
    3.304448 0.358306\\
    3.308953 0.358849\\
    3.310663 0.359392\\
    3.311594 0.359935\\
    3.313127 0.360478\\
    3.314220 0.361021\\
    3.317691 0.361564\\
    3.323025 0.362106\\
    3.330436 0.362649\\
    3.337619 0.363192\\
    3.338259 0.363735\\
    3.339763 0.364278\\
    3.342220 0.364821\\
    3.345402 0.365364\\
    3.354666 0.365907\\
    3.357491 0.366450\\
    3.363249 0.366992\\
    3.364687 0.367535\\
    3.385434 0.368078\\
    3.386268 0.368621\\
    3.390331 0.369164\\
    3.390361 0.369707\\
    3.391395 0.370250\\
    3.402036 0.370793\\
    3.405524 0.371336\\
    3.408843 0.371878\\
    3.412091 0.372421\\
    3.413688 0.372964\\
    3.427951 0.373507\\
    3.434358 0.374050\\
    3.438623 0.374593\\
    3.440401 0.375136\\
    3.460035 0.375679\\
    3.464775 0.376221\\
    3.466568 0.376764\\
    3.470754 0.377307\\
    3.475065 0.377850\\
    3.477455 0.378393\\
    3.479668 0.378936\\
    3.483956 0.379479\\
    3.484198 0.380022\\
    3.484685 0.380565\\
    3.485500 0.381107\\
    3.500666 0.381650\\
    3.501749 0.382193\\
    3.501865 0.382736\\
    3.512851 0.383279\\
    3.517232 0.383822\\
    3.521268 0.384365\\
    3.521929 0.384908\\
    3.523257 0.385451\\
    3.528043 0.385993\\
    3.532939 0.386536\\
    3.533072 0.387079\\
    3.536370 0.387622\\
    3.539798 0.388165\\
    3.541045 0.388708\\
    3.542887 0.389251\\
    3.550625 0.389794\\
    3.554570 0.390337\\
    3.554762 0.390879\\
    3.563689 0.391422\\
    3.568524 0.391965\\
    3.568711 0.392508\\
    3.574406 0.393051\\
    3.581016 0.393594\\
    3.586183 0.394137\\
    3.587264 0.394680\\
    3.588367 0.395223\\
    3.589638 0.395765\\
    3.598278 0.396308\\
    3.614754 0.396851\\
    3.618401 0.397394\\
    3.621222 0.397937\\
    3.624118 0.398480\\
    3.633987 0.399023\\
    3.653893 0.399566\\
    3.658807 0.400109\\
    3.662368 0.400651\\
    3.667229 0.401194\\
    3.674427 0.401737\\
    3.688932 0.402280\\
    3.689058 0.402823\\
    3.690781 0.403366\\
    3.691178 0.403909\\
    3.692253 0.404452\\
    3.703805 0.404995\\
    3.704127 0.405537\\
    3.708119 0.406080\\
    3.721078 0.406623\\
    3.732996 0.407166\\
    3.736497 0.407709\\
    3.740374 0.408252\\
    3.741546 0.408795\\
    3.744065 0.409338\\
    3.747269 0.409881\\
    3.747590 0.410423\\
    3.749196 0.410966\\
    3.756299 0.411509\\
    3.756599 0.412052\\
    3.762668 0.412595\\
    3.763534 0.413138\\
    3.763572 0.413681\\
    3.765735 0.414224\\
    3.768545 0.414767\\
    3.780688 0.415309\\
    3.784572 0.415852\\
    3.784948 0.416395\\
    3.787008 0.416938\\
    3.794188 0.417481\\
    3.796570 0.418024\\
    3.798717 0.418567\\
    3.799778 0.419110\\
    3.799881 0.419653\\
    3.800104 0.420195\\
    3.800560 0.420738\\
    3.806971 0.421281\\
    3.807944 0.421824\\
    3.808258 0.422367\\
    3.810430 0.422910\\
    3.813578 0.423453\\
    3.818896 0.423996\\
    3.820430 0.424539\\
    3.826844 0.425081\\
    3.839144 0.425624\\
    3.848326 0.426167\\
    3.848634 0.426710\\
    3.859035 0.427253\\
    3.867773 0.427796\\
    3.873343 0.428339\\
    3.878458 0.428882\\
    3.887605 0.429425\\
    3.888915 0.429967\\
    3.891751 0.430510\\
    3.894672 0.431053\\
    3.898311 0.431596\\
    3.899694 0.432139\\
    3.905290 0.432682\\
    3.905760 0.433225\\
    3.917910 0.433768\\
    3.920464 0.434311\\
    3.922288 0.434853\\
    3.922426 0.435396\\
    3.924345 0.435939\\
    3.926531 0.436482\\
    3.930615 0.437025\\
    3.935689 0.437568\\
    3.936591 0.438111\\
    3.938836 0.438654\\
    3.940970 0.439197\\
    3.943991 0.439739\\
    3.945046 0.440282\\
    3.948755 0.440825\\
    3.949605 0.441368\\
    3.955700 0.441911\\
    3.958207 0.442454\\
    3.963025 0.442997\\
    3.965420 0.443540\\
    3.967788 0.444083\\
    3.971685 0.444625\\
    3.980900 0.445168\\
    3.982101 0.445711\\
    3.984454 0.446254\\
    3.985165 0.446797\\
    3.990042 0.447340\\
    3.994227 0.447883\\
    4.001680 0.448426\\
    4.010955 0.448969\\
    4.020400 0.449511\\
    4.020929 0.450054\\
    4.024747 0.450597\\
    4.024937 0.451140\\
    4.025595 0.451683\\
    4.030922 0.452226\\
    4.033265 0.452769\\
    4.034504 0.453312\\
    4.035794 0.453855\\
    4.036509 0.454397\\
    4.040648 0.454940\\
    4.041957 0.455483\\
    4.042226 0.456026\\
    4.042564 0.456569\\
    4.064246 0.457112\\
    4.065530 0.457655\\
    4.068826 0.458198\\
    4.070305 0.458740\\
    4.078013 0.459283\\
    4.104991 0.459826\\
    4.107136 0.460369\\
    4.112085 0.460912\\
    4.113959 0.461455\\
    4.140064 0.461998\\
    4.147023 0.462541\\
    4.149349 0.463084\\
    4.155585 0.463626\\
    4.156166 0.464169\\
    4.170461 0.464712\\
    4.171343 0.465255\\
    4.171374 0.465798\\
    4.173028 0.466341\\
    4.177127 0.466884\\
    4.188367 0.467427\\
    4.192999 0.467970\\
    4.196734 0.468512\\
    4.201478 0.469055\\
    4.214915 0.469598\\
    4.233587 0.470141\\
    4.234647 0.470684\\
    4.243859 0.471227\\
    4.253368 0.471770\\
    4.257414 0.472313\\
    4.258191 0.472856\\
    4.261589 0.473398\\
    4.266872 0.473941\\
    4.269467 0.474484\\
    4.275880 0.475027\\
    4.276629 0.475570\\
    4.278877 0.476113\\
    4.281891 0.476656\\
    4.282379 0.477199\\
    4.286131 0.477742\\
    4.288832 0.478284\\
    4.289936 0.478827\\
    4.293229 0.479370\\
    4.293739 0.479913\\
    4.302170 0.480456\\
    4.303004 0.480999\\
    4.307390 0.481542\\
    4.313187 0.482085\\
    4.313875 0.482628\\
    4.319366 0.483170\\
    4.322992 0.483713\\
    4.323019 0.484256\\
    4.326756 0.484799\\
    4.331339 0.485342\\
    4.342879 0.485885\\
    4.344790 0.486428\\
    4.348385 0.486971\\
    4.350701 0.487514\\
    4.353858 0.488056\\
    4.354049 0.488599\\
    4.359557 0.489142\\
    4.372025 0.489685\\
    4.393833 0.490228\\
    4.394274 0.490771\\
    4.410194 0.491314\\
    4.420674 0.491857\\
    4.423619 0.492400\\
    4.425150 0.492942\\
    4.427260 0.493485\\
    4.427425 0.494028\\
    4.428437 0.494571\\
    4.431525 0.495114\\
    4.439355 0.495657\\
    4.442204 0.496200\\
    4.450230 0.496743\\
    4.450922 0.497286\\
    4.452779 0.497828\\
    4.455768 0.498371\\
    4.456930 0.498914\\
    4.458604 0.499457\\
    4.459808 0.500000\\
    4.462839 0.500543\\
    4.469175 0.501086\\
    4.484723 0.501629\\
    4.486257 0.502172\\
    4.493672 0.502714\\
    4.496953 0.503257\\
    4.498485 0.503800\\
    4.505754 0.504343\\
    4.514292 0.504886\\
    4.518592 0.505429\\
    4.519691 0.505972\\
    4.521935 0.506515\\
    4.524668 0.507058\\
    4.531804 0.507600\\
    4.533557 0.508143\\
    4.534584 0.508686\\
    4.537601 0.509229\\
    4.548428 0.509772\\
    4.549685 0.510315\\
    4.555927 0.510858\\
    4.562537 0.511401\\
    4.567834 0.511944\\
    4.570693 0.512486\\
    4.571482 0.513029\\
    4.571954 0.513572\\
    4.574277 0.514115\\
    4.576580 0.514658\\
    4.581049 0.515201\\
    4.581527 0.515744\\
    4.583491 0.516287\\
    4.587410 0.516830\\
    4.587923 0.517372\\
    4.594240 0.517915\\
    4.595055 0.518458\\
    4.601195 0.519001\\
    4.602606 0.519544\\
    4.603590 0.520087\\
    4.603829 0.520630\\
    4.609315 0.521173\\
    4.615114 0.521716\\
    4.618510 0.522258\\
    4.623858 0.522801\\
    4.629668 0.523344\\
    4.637312 0.523887\\
    4.640429 0.524430\\
    4.644970 0.524973\\
    4.647171 0.525516\\
    4.647774 0.526059\\
    4.650048 0.526602\\
    4.650849 0.527144\\
    4.652949 0.527687\\
    4.671914 0.528230\\
    4.673639 0.528773\\
    4.678920 0.529316\\
    4.687840 0.529859\\
    4.691247 0.530402\\
    4.691422 0.530945\\
    4.702115 0.531488\\
    4.709136 0.532030\\
    4.712534 0.532573\\
    4.721846 0.533116\\
    4.722047 0.533659\\
    4.728373 0.534202\\
    4.730506 0.534745\\
    4.745412 0.535288\\
    4.750034 0.535831\\
    4.752378 0.536374\\
    4.762101 0.536916\\
    4.766404 0.537459\\
    4.767898 0.538002\\
    4.778879 0.538545\\
    4.780242 0.539088\\
    4.787072 0.539631\\
    4.790054 0.540174\\
    4.792608 0.540717\\
    4.797400 0.541260\\
    4.798269 0.541802\\
    4.802130 0.542345\\
    4.803269 0.542888\\
    4.806090 0.543431\\
    4.809491 0.543974\\
    4.816344 0.544517\\
    4.822677 0.545060\\
    4.842930 0.545603\\
    4.843472 0.546145\\
    4.848174 0.546688\\
    4.850843 0.547231\\
    4.853045 0.547774\\
    4.858678 0.548317\\
    4.861024 0.548860\\
    4.864214 0.549403\\
    4.876870 0.549946\\
    4.877624 0.550489\\
    4.879899 0.551031\\
    4.884633 0.551574\\
    4.889585 0.552117\\
    4.889750 0.552660\\
    4.890110 0.553203\\
    4.893866 0.553746\\
    4.898258 0.554289\\
    4.901970 0.554832\\
    4.905066 0.555375\\
    4.921081 0.555917\\
    4.928984 0.556460\\
    4.931140 0.557003\\
    4.933690 0.557546\\
    4.942528 0.558089\\
    4.948059 0.558632\\
    4.950741 0.559175\\
    4.954530 0.559718\\
    4.964115 0.560261\\
    4.964705 0.560803\\
    4.968143 0.561346\\
    4.976485 0.561889\\
    4.980863 0.562432\\
    4.995019 0.562975\\
    4.995618 0.563518\\
    4.999753 0.564061\\
    5.000160 0.564604\\
    5.000348 0.565147\\
    5.001929 0.565689\\
    5.003318 0.566232\\
    5.006835 0.566775\\
    5.009367 0.567318\\
    5.013041 0.567861\\
    5.014086 0.568404\\
    5.015544 0.568947\\
    5.015979 0.569490\\
    5.017285 0.570033\\
    5.017345 0.570575\\
    5.018969 0.571118\\
    5.019856 0.571661\\
    5.024424 0.572204\\
    5.025688 0.572747\\
    5.026127 0.573290\\
    5.027891 0.573833\\
    5.039003 0.574376\\
    5.040448 0.574919\\
    5.043561 0.575461\\
    5.046937 0.576004\\
    5.054084 0.576547\\
    5.066053 0.577090\\
    5.067944 0.577633\\
    5.077729 0.578176\\
    5.084743 0.578719\\
    5.091558 0.579262\\
    5.097946 0.579805\\
    5.101743 0.580347\\
    5.107331 0.580890\\
    5.108381 0.581433\\
    5.109744 0.581976\\
    5.110996 0.582519\\
    5.111308 0.583062\\
    5.114103 0.583605\\
    5.119168 0.584148\\
    5.127703 0.584691\\
    5.131895 0.585233\\
    5.136948 0.585776\\
    5.140829 0.586319\\
    5.144469 0.586862\\
    5.150943 0.587405\\
    5.166351 0.587948\\
    5.167034 0.588491\\
    5.171005 0.589034\\
    5.175611 0.589577\\
    5.176926 0.590119\\
    5.177237 0.590662\\
    5.178521 0.591205\\
    5.181247 0.591748\\
    5.181795 0.592291\\
    5.190702 0.592834\\
    5.212475 0.593377\\
    5.223479 0.593920\\
    5.225837 0.594463\\
    5.228390 0.595005\\
    5.236183 0.595548\\
    5.236242 0.596091\\
    5.236895 0.596634\\
    5.242145 0.597177\\
    5.246108 0.597720\\
    5.247615 0.598263\\
    5.248002 0.598806\\
    5.250028 0.599349\\
    5.251778 0.599891\\
    5.261067 0.600434\\
    5.270222 0.600977\\
    5.273418 0.601520\\
    5.276788 0.602063\\
    5.291864 0.602606\\
    5.295507 0.603149\\
    5.301430 0.603692\\
    5.304337 0.604235\\
    5.310791 0.604777\\
    5.311329 0.605320\\
    5.324448 0.605863\\
    5.324757 0.606406\\
    5.330484 0.606949\\
    5.345631 0.607492\\
    5.347161 0.608035\\
    5.358836 0.608578\\
    5.360733 0.609121\\
    5.381485 0.609663\\
    5.390336 0.610206\\
    5.390955 0.610749\\
    5.393153 0.611292\\
    5.394767 0.611835\\
    5.397379 0.612378\\
    5.401235 0.612921\\
    5.402106 0.613464\\
    5.402215 0.614007\\
    5.420983 0.614549\\
    5.429754 0.615092\\
    5.429755 0.615635\\
    5.434423 0.616178\\
    5.436194 0.616721\\
    5.439595 0.617264\\
    5.447831 0.617807\\
    5.465464 0.618350\\
    5.472280 0.618893\\
    5.481571 0.619435\\
    5.487026 0.619978\\
    5.487249 0.620521\\
    5.495235 0.621064\\
    5.498659 0.621607\\
    5.500513 0.622150\\
    5.518141 0.622693\\
    5.526042 0.623236\\
    5.533901 0.623779\\
    5.536678 0.624321\\
    5.539837 0.624864\\
    5.541551 0.625407\\
    5.562997 0.625950\\
    5.565569 0.626493\\
    5.567833 0.627036\\
    5.576828 0.627579\\
    5.577209 0.628122\\
    5.578551 0.628664\\
    5.582501 0.629207\\
    5.582949 0.629750\\
    5.585080 0.630293\\
    5.587659 0.630836\\
    5.592754 0.631379\\
    5.606906 0.631922\\
    5.614107 0.632465\\
    5.618753 0.633008\\
    5.632997 0.633550\\
    5.638719 0.634093\\
    5.639072 0.634636\\
    5.646770 0.635179\\
    5.658330 0.635722\\
    5.678960 0.636265\\
    5.682005 0.636808\\
    5.682451 0.637351\\
    5.696858 0.637894\\
    5.697597 0.638436\\
    5.699313 0.638979\\
    5.709459 0.639522\\
    5.710288 0.640065\\
    5.715146 0.640608\\
    5.718463 0.641151\\
    5.722954 0.641694\\
    5.732141 0.642237\\
    5.738473 0.642780\\
    5.740843 0.643322\\
    5.741206 0.643865\\
    5.742474 0.644408\\
    5.743558 0.644951\\
    5.748437 0.645494\\
    5.764215 0.646037\\
    5.766153 0.646580\\
    5.767553 0.647123\\
    5.772851 0.647666\\
    5.790086 0.648208\\
    5.792328 0.648751\\
    5.802915 0.649294\\
    5.809129 0.649837\\
    5.810984 0.650380\\
    5.811372 0.650923\\
    5.815214 0.651466\\
    5.823072 0.652009\\
    5.834554 0.652552\\
    5.836127 0.653094\\
    5.841558 0.653637\\
    5.841644 0.654180\\
    5.844982 0.654723\\
    5.850493 0.655266\\
    5.852362 0.655809\\
    5.862734 0.656352\\
    5.870373 0.656895\\
    5.889853 0.657438\\
    5.909883 0.657980\\
    5.910489 0.658523\\
    5.915499 0.659066\\
    5.919984 0.659609\\
    5.923405 0.660152\\
    5.932140 0.660695\\
    5.935160 0.661238\\
    5.938016 0.661781\\
    5.942308 0.662324\\
    5.946722 0.662866\\
    5.952610 0.663409\\
    5.959067 0.663952\\
    5.960172 0.664495\\
    5.969073 0.665038\\
    5.974853 0.665581\\
    5.977598 0.666124\\
    6.022271 0.666667\\
    6.027454 0.667210\\
    6.032839 0.667752\\
    6.045193 0.668295\\
    6.050828 0.668838\\
    6.052495 0.669381\\
    6.056232 0.669924\\
    6.059378 0.670467\\
    6.065108 0.671010\\
    6.070811 0.671553\\
    6.099104 0.672096\\
    6.099789 0.672638\\
    6.118470 0.673181\\
    6.120575 0.673724\\
    6.123835 0.674267\\
    6.132573 0.674810\\
    6.140643 0.675353\\
    6.140720 0.675896\\
    6.151886 0.676439\\
    6.157981 0.676982\\
    6.178600 0.677524\\
    6.186446 0.678067\\
    6.188986 0.678610\\
    6.194118 0.679153\\
    6.197435 0.679696\\
    6.210523 0.680239\\
    6.223854 0.680782\\
    6.245932 0.681325\\
    6.249250 0.681868\\
    6.256540 0.682410\\
    6.257497 0.682953\\
    6.259950 0.683496\\
    6.261671 0.684039\\
    6.263538 0.684582\\
    6.264169 0.685125\\
    6.270233 0.685668\\
    6.273199 0.686211\\
    6.279417 0.686754\\
    6.285241 0.687296\\
    6.286204 0.687839\\
    6.298725 0.688382\\
    6.318142 0.688925\\
    6.320473 0.689468\\
    6.326466 0.690011\\
    6.331718 0.690554\\
    6.343857 0.691097\\
    6.354887 0.691640\\
    6.367760 0.692182\\
    6.368334 0.692725\\
    6.371136 0.693268\\
    6.385629 0.693811\\
    6.390665 0.694354\\
    6.394656 0.694897\\
    6.409664 0.695440\\
    6.426177 0.695983\\
    6.442344 0.696526\\
    6.447133 0.697068\\
    6.452825 0.697611\\
    6.465939 0.698154\\
    6.466197 0.698697\\
    6.466810 0.699240\\
    6.472564 0.699783\\
    6.475656 0.700326\\
    6.480260 0.700869\\
    6.483979 0.701412\\
    6.491723 0.701954\\
    6.505378 0.702497\\
    6.520554 0.703040\\
    6.522579 0.703583\\
    6.570004 0.704126\\
    6.579749 0.704669\\
    6.585777 0.705212\\
    6.594001 0.705755\\
    6.601676 0.706298\\
    6.606708 0.706840\\
    6.613380 0.707383\\
    6.621183 0.707926\\
    6.630268 0.708469\\
    6.638688 0.709012\\
    6.642520 0.709555\\
    6.643146 0.710098\\
    6.643751 0.710641\\
    6.646936 0.711183\\
    6.650556 0.711726\\
    6.660654 0.712269\\
    6.669450 0.712812\\
    6.673968 0.713355\\
    6.686087 0.713898\\
    6.699218 0.714441\\
    6.700966 0.714984\\
    6.713012 0.715527\\
    6.719975 0.716069\\
    6.735808 0.716612\\
    6.739641 0.717155\\
    6.745217 0.717698\\
    6.753942 0.718241\\
    6.755850 0.718784\\
    6.769241 0.719327\\
    6.777043 0.719870\\
    6.778825 0.720413\\
    6.782600 0.720955\\
    6.798464 0.721498\\
    6.809252 0.722041\\
    6.813560 0.722584\\
    6.817758 0.723127\\
    6.830125 0.723670\\
    6.837691 0.724213\\
    6.846790 0.724756\\
    6.848793 0.725299\\
    6.850280 0.725841\\
    6.874777 0.726384\\
    6.874923 0.726927\\
    6.875481 0.727470\\
    6.886067 0.728013\\
    6.889538 0.728556\\
    6.894913 0.729099\\
    6.908534 0.729642\\
    6.909517 0.730185\\
    6.913923 0.730727\\
    6.915293 0.731270\\
    6.921647 0.731813\\
    6.954646 0.732356\\
    6.957448 0.732899\\
    6.961284 0.733442\\
    6.961696 0.733985\\
    6.962849 0.734528\\
    6.965052 0.735071\\
    6.976151 0.735613\\
    6.978772 0.736156\\
    6.990129 0.736699\\
    7.003245 0.737242\\
    7.011219 0.737785\\
    7.021390 0.738328\\
    7.038038 0.738871\\
    7.053363 0.739414\\
    7.059152 0.739957\\
    7.060299 0.740499\\
    7.067252 0.741042\\
    7.075769 0.741585\\
    7.077665 0.742128\\
    7.095268 0.742671\\
    7.116260 0.743214\\
    7.117647 0.743757\\
    7.121127 0.744300\\
    7.134726 0.744843\\
    7.142533 0.745385\\
    7.150383 0.745928\\
    7.161098 0.746471\\
    7.169701 0.747014\\
    7.186563 0.747557\\
    7.191676 0.748100\\
    7.198140 0.748643\\
    7.199403 0.749186\\
    7.210124 0.749729\\
    7.223533 0.750271\\
    7.236504 0.750814\\
    7.238862 0.751357\\
    7.246064 0.751900\\
    7.256665 0.752443\\
    7.270732 0.752986\\
    7.291186 0.753529\\
    7.322127 0.754072\\
    7.323887 0.754615\\
    7.337828 0.755157\\
    7.349729 0.755700\\
    7.369959 0.756243\\
    7.384274 0.756786\\
    7.398674 0.757329\\
    7.399792 0.757872\\
    7.403453 0.758415\\
    7.405240 0.758958\\
    7.418683 0.759501\\
    7.420404 0.760043\\
    7.420860 0.760586\\
    7.422342 0.761129\\
    7.443651 0.761672\\
    7.460279 0.762215\\
    7.477569 0.762758\\
    7.478242 0.763301\\
    7.502940 0.763844\\
    7.513866 0.764387\\
    7.515864 0.764929\\
    7.537488 0.765472\\
    7.551396 0.766015\\
    7.567040 0.766558\\
    7.591602 0.767101\\
    7.608912 0.767644\\
    7.613105 0.768187\\
    7.626925 0.768730\\
    7.646189 0.769273\\
    7.678020 0.769815\\
    7.684271 0.770358\\
    7.691094 0.770901\\
    7.691924 0.771444\\
    7.694172 0.771987\\
    7.694228 0.772530\\
    7.698960 0.773073\\
    7.703808 0.773616\\
    7.720492 0.774159\\
    7.720563 0.774701\\
    7.735872 0.775244\\
    7.776912 0.775787\\
    7.783185 0.776330\\
    7.796807 0.776873\\
    7.807393 0.777416\\
    7.814015 0.777959\\
    7.816020 0.778502\\
    7.816916 0.779045\\
    7.820396 0.779587\\
    7.857444 0.780130\\
    7.861658 0.780673\\
    7.890961 0.781216\\
    7.898312 0.781759\\
    7.923867 0.782302\\
    7.946260 0.782845\\
    7.949938 0.783388\\
    7.958724 0.783931\\
    7.959477 0.784473\\
    7.963649 0.785016\\
    7.996565 0.785559\\
    8.021507 0.786102\\
    8.066998 0.786645\\
    8.086317 0.787188\\
    8.087760 0.787731\\
    8.118273 0.788274\\
    8.121803 0.788817\\
    8.129112 0.789359\\
    8.137033 0.789902\\
    8.159416 0.790445\\
    8.170538 0.790988\\
    8.177614 0.791531\\
    8.177786 0.792074\\
    8.201815 0.792617\\
    8.205105 0.793160\\
    8.213371 0.793702\\
    8.244513 0.794245\\
    8.252487 0.794788\\
    8.262011 0.795331\\
    8.279531 0.795874\\
    8.292626 0.796417\\
    8.296045 0.796960\\
    8.302834 0.797503\\
    8.306903 0.798046\\
    8.314195 0.798588\\
    8.318615 0.799131\\
    8.322738 0.799674\\
    8.374394 0.800217\\
    8.377854 0.800760\\
    8.409034 0.801303\\
    8.426744 0.801846\\
    8.436563 0.802389\\
    8.436567 0.802932\\
    8.450809 0.803474\\
    8.451870 0.804017\\
    8.453283 0.804560\\
    8.457781 0.805103\\
    8.464300 0.805646\\
    8.482686 0.806189\\
    8.497810 0.806732\\
    8.507794 0.807275\\
    8.516876 0.807818\\
    8.533855 0.808360\\
    8.539854 0.808903\\
    8.546347 0.809446\\
    8.549512 0.809989\\
    8.563375 0.810532\\
    8.577776 0.811075\\
    8.601690 0.811618\\
    8.602591 0.812161\\
    8.603990 0.812704\\
    8.611755 0.813246\\
    8.613323 0.813789\\
    8.614039 0.814332\\
    8.617908 0.814875\\
    8.623030 0.815418\\
    8.635547 0.815961\\
    8.651277 0.816504\\
    8.653480 0.817047\\
    8.658406 0.817590\\
    8.663801 0.818132\\
    8.702028 0.818675\\
    8.720208 0.819218\\
    8.738880 0.819761\\
    8.754175 0.820304\\
    8.768276 0.820847\\
    8.772868 0.821390\\
    8.777466 0.821933\\
    8.779786 0.822476\\
    8.813366 0.823018\\
    8.820856 0.823561\\
    8.855069 0.824104\\
    8.858059 0.824647\\
    8.859431 0.825190\\
    8.878346 0.825733\\
    8.883822 0.826276\\
    8.898910 0.826819\\
    8.923874 0.827362\\
    8.946977 0.827904\\
    8.961171 0.828447\\
    9.002891 0.828990\\
    9.004168 0.829533\\
    9.006395 0.830076\\
    9.017276 0.830619\\
    9.023225 0.831162\\
    9.025152 0.831705\\
    9.032522 0.832248\\
    9.036870 0.832790\\
    9.062305 0.833333\\
    9.096495 0.833876\\
    9.112588 0.834419\\
    9.174629 0.834962\\
    9.175629 0.835505\\
    9.182578 0.836048\\
    9.214493 0.836591\\
    9.228219 0.837134\\
    9.241827 0.837676\\
    9.250896 0.838219\\
    9.264662 0.838762\\
    9.273866 0.839305\\
    9.278318 0.839848\\
    9.299909 0.840391\\
    9.330836 0.840934\\
    9.332122 0.841477\\
    9.339471 0.842020\\
    9.345051 0.842562\\
    9.352858 0.843105\\
    9.369411 0.843648\\
    9.377884 0.844191\\
    9.381060 0.844734\\
    9.396358 0.845277\\
    9.401966 0.845820\\
    9.410928 0.846363\\
    9.420262 0.846906\\
    9.433764 0.847448\\
    9.440820 0.847991\\
    9.453149 0.848534\\
    9.484360 0.849077\\
    9.489329 0.849620\\
    9.491908 0.850163\\
    9.500058 0.850706\\
    9.556414 0.851249\\
    9.614180 0.851792\\
    9.621514 0.852334\\
    9.720510 0.852877\\
    9.746217 0.853420\\
    9.769271 0.853963\\
    9.777490 0.854506\\
    9.798455 0.855049\\
    9.810586 0.855592\\
    9.853499 0.856135\\
    9.863519 0.856678\\
    9.865454 0.857220\\
    9.879566 0.857763\\
    9.896111 0.858306\\
    9.898179 0.858849\\
    9.902941 0.859392\\
    9.909984 0.859935\\
    9.911886 0.860478\\
    9.915956 0.861021\\
    9.917167 0.861564\\
    9.917838 0.862106\\
    9.939656 0.862649\\
    9.948285 0.863192\\
    9.961862 0.863735\\
    9.967263 0.864278\\
    10.007951 0.864821\\
    10.029119 0.865364\\
    10.040643 0.865907\\
    10.052075 0.866450\\
    10.053904 0.866992\\
    10.059208 0.867535\\
    10.134652 0.868078\\
    10.151746 0.868621\\
    10.172653 0.869164\\
    10.183929 0.869707\\
    10.189754 0.870250\\
    10.204806 0.870793\\
    10.209007 0.871336\\
    10.219860 0.871878\\
    10.283847 0.872421\\
    10.284395 0.872964\\
    10.288287 0.873507\\
    10.320168 0.874050\\
    10.328164 0.874593\\
    10.329417 0.875136\\
    10.347607 0.875679\\
    10.359734 0.876221\\
    10.375493 0.876764\\
    10.386353 0.877307\\
    10.416029 0.877850\\
    10.419250 0.878393\\
    10.433146 0.878936\\
    10.449446 0.879479\\
    10.458574 0.880022\\
    10.459187 0.880565\\
    10.478916 0.881107\\
    10.482728 0.881650\\
    10.492585 0.882193\\
    10.494720 0.882736\\
    10.499255 0.883279\\
    10.503721 0.883822\\
    10.506475 0.884365\\
    10.514537 0.884908\\
    10.535136 0.885451\\
    10.551166 0.885993\\
    10.577758 0.886536\\
    10.598666 0.887079\\
    10.623403 0.887622\\
    10.638505 0.888165\\
    10.663280 0.888708\\
    10.679755 0.889251\\
    10.707054 0.889794\\
    10.709640 0.890337\\
    10.778761 0.890879\\
    10.809285 0.891422\\
    10.838431 0.891965\\
    10.839364 0.892508\\
    10.850078 0.893051\\
    10.862901 0.893594\\
    10.879587 0.894137\\
    10.923788 0.894680\\
    10.943612 0.895223\\
    10.944545 0.895765\\
    10.951979 0.896308\\
    10.983440 0.896851\\
    11.007940 0.897394\\
    11.025731 0.897937\\
    11.058211 0.898480\\
    11.086520 0.899023\\
    11.097253 0.899566\\
    11.123420 0.900109\\
    11.126580 0.900651\\
    11.146291 0.901194\\
    11.198102 0.901737\\
    11.200925 0.902280\\
    11.226452 0.902823\\
    11.378045 0.903366\\
    11.387657 0.903909\\
    11.416587 0.904452\\
    11.437623 0.904995\\
    11.497197 0.905537\\
    11.520494 0.906080\\
    11.530675 0.906623\\
    11.546301 0.907166\\
    11.557060 0.907709\\
    11.572862 0.908252\\
    11.587101 0.908795\\
    11.591547 0.909338\\
    11.597753 0.909881\\
    11.610327 0.910423\\
    11.719806 0.910966\\
    11.728463 0.911509\\
    11.742368 0.912052\\
    11.757279 0.912595\\
    11.832164 0.913138\\
    11.877080 0.913681\\
    11.878067 0.914224\\
    11.891136 0.914767\\
    11.918899 0.915309\\
    11.923798 0.915852\\
    11.937452 0.916395\\
    11.991147 0.916938\\
    12.020926 0.917481\\
    12.025590 0.918024\\
    12.025840 0.918567\\
    12.026755 0.919110\\
    12.100462 0.919653\\
    12.104159 0.920195\\
    12.108232 0.920738\\
    12.116163 0.921281\\
    12.190916 0.921824\\
    12.208986 0.922367\\
    12.214326 0.922910\\
    12.218525 0.923453\\
    12.248077 0.923996\\
    12.252390 0.924539\\
    12.343094 0.925081\\
    12.344919 0.925624\\
    12.379103 0.926167\\
    12.381919 0.926710\\
    12.452285 0.927253\\
    12.486973 0.927796\\
    12.518784 0.928339\\
    12.600657 0.928882\\
    12.629544 0.929425\\
    12.658003 0.929967\\
    12.664130 0.930510\\
    12.713626 0.931053\\
    12.789950 0.931596\\
    12.809490 0.932139\\
    12.813206 0.932682\\
    12.844660 0.933225\\
    12.851954 0.933768\\
    12.861436 0.934311\\
    12.931337 0.934853\\
    12.946343 0.935396\\
    13.089198 0.935939\\
    13.125524 0.936482\\
    13.126748 0.937025\\
    13.142585 0.937568\\
    13.145804 0.938111\\
    13.157300 0.938654\\
    13.167225 0.939197\\
    13.181023 0.939739\\
    13.233444 0.940282\\
    13.253157 0.940825\\
    13.254698 0.941368\\
    13.270015 0.941911\\
    13.361255 0.942454\\
    13.377062 0.942997\\
    13.396757 0.943540\\
    13.559726 0.944083\\
    13.577331 0.944625\\
    13.690896 0.945168\\
    13.692097 0.945711\\
    13.741286 0.946254\\
    13.752244 0.946797\\
    13.873271 0.947340\\
    13.891494 0.947883\\
    13.915467 0.948426\\
    14.030754 0.948969\\
    14.038586 0.949511\\
    14.062415 0.950054\\
    14.074829 0.950597\\
    14.105714 0.951140\\
    14.131365 0.951683\\
    14.162292 0.952226\\
    14.324072 0.952769\\
    14.549347 0.953312\\
    14.610201 0.953855\\
    14.612044 0.954397\\
    14.652488 0.954940\\
    14.822270 0.955483\\
    14.866519 0.956026\\
    14.876373 0.956569\\
    14.878807 0.957112\\
    15.025911 0.957655\\
    15.119654 0.958198\\
    15.171072 0.958740\\
    15.266276 0.959283\\
    15.272988 0.959826\\
    15.276789 0.960369\\
    15.424178 0.960912\\
    15.450713 0.961455\\
    15.529742 0.961998\\
    15.550556 0.962541\\
    15.556868 0.963084\\
    15.565338 0.963626\\
    15.797957 0.964169\\
    15.962524 0.964712\\
    16.077068 0.965255\\
    16.108784 0.965798\\
    16.196815 0.966341\\
    16.299101 0.966884\\
    16.360497 0.967427\\
    16.391905 0.967970\\
    16.435074 0.968512\\
    16.495628 0.969055\\
    16.531849 0.969598\\
    16.635761 0.970141\\
    16.734295 0.970684\\
    16.815304 0.971227\\
    16.824186 0.971770\\
    17.404024 0.972313\\
    17.976028 0.972856\\
    18.028009 0.973398\\
    18.051048 0.973941\\
    18.087696 0.974484\\
    18.351212 0.975027\\
    18.364470 0.975570\\
    18.451708 0.976113\\
    18.470045 0.976656\\
    18.645412 0.977199\\
    18.768583 0.977742\\
    19.074419 0.978284\\
    19.100760 0.978827\\
    19.254463 0.979370\\
    19.812082 0.979913\\
    19.812971 0.980456\\
    19.971870 0.980999\\
    20.255846 0.981542\\
    20.258696 0.982085\\
    20.380682 0.982628\\
    20.506763 0.983170\\
    20.588869 0.983713\\
    20.602909 0.984256\\
    20.664213 0.984799\\
    20.701632 0.985342\\
    20.917963 0.985885\\
    20.944603 0.986428\\
    21.162111 0.986971\\
    21.455042 0.987514\\
    21.606329 0.988056\\
    21.759310 0.988599\\
    21.993433 0.989142\\
    22.945974 0.989685\\
    23.177896 0.990228\\
    23.348501 0.990771\\
    23.926346 0.991314\\
    24.028957 0.991857\\
    24.646877 0.992400\\
    24.687517 0.992942\\
    25.770222 0.993485\\
    25.898972 0.994028\\
    25.907679 0.994571\\
    26.315315 0.995114\\
    26.351137 0.995657\\
    26.497700 0.996200\\
    29.849768 0.996743\\
    35.528004 0.997286\\
    35.842365 0.997828\\
    35.889774 0.998371\\
    43.199184 0.998914\\
    48.458477 0.999457\\
    62.328026 1.000000\\
};
\addlegendentry{fingerprinting ($\Delta_s = 2\, {\rm m}$)}


\addplot [color=purple, dotted, line width=1pt]
  table[row sep=crcr]{%
0.117484 0.000543\\
    0.263513 0.001086\\
    0.303157 0.001629\\
    0.325023 0.002172\\
    0.340138 0.002714\\
    0.484958 0.003257\\
    0.496926 0.003800\\
    0.525094 0.004343\\
    0.527706 0.004886\\
    0.551674 0.005429\\
    0.558557 0.005972\\
    0.593099 0.006515\\
    0.650985 0.007058\\
    0.659671 0.007600\\
    0.678825 0.008143\\
    0.689279 0.008686\\
    0.745551 0.009229\\
    0.750663 0.009772\\
    0.761774 0.010315\\
    0.766463 0.010858\\
    0.771686 0.011401\\
    0.875552 0.011944\\
    0.879612 0.012486\\
    0.881496 0.013029\\
    0.889702 0.013572\\
    0.902986 0.014115\\
    0.987709 0.014658\\
    1.007761 0.015201\\
    1.029533 0.015744\\
    1.043762 0.016287\\
    1.056224 0.016830\\
    1.071762 0.017372\\
    1.092474 0.017915\\
    1.092662 0.018458\\
    1.123568 0.019001\\
    1.133787 0.019544\\
    1.135430 0.020087\\
    1.136958 0.020630\\
    1.154265 0.021173\\
    1.155027 0.021716\\
    1.160720 0.022258\\
    1.184269 0.022801\\
    1.191426 0.023344\\
    1.196922 0.023887\\
    1.207943 0.024430\\
    1.222801 0.024973\\
    1.225308 0.025516\\
    1.226187 0.026059\\
    1.257535 0.026602\\
    1.258567 0.027144\\
    1.285297 0.027687\\
    1.294692 0.028230\\
    1.308600 0.028773\\
    1.308880 0.029316\\
    1.315387 0.029859\\
    1.326612 0.030402\\
    1.364783 0.030945\\
    1.387834 0.031488\\
    1.391201 0.032030\\
    1.395745 0.032573\\
    1.401185 0.033116\\
    1.423189 0.033659\\
    1.437034 0.034202\\
    1.439146 0.034745\\
    1.439511 0.035288\\
    1.491006 0.035831\\
    1.494317 0.036374\\
    1.503091 0.036916\\
    1.507840 0.037459\\
    1.554949 0.038002\\
    1.555133 0.038545\\
    1.561575 0.039088\\
    1.571341 0.039631\\
    1.594532 0.040174\\
    1.607469 0.040717\\
    1.614462 0.041260\\
    1.615365 0.041802\\
    1.634711 0.042345\\
    1.640142 0.042888\\
    1.648161 0.043431\\
    1.651160 0.043974\\
    1.651245 0.044517\\
    1.653584 0.045060\\
    1.654180 0.045603\\
    1.667099 0.046145\\
    1.670285 0.046688\\
    1.677952 0.047231\\
    1.688009 0.047774\\
    1.721891 0.048317\\
    1.751031 0.048860\\
    1.756993 0.049403\\
    1.767143 0.049946\\
    1.768623 0.050489\\
    1.785381 0.051031\\
    1.799082 0.051574\\
    1.810118 0.052117\\
    1.837074 0.052660\\
    1.845359 0.053203\\
    1.846496 0.053746\\
    1.849977 0.054289\\
    1.855476 0.054832\\
    1.860943 0.055375\\
    1.898820 0.055917\\
    1.909199 0.056460\\
    1.910344 0.057003\\
    1.928526 0.057546\\
    1.933256 0.058089\\
    1.948704 0.058632\\
    1.952332 0.059175\\
    1.955777 0.059718\\
    1.971398 0.060261\\
    1.983043 0.060803\\
    1.990779 0.061346\\
    2.002960 0.061889\\
    2.011536 0.062432\\
    2.016943 0.062975\\
    2.032938 0.063518\\
    2.033661 0.064061\\
    2.044080 0.064604\\
    2.059783 0.065147\\
    2.062335 0.065689\\
    2.066773 0.066232\\
    2.068113 0.066775\\
    2.068422 0.067318\\
    2.072007 0.067861\\
    2.073201 0.068404\\
    2.077627 0.068947\\
    2.078116 0.069490\\
    2.101172 0.070033\\
    2.104126 0.070575\\
    2.115816 0.071118\\
    2.122493 0.071661\\
    2.124526 0.072204\\
    2.145435 0.072747\\
    2.160628 0.073290\\
    2.169339 0.073833\\
    2.178325 0.074376\\
    2.178899 0.074919\\
    2.182354 0.075461\\
    2.193046 0.076004\\
    2.194010 0.076547\\
    2.197178 0.077090\\
    2.204643 0.077633\\
    2.217546 0.078176\\
    2.227864 0.078719\\
    2.229273 0.079262\\
    2.231020 0.079805\\
    2.237016 0.080347\\
    2.237929 0.080890\\
    2.250056 0.081433\\
    2.251182 0.081976\\
    2.257002 0.082519\\
    2.264125 0.083062\\
    2.268975 0.083605\\
    2.290316 0.084148\\
    2.292207 0.084691\\
    2.307824 0.085233\\
    2.352872 0.085776\\
    2.352964 0.086319\\
    2.388347 0.086862\\
    2.395770 0.087405\\
    2.403242 0.087948\\
    2.407526 0.088491\\
    2.407850 0.089034\\
    2.418386 0.089577\\
    2.432963 0.090119\\
    2.437104 0.090662\\
    2.453032 0.091205\\
    2.460997 0.091748\\
    2.463336 0.092291\\
    2.509279 0.092834\\
    2.510312 0.093377\\
    2.516460 0.093920\\
    2.518477 0.094463\\
    2.518972 0.095005\\
    2.519540 0.095548\\
    2.519558 0.096091\\
    2.533137 0.096634\\
    2.533251 0.097177\\
    2.533353 0.097720\\
    2.585185 0.098263\\
    2.615974 0.098806\\
    2.623420 0.099349\\
    2.641138 0.099891\\
    2.641812 0.100434\\
    2.642292 0.100977\\
    2.670694 0.101520\\
    2.678451 0.102063\\
    2.690778 0.102606\\
    2.696428 0.103149\\
    2.718463 0.103692\\
    2.719370 0.104235\\
    2.723719 0.104777\\
    2.725689 0.105320\\
    2.731041 0.105863\\
    2.735821 0.106406\\
    2.738520 0.106949\\
    2.758522 0.107492\\
    2.758781 0.108035\\
    2.772450 0.108578\\
    2.774127 0.109121\\
    2.784400 0.109663\\
    2.792660 0.110206\\
    2.807612 0.110749\\
    2.815064 0.111292\\
    2.829113 0.111835\\
    2.868383 0.112378\\
    2.878974 0.112921\\
    2.886019 0.113464\\
    2.886090 0.114007\\
    2.909691 0.114549\\
    2.927072 0.115092\\
    2.928834 0.115635\\
    2.931804 0.116178\\
    2.941814 0.116721\\
    2.961602 0.117264\\
    2.964030 0.117807\\
    2.964471 0.118350\\
    2.973959 0.118893\\
    2.996077 0.119435\\
    3.022538 0.119978\\
    3.028992 0.120521\\
    3.032334 0.121064\\
    3.044363 0.121607\\
    3.046674 0.122150\\
    3.046880 0.122693\\
    3.047429 0.123236\\
    3.063262 0.123779\\
    3.069388 0.124321\\
    3.084527 0.124864\\
    3.090997 0.125407\\
    3.094410 0.125950\\
    3.123702 0.126493\\
    3.131421 0.127036\\
    3.158501 0.127579\\
    3.173996 0.128122\\
    3.176472 0.128664\\
    3.184692 0.129207\\
    3.192876 0.129750\\
    3.202076 0.130293\\
    3.204244 0.130836\\
    3.225196 0.131379\\
    3.227328 0.131922\\
    3.271336 0.132465\\
    3.276453 0.133008\\
    3.279269 0.133550\\
    3.281947 0.134093\\
    3.286550 0.134636\\
    3.289073 0.135179\\
    3.328297 0.135722\\
    3.343421 0.136265\\
    3.356986 0.136808\\
    3.372403 0.137351\\
    3.373103 0.137894\\
    3.375881 0.138436\\
    3.386161 0.138979\\
    3.387058 0.139522\\
    3.389644 0.140065\\
    3.392082 0.140608\\
    3.394501 0.141151\\
    3.407707 0.141694\\
    3.412845 0.142237\\
    3.422253 0.142780\\
    3.442641 0.143322\\
    3.445001 0.143865\\
    3.446860 0.144408\\
    3.453865 0.144951\\
    3.455263 0.145494\\
    3.459082 0.146037\\
    3.461888 0.146580\\
    3.463369 0.147123\\
    3.470633 0.147666\\
    3.472549 0.148208\\
    3.492267 0.148751\\
    3.516876 0.149294\\
    3.535543 0.149837\\
    3.555157 0.150380\\
    3.565031 0.150923\\
    3.588928 0.151466\\
    3.601203 0.152009\\
    3.606247 0.152552\\
    3.616937 0.153094\\
    3.629289 0.153637\\
    3.640197 0.154180\\
    3.667036 0.154723\\
    3.670535 0.155266\\
    3.675029 0.155809\\
    3.689707 0.156352\\
    3.690310 0.156895\\
    3.695574 0.157438\\
    3.697636 0.157980\\
    3.723457 0.158523\\
    3.723948 0.159066\\
    3.745289 0.159609\\
    3.747523 0.160152\\
    3.748228 0.160695\\
    3.748460 0.161238\\
    3.760446 0.161781\\
    3.784312 0.162324\\
    3.790932 0.162866\\
    3.791061 0.163409\\
    3.805449 0.163952\\
    3.805461 0.164495\\
    3.812107 0.165038\\
    3.812505 0.165581\\
    3.817920 0.166124\\
    3.824980 0.166667\\
    3.836167 0.167210\\
    3.871202 0.167752\\
    3.871617 0.168295\\
    3.937856 0.168838\\
    3.948470 0.169381\\
    3.961949 0.169924\\
    3.990046 0.170467\\
    4.019679 0.171010\\
    4.023802 0.171553\\
    4.055390 0.172096\\
    4.064501 0.172638\\
    4.138322 0.173181\\
    4.197748 0.173724\\
    4.200876 0.174267\\
    4.211598 0.174810\\
    4.221363 0.175353\\
    4.236926 0.175896\\
    4.243392 0.176439\\
    4.250819 0.176982\\
    4.251997 0.177524\\
    4.266834 0.178067\\
    4.281984 0.178610\\
    4.284217 0.179153\\
    4.293809 0.179696\\
    4.295293 0.180239\\
    4.295596 0.180782\\
    4.303889 0.181325\\
    4.309306 0.181868\\
    4.312295 0.182410\\
    4.333570 0.182953\\
    4.337271 0.183496\\
    4.338686 0.184039\\
    4.349083 0.184582\\
    4.366446 0.185125\\
    4.376591 0.185668\\
    4.376819 0.186211\\
    4.381695 0.186754\\
    4.391980 0.187296\\
    4.396111 0.187839\\
    4.396537 0.188382\\
    4.401035 0.188925\\
    4.409949 0.189468\\
    4.433735 0.190011\\
    4.435247 0.190554\\
    4.449522 0.191097\\
    4.460461 0.191640\\
    4.474760 0.192182\\
    4.478161 0.192725\\
    4.479630 0.193268\\
    4.480021 0.193811\\
    4.499344 0.194354\\
    4.507372 0.194897\\
    4.544595 0.195440\\
    4.560603 0.195983\\
    4.561941 0.196526\\
    4.580678 0.197068\\
    4.583964 0.197611\\
    4.592049 0.198154\\
    4.597889 0.198697\\
    4.600252 0.199240\\
    4.605364 0.199783\\
    4.617204 0.200326\\
    4.629162 0.200869\\
    4.646955 0.201412\\
    4.660680 0.201954\\
    4.673937 0.202497\\
    4.694921 0.203040\\
    4.712412 0.203583\\
    4.715261 0.204126\\
    4.735480 0.204669\\
    4.757054 0.205212\\
    4.768310 0.205755\\
    4.781488 0.206298\\
    4.789523 0.206840\\
    4.809617 0.207383\\
    4.824664 0.207926\\
    4.831985 0.208469\\
    4.839192 0.209012\\
    4.851970 0.209555\\
    4.867550 0.210098\\
    4.874742 0.210641\\
    4.884600 0.211183\\
    4.900178 0.211726\\
    4.914814 0.212269\\
    4.954170 0.212812\\
    4.999227 0.213355\\
    5.004246 0.213898\\
    5.014329 0.214441\\
    5.027466 0.214984\\
    5.062641 0.215527\\
    5.064687 0.216069\\
    5.127849 0.216612\\
    5.160047 0.217155\\
    5.162662 0.217698\\
    5.163849 0.218241\\
    5.168796 0.218784\\
    5.168981 0.219327\\
    5.231811 0.219870\\
    5.270465 0.220413\\
    5.278646 0.220955\\
    5.294275 0.221498\\
    5.372725 0.222041\\
    5.386364 0.222584\\
    5.406168 0.223127\\
    5.418945 0.223670\\
    5.426275 0.224213\\
    5.453915 0.224756\\
    5.458424 0.225299\\
    5.472464 0.225841\\
    5.487919 0.226384\\
    5.489497 0.226927\\
    5.502782 0.227470\\
    5.573414 0.228013\\
    5.575297 0.228556\\
    5.604990 0.229099\\
    5.632841 0.229642\\
    5.645032 0.230185\\
    5.648761 0.230727\\
    5.671356 0.231270\\
    5.684875 0.231813\\
    5.712851 0.232356\\
    5.726497 0.232899\\
    5.761557 0.233442\\
    5.783148 0.233985\\
    5.823774 0.234528\\
    5.828876 0.235071\\
    5.850156 0.235613\\
    5.867679 0.236156\\
    5.887866 0.236699\\
    5.907857 0.237242\\
    5.918837 0.237785\\
    5.938471 0.238328\\
    5.944043 0.238871\\
    5.954844 0.239414\\
    5.978358 0.239957\\
    5.983454 0.240499\\
    6.003302 0.241042\\
    6.007667 0.241585\\
    6.013112 0.242128\\
    6.040840 0.242671\\
    6.043370 0.243214\\
    6.058228 0.243757\\
    6.083644 0.244300\\
    6.097476 0.244843\\
    6.126084 0.245385\\
    6.142557 0.245928\\
    6.146636 0.246471\\
    6.153169 0.247014\\
    6.153553 0.247557\\
    6.154284 0.248100\\
    6.177689 0.248643\\
    6.200652 0.249186\\
    6.201684 0.249729\\
    6.205683 0.250271\\
    6.227057 0.250814\\
    6.260705 0.251357\\
    6.289958 0.251900\\
    6.292358 0.252443\\
    6.309325 0.252986\\
    6.350590 0.253529\\
    6.355425 0.254072\\
    6.360470 0.254615\\
    6.394595 0.255157\\
    6.396567 0.255700\\
    6.406860 0.256243\\
    6.414536 0.256786\\
    6.432483 0.257329\\
    6.524719 0.257872\\
    6.549593 0.258415\\
    6.571138 0.258958\\
    6.573746 0.259501\\
    6.598707 0.260043\\
    6.609288 0.260586\\
    6.627698 0.261129\\
    6.628918 0.261672\\
    6.635253 0.262215\\
    6.699980 0.262758\\
    6.744308 0.263301\\
    6.822352 0.263844\\
    6.837584 0.264387\\
    6.851707 0.264929\\
    6.877560 0.265472\\
    6.920776 0.266015\\
    6.927318 0.266558\\
    6.927835 0.267101\\
    6.930202 0.267644\\
    6.946041 0.268187\\
    6.967802 0.268730\\
    6.975881 0.269273\\
    6.976325 0.269815\\
    7.020972 0.270358\\
    7.028563 0.270901\\
    7.122563 0.271444\\
    7.128935 0.271987\\
    7.142488 0.272530\\
    7.146112 0.273073\\
    7.203497 0.273616\\
    7.208185 0.274159\\
    7.240370 0.274701\\
    7.250874 0.275244\\
    7.265518 0.275787\\
    7.274279 0.276330\\
    7.286437 0.276873\\
    7.304758 0.277416\\
    7.321980 0.277959\\
    7.340147 0.278502\\
    7.381304 0.279045\\
    7.435876 0.279587\\
    7.458748 0.280130\\
    7.464687 0.280673\\
    7.559744 0.281216\\
    7.592452 0.281759\\
    7.596657 0.282302\\
    7.598938 0.282845\\
    7.607495 0.283388\\
    7.613553 0.283931\\
    7.732495 0.284473\\
    7.758338 0.285016\\
    7.793694 0.285559\\
    7.807182 0.286102\\
    7.822567 0.286645\\
    7.837481 0.287188\\
    7.867805 0.287731\\
    7.915698 0.288274\\
    7.919138 0.288817\\
    7.939898 0.289359\\
    7.976538 0.289902\\
    8.134306 0.290445\\
    8.230783 0.290988\\
    8.271926 0.291531\\
    8.365270 0.292074\\
    8.366717 0.292617\\
    8.372202 0.293160\\
    8.380943 0.293702\\
    8.382697 0.294245\\
    8.387416 0.294788\\
    8.421953 0.295331\\
    8.428780 0.295874\\
    8.478132 0.296417\\
    8.525832 0.296960\\
    8.544553 0.297503\\
    8.618141 0.298046\\
    8.629922 0.298588\\
    8.666683 0.299131\\
    8.666727 0.299674\\
    8.697193 0.300217\\
    8.761879 0.300760\\
    8.792893 0.301303\\
    8.793679 0.301846\\
    8.795481 0.302389\\
    8.832659 0.302932\\
    8.856951 0.303474\\
    8.862093 0.304017\\
    8.864107 0.304560\\
    8.902088 0.305103\\
    8.903823 0.305646\\
    8.945834 0.306189\\
    8.965140 0.306732\\
    8.967557 0.307275\\
    9.050234 0.307818\\
    9.110119 0.308360\\
    9.121257 0.308903\\
    9.170909 0.309446\\
    9.201403 0.309989\\
    9.267045 0.310532\\
    9.270935 0.311075\\
    9.374800 0.311618\\
    9.514297 0.312161\\
    9.520068 0.312704\\
    9.597394 0.313246\\
    9.614598 0.313789\\
    9.624478 0.314332\\
    9.655101 0.314875\\
    9.703664 0.315418\\
    9.727651 0.315961\\
    9.735466 0.316504\\
    9.885041 0.317047\\
    9.910453 0.317590\\
    9.917051 0.318132\\
    9.973752 0.318675\\
    9.976241 0.319218\\
    9.977201 0.319761\\
    9.995966 0.320304\\
    9.996614 0.320847\\
    10.005258 0.321390\\
    10.067245 0.321933\\
    10.070063 0.322476\\
    10.119284 0.323018\\
    10.121908 0.323561\\
    10.137951 0.324104\\
    10.154969 0.324647\\
    10.166795 0.325190\\
    10.226963 0.325733\\
    10.230748 0.326276\\
    10.231610 0.326819\\
    10.266562 0.327362\\
    10.276695 0.327904\\
    10.281219 0.328447\\
    10.286364 0.328990\\
    10.306543 0.329533\\
    10.310142 0.330076\\
    10.338048 0.330619\\
    10.345602 0.331162\\
    10.399319 0.331705\\
    10.415826 0.332248\\
    10.487010 0.332790\\
    10.650663 0.333333\\
    10.650667 0.333876\\
    10.766799 0.334419\\
    10.767153 0.334962\\
    10.786344 0.335505\\
    10.788280 0.336048\\
    10.883095 0.336591\\
    10.897408 0.337134\\
    10.986861 0.337676\\
    11.008322 0.338219\\
    11.017851 0.338762\\
    11.066037 0.339305\\
    11.076344 0.339848\\
    11.188436 0.340391\\
    11.197534 0.340934\\
    11.242823 0.341477\\
    11.269464 0.342020\\
    11.320527 0.342562\\
    11.367098 0.343105\\
    11.402469 0.343648\\
    11.454348 0.344191\\
    11.455006 0.344734\\
    11.552793 0.345277\\
    11.570383 0.345820\\
    11.573465 0.346363\\
    11.589899 0.346906\\
    11.594647 0.347448\\
    11.632998 0.347991\\
    11.642754 0.348534\\
    11.684246 0.349077\\
    11.690715 0.349620\\
    11.701823 0.350163\\
    11.766911 0.350706\\
    11.819920 0.351249\\
    11.833840 0.351792\\
    11.841514 0.352334\\
    11.855536 0.352877\\
    11.857252 0.353420\\
    11.889057 0.353963\\
    11.953069 0.354506\\
    11.961963 0.355049\\
    11.965872 0.355592\\
    11.968149 0.356135\\
    12.008120 0.356678\\
    12.034343 0.357220\\
    12.052044 0.357763\\
    12.061144 0.358306\\
    12.124598 0.358849\\
    12.137526 0.359392\\
    12.212380 0.359935\\
    12.216425 0.360478\\
    12.224438 0.361021\\
    12.245329 0.361564\\
    12.303307 0.362106\\
    12.371307 0.362649\\
    12.413847 0.363192\\
    12.419605 0.363735\\
    12.441939 0.364278\\
    12.490944 0.364821\\
    12.503352 0.365364\\
    12.604524 0.365907\\
    12.617586 0.366450\\
    12.633673 0.366992\\
    12.639236 0.367535\\
    12.655158 0.368078\\
    12.656906 0.368621\\
    12.659125 0.369164\\
    12.673206 0.369707\\
    12.703350 0.370250\\
    12.714247 0.370793\\
    12.714721 0.371336\\
    12.744809 0.371878\\
    12.797836 0.372421\\
    12.815269 0.372964\\
    12.853779 0.373507\\
    12.982138 0.374050\\
    12.983697 0.374593\\
    13.019855 0.375136\\
    13.109580 0.375679\\
    13.133905 0.376221\\
    13.179656 0.376764\\
    13.220128 0.377307\\
    13.233037 0.377850\\
    13.248329 0.378393\\
    13.254368 0.378936\\
    13.292934 0.379479\\
    13.362576 0.380022\\
    13.362751 0.380565\\
    13.383138 0.381107\\
    13.425159 0.381650\\
    13.427539 0.382193\\
    13.443583 0.382736\\
    13.492356 0.383279\\
    13.518579 0.383822\\
    13.544406 0.384365\\
    13.564580 0.384908\\
    13.680743 0.385451\\
    13.707761 0.385993\\
    13.767653 0.386536\\
    13.841598 0.387079\\
    13.857529 0.387622\\
    13.896026 0.388165\\
    13.933398 0.388708\\
    13.951998 0.389251\\
    13.957638 0.389794\\
    13.993532 0.390337\\
    14.007639 0.390879\\
    14.014394 0.391422\\
    14.026059 0.391965\\
    14.046836 0.392508\\
    14.082895 0.393051\\
    14.112948 0.393594\\
    14.151620 0.394137\\
    14.154783 0.394680\\
    14.162766 0.395223\\
    14.175888 0.395765\\
    14.274973 0.396308\\
    14.357228 0.396851\\
    14.394586 0.397394\\
    14.420571 0.397937\\
    14.494292 0.398480\\
    14.501282 0.399023\\
    14.523254 0.399566\\
    14.550459 0.400109\\
    14.609199 0.400651\\
    14.630015 0.401194\\
    14.645580 0.401737\\
    14.670654 0.402280\\
    14.737954 0.402823\\
    14.781343 0.403366\\
    14.832745 0.403909\\
    14.869415 0.404452\\
    14.883653 0.404995\\
    14.892212 0.405537\\
    14.913926 0.406080\\
    15.001930 0.406623\\
    15.064028 0.407166\\
    15.196470 0.407709\\
    15.208241 0.408252\\
    15.213693 0.408795\\
    15.297880 0.409338\\
    15.305078 0.409881\\
    15.366818 0.410423\\
    15.598887 0.410966\\
    15.600317 0.411509\\
    15.629631 0.412052\\
    15.660393 0.412595\\
    15.663542 0.413138\\
    15.708643 0.413681\\
    15.750169 0.414224\\
    15.849989 0.414767\\
    15.865232 0.415309\\
    15.878817 0.415852\\
    15.879175 0.416395\\
    15.970209 0.416938\\
    16.072601 0.417481\\
    16.085726 0.418024\\
    16.137445 0.418567\\
    16.157228 0.419110\\
    16.177622 0.419653\\
    16.187765 0.420195\\
    16.259571 0.420738\\
    16.264423 0.421281\\
    16.341469 0.421824\\
    16.350822 0.422367\\
    16.456709 0.422910\\
    16.500408 0.423453\\
    16.517159 0.423996\\
    16.534124 0.424539\\
    16.602932 0.425081\\
    16.655237 0.425624\\
    16.677622 0.426167\\
    16.719778 0.426710\\
    16.759768 0.427253\\
    16.763121 0.427796\\
    16.805910 0.428339\\
    16.886625 0.428882\\
    16.973190 0.429425\\
    17.037119 0.429967\\
    17.121868 0.430510\\
    17.245373 0.431053\\
    17.271004 0.431596\\
    17.289532 0.432139\\
    17.299427 0.432682\\
    17.335125 0.433225\\
    17.357857 0.433768\\
    17.407667 0.434311\\
    17.499573 0.434853\\
    17.512655 0.435396\\
    17.576099 0.435939\\
    17.616335 0.436482\\
    17.727243 0.437025\\
    17.796127 0.437568\\
    17.806499 0.438111\\
    17.927645 0.438654\\
    17.994179 0.439197\\
    18.000931 0.439739\\
    18.051842 0.440282\\
    18.089531 0.440825\\
    18.118664 0.441368\\
    18.180773 0.441911\\
    18.181419 0.442454\\
    18.249481 0.442997\\
    18.278469 0.443540\\
    18.284370 0.444083\\
    18.287386 0.444625\\
    18.293442 0.445168\\
    18.306648 0.445711\\
    18.407438 0.446254\\
    18.445845 0.446797\\
    18.459999 0.447340\\
    18.479946 0.447883\\
    18.620203 0.448426\\
    18.621819 0.448969\\
    18.662830 0.449511\\
    18.766834 0.450054\\
    18.776213 0.450597\\
    18.783579 0.451140\\
    18.813326 0.451683\\
    18.858974 0.452226\\
    18.977867 0.452769\\
    18.986080 0.453312\\
    18.993027 0.453855\\
    19.069443 0.454397\\
    19.146221 0.454940\\
    19.157324 0.455483\\
    19.185633 0.456026\\
    19.232332 0.456569\\
    19.233944 0.457112\\
    19.252752 0.457655\\
    19.380974 0.458198\\
    19.489632 0.458740\\
    19.490675 0.459283\\
    19.511175 0.459826\\
    19.534292 0.460369\\
    19.539547 0.460912\\
    19.540863 0.461455\\
    19.581106 0.461998\\
    19.600647 0.462541\\
    19.630217 0.463084\\
    19.678101 0.463626\\
    19.687954 0.464169\\
    19.713781 0.464712\\
    19.905649 0.465255\\
    19.922085 0.465798\\
    19.978699 0.466341\\
    19.980961 0.466884\\
    20.012352 0.467427\\
    20.040222 0.467970\\
    20.071257 0.468512\\
    20.133068 0.469055\\
    20.156431 0.469598\\
    20.166389 0.470141\\
    20.179272 0.470684\\
    20.211498 0.471227\\
    20.318636 0.471770\\
    20.329124 0.472313\\
    20.343046 0.472856\\
    20.356564 0.473398\\
    20.462931 0.473941\\
    20.474977 0.474484\\
    20.475788 0.475027\\
    20.500237 0.475570\\
    20.516417 0.476113\\
    20.649672 0.476656\\
    20.654421 0.477199\\
    20.712528 0.477742\\
    20.802916 0.478284\\
    20.804426 0.478827\\
    20.877567 0.479370\\
    20.983213 0.479913\\
    21.019991 0.480456\\
    21.094740 0.480999\\
    21.100740 0.481542\\
    21.118891 0.482085\\
    21.189671 0.482628\\
    21.195641 0.483170\\
    21.228430 0.483713\\
    21.265455 0.484256\\
    21.271524 0.484799\\
    21.380638 0.485342\\
    21.424109 0.485885\\
    21.425596 0.486428\\
    21.430912 0.486971\\
    21.442883 0.487514\\
    21.445360 0.488056\\
    21.476301 0.488599\\
    21.578201 0.489142\\
    21.617355 0.489685\\
    21.650564 0.490228\\
    21.703457 0.490771\\
    21.772821 0.491314\\
    21.810066 0.491857\\
    21.956102 0.492400\\
    22.010063 0.492942\\
    22.052694 0.493485\\
    22.059578 0.494028\\
    22.087194 0.494571\\
    22.102047 0.495114\\
    22.132500 0.495657\\
    22.214014 0.496200\\
    22.214397 0.496743\\
    22.224855 0.497286\\
    22.230433 0.497828\\
    22.298178 0.498371\\
    22.313837 0.498914\\
    22.322186 0.499457\\
    22.379158 0.500000\\
    22.417292 0.500543\\
    22.485645 0.501086\\
    22.491615 0.501629\\
    22.525547 0.502172\\
    22.567703 0.502714\\
    22.576666 0.503257\\
    22.590427 0.503800\\
    22.631950 0.504343\\
    22.779726 0.504886\\
    22.849346 0.505429\\
    22.858101 0.505972\\
    22.873413 0.506515\\
    22.907476 0.507058\\
    23.009359 0.507600\\
    23.011448 0.508143\\
    23.070194 0.508686\\
    23.076738 0.509229\\
    23.077600 0.509772\\
    23.099024 0.510315\\
    23.112480 0.510858\\
    23.117910 0.511401\\
    23.118952 0.511944\\
    23.149374 0.512486\\
    23.284788 0.513029\\
    23.310425 0.513572\\
    23.367249 0.514115\\
    23.372974 0.514658\\
    23.385279 0.515201\\
    23.460089 0.515744\\
    23.462999 0.516287\\
    23.548515 0.516830\\
    23.570190 0.517372\\
    23.606745 0.517915\\
    23.609581 0.518458\\
    23.645128 0.519001\\
    23.652224 0.519544\\
    23.661280 0.520087\\
    23.828493 0.520630\\
    23.850693 0.521173\\
    23.878851 0.521716\\
    23.963585 0.522258\\
    23.972286 0.522801\\
    23.985092 0.523344\\
    23.995409 0.523887\\
    24.027109 0.524430\\
    24.028732 0.524973\\
    24.042587 0.525516\\
    24.044966 0.526059\\
    24.057602 0.526602\\
    24.083557 0.527144\\
    24.147888 0.527687\\
    24.241741 0.528230\\
    24.283138 0.528773\\
    24.308109 0.529316\\
    24.408274 0.529859\\
    24.442368 0.530402\\
    24.490551 0.530945\\
    24.514360 0.531488\\
    24.528404 0.532030\\
    24.735306 0.532573\\
    24.809881 0.533116\\
    24.844147 0.533659\\
    24.912283 0.534202\\
    24.925808 0.534745\\
    24.956039 0.535288\\
    24.970617 0.535831\\
    24.993563 0.536374\\
    25.017082 0.536916\\
    25.025890 0.537459\\
    25.036917 0.538002\\
    25.064741 0.538545\\
    25.090094 0.539088\\
    25.092127 0.539631\\
    25.111849 0.540174\\
    25.159988 0.540717\\
    25.312773 0.541260\\
    25.315460 0.541802\\
    25.392914 0.542345\\
    25.470884 0.542888\\
    25.485531 0.543431\\
    25.498583 0.543974\\
    25.510124 0.544517\\
    25.598372 0.545060\\
    25.644703 0.545603\\
    25.715086 0.546145\\
    25.782417 0.546688\\
    25.901007 0.547231\\
    25.906700 0.547774\\
    25.929064 0.548317\\
    25.934069 0.548860\\
    25.938990 0.549403\\
    25.962746 0.549946\\
    26.008585 0.550489\\
    26.076698 0.551031\\
    26.116594 0.551574\\
    26.116880 0.552117\\
    26.231417 0.552660\\
    26.263199 0.553203\\
    26.319923 0.553746\\
    26.357071 0.554289\\
    26.365974 0.554832\\
    26.393988 0.555375\\
    26.411825 0.555917\\
    26.442749 0.556460\\
    26.449045 0.557003\\
    26.571669 0.557546\\
    26.591822 0.558089\\
    26.637400 0.558632\\
    26.638288 0.559175\\
    26.657494 0.559718\\
    26.661581 0.560261\\
    26.669914 0.560803\\
    26.698631 0.561346\\
    26.765593 0.561889\\
    26.811913 0.562432\\
    26.827419 0.562975\\
    26.827732 0.563518\\
    26.836372 0.564061\\
    26.837807 0.564604\\
    26.874926 0.565147\\
    26.898489 0.565689\\
    26.978416 0.566232\\
    27.068811 0.566775\\
    27.100330 0.567318\\
    27.128817 0.567861\\
    27.149260 0.568404\\
    27.226343 0.568947\\
    27.263594 0.569490\\
    27.306730 0.570033\\
    27.374846 0.570575\\
    27.387142 0.571118\\
    27.388733 0.571661\\
    27.435221 0.572204\\
    27.467527 0.572747\\
    27.522408 0.573290\\
    27.531548 0.573833\\
    27.612494 0.574376\\
    27.614231 0.574919\\
    27.671463 0.575461\\
    27.701071 0.576004\\
    27.727285 0.576547\\
    27.765898 0.577090\\
    27.825506 0.577633\\
    27.844303 0.578176\\
    27.887457 0.578719\\
    28.038223 0.579262\\
    28.060778 0.579805\\
    28.081425 0.580347\\
    28.115133 0.580890\\
    28.130028 0.581433\\
    28.139284 0.581976\\
    28.154316 0.582519\\
    28.196138 0.583062\\
    28.209452 0.583605\\
    28.257059 0.584148\\
    28.266373 0.584691\\
    28.303173 0.585233\\
    28.332890 0.585776\\
    28.371637 0.586319\\
    28.393896 0.586862\\
    28.544205 0.587405\\
    28.551640 0.587948\\
    28.589458 0.588491\\
    28.690435 0.589034\\
    28.718872 0.589577\\
    28.734320 0.590119\\
    28.738119 0.590662\\
    28.743805 0.591205\\
    28.772270 0.591748\\
    28.804203 0.592291\\
    28.848274 0.592834\\
    28.912844 0.593377\\
    29.115717 0.593920\\
    29.175566 0.594463\\
    29.334940 0.595005\\
    29.391985 0.595548\\
    29.439095 0.596091\\
    29.495636 0.596634\\
    29.513479 0.597177\\
    29.518644 0.597720\\
    29.526335 0.598263\\
    29.557524 0.598806\\
    29.602465 0.599349\\
    29.607237 0.599891\\
    29.669222 0.600434\\
    29.761202 0.600977\\
    29.788054 0.601520\\
    29.878672 0.602063\\
    29.880081 0.602606\\
    29.916193 0.603149\\
    29.954880 0.603692\\
    29.955894 0.604235\\
    30.021494 0.604777\\
    30.025055 0.605320\\
    30.096386 0.605863\\
    30.143383 0.606406\\
    30.246023 0.606949\\
    30.251028 0.607492\\
    30.271402 0.608035\\
    30.297607 0.608578\\
    30.371916 0.609121\\
    30.378311 0.609663\\
    30.384434 0.610206\\
    30.440708 0.610749\\
    30.470394 0.611292\\
    30.524426 0.611835\\
    30.525566 0.612378\\
    30.690868 0.612921\\
    30.728378 0.613464\\
    30.772030 0.614007\\
    30.802074 0.614549\\
    30.898344 0.615092\\
    30.951693 0.615635\\
    30.973572 0.616178\\
    31.105099 0.616721\\
    31.127817 0.617264\\
    31.176144 0.617807\\
    31.183907 0.618350\\
    31.292646 0.618893\\
    31.293293 0.619435\\
    31.309315 0.619978\\
    31.351856 0.620521\\
    31.479263 0.621064\\
    31.509163 0.621607\\
    31.520124 0.622150\\
    31.528479 0.622693\\
    31.551941 0.623236\\
    31.677217 0.623779\\
    31.714144 0.624321\\
    31.718912 0.624864\\
    31.735004 0.625407\\
    31.824570 0.625950\\
    31.848282 0.626493\\
    31.849174 0.627036\\
    31.948101 0.627579\\
    32.115387 0.628122\\
    32.244511 0.628664\\
    32.271023 0.629207\\
    32.411766 0.629750\\
    32.782616 0.630293\\
    32.872955 0.630836\\
    32.989483 0.631379\\
    33.049129 0.631922\\
    33.080784 0.632465\\
    33.096519 0.633008\\
    33.176262 0.633550\\
    33.200146 0.634093\\
    33.257278 0.634636\\
    33.296555 0.635179\\
    33.373268 0.635722\\
    33.436138 0.636265\\
    33.472878 0.636808\\
    33.522938 0.637351\\
    33.532196 0.637894\\
    33.541794 0.638436\\
    33.547874 0.638979\\
    33.685295 0.639522\\
    33.800034 0.640065\\
    33.841824 0.640608\\
    33.883553 0.641151\\
    34.048458 0.641694\\
    34.049000 0.642237\\
    34.061600 0.642780\\
    34.110878 0.643322\\
    34.270096 0.643865\\
    34.273064 0.644408\\
    34.300606 0.644951\\
    34.317001 0.645494\\
    34.328598 0.646037\\
    34.342522 0.646580\\
    34.345890 0.647123\\
    34.400490 0.647666\\
    34.406662 0.648208\\
    34.418880 0.648751\\
    34.438942 0.649294\\
    34.514233 0.649837\\
    34.546497 0.650380\\
    34.553791 0.650923\\
    34.643696 0.651466\\
    34.648140 0.652009\\
    34.681049 0.652552\\
    34.707253 0.653094\\
    34.792881 0.653637\\
    34.817230 0.654180\\
    34.828873 0.654723\\
    34.882809 0.655266\\
    34.899334 0.655809\\
    34.926109 0.656352\\
    34.982269 0.656895\\
    35.089905 0.657438\\
    35.140350 0.657980\\
    35.222099 0.658523\\
    35.283535 0.659066\\
    35.301655 0.659609\\
    35.370201 0.660152\\
    35.392635 0.660695\\
    35.402485 0.661238\\
    35.410221 0.661781\\
    35.481102 0.662324\\
    35.499447 0.662866\\
    35.609116 0.663409\\
    35.634689 0.663952\\
    35.677235 0.664495\\
    35.709042 0.665038\\
    35.728313 0.665581\\
    35.754215 0.666124\\
    35.792477 0.666667\\
    35.893536 0.667210\\
    35.902515 0.667752\\
    35.957336 0.668295\\
    36.062683 0.668838\\
    36.099934 0.669381\\
    36.159767 0.669924\\
    36.200443 0.670467\\
    36.221672 0.671010\\
    36.228527 0.671553\\
    36.307022 0.672096\\
    36.320137 0.672638\\
    36.362156 0.673181\\
    36.537617 0.673724\\
    36.557686 0.674267\\
    36.575142 0.674810\\
    36.658321 0.675353\\
    36.677544 0.675896\\
    36.694481 0.676439\\
    36.778648 0.676982\\
    36.780666 0.677524\\
    36.822525 0.678067\\
    36.898537 0.678610\\
    36.912186 0.679153\\
    36.956188 0.679696\\
    36.989330 0.680239\\
    37.012951 0.680782\\
    37.021774 0.681325\\
    37.027351 0.681868\\
    37.049686 0.682410\\
    37.063129 0.682953\\
    37.141182 0.683496\\
    37.143074 0.684039\\
    37.195961 0.684582\\
    37.344933 0.685125\\
    37.376377 0.685668\\
    37.392811 0.686211\\
    37.461044 0.686754\\
    37.466881 0.687296\\
    37.489529 0.687839\\
    37.509434 0.688382\\
    37.524769 0.688925\\
    37.580597 0.689468\\
    37.581497 0.690011\\
    37.677208 0.690554\\
    37.730484 0.691097\\
    37.741402 0.691640\\
    37.787369 0.692182\\
    37.797939 0.692725\\
    37.834164 0.693268\\
    37.933739 0.693811\\
    38.029594 0.694354\\
    38.133015 0.694897\\
    38.342941 0.695440\\
    38.342991 0.695983\\
    38.355042 0.696526\\
    38.370960 0.697068\\
    38.550968 0.697611\\
    38.592587 0.698154\\
    38.706013 0.698697\\
    38.801296 0.699240\\
    38.853588 0.699783\\
    38.861446 0.700326\\
    38.919018 0.700869\\
    38.924110 0.701412\\
    38.933060 0.701954\\
    39.134457 0.702497\\
    39.151363 0.703040\\
    39.153564 0.703583\\
    39.157185 0.704126\\
    39.185352 0.704669\\
    39.318363 0.705212\\
    39.376717 0.705755\\
    39.389717 0.706298\\
    39.449299 0.706840\\
    39.490978 0.707383\\
    39.555264 0.707926\\
    39.555969 0.708469\\
    39.559944 0.709012\\
    39.618492 0.709555\\
    39.631237 0.710098\\
    39.635487 0.710641\\
    39.638569 0.711183\\
    39.677536 0.711726\\
    39.878574 0.712269\\
    40.057499 0.712812\\
    40.088024 0.713355\\
    40.094021 0.713898\\
    40.182133 0.714441\\
    40.186295 0.714984\\
    40.186821 0.715527\\
    40.266315 0.716069\\
    40.279961 0.716612\\
    40.376560 0.717155\\
    40.417953 0.717698\\
    40.454987 0.718241\\
    40.539158 0.718784\\
    40.553520 0.719327\\
    40.634483 0.719870\\
    40.641659 0.720413\\
    40.682987 0.720955\\
    40.739613 0.721498\\
    40.781712 0.722041\\
    40.796131 0.722584\\
    40.806435 0.723127\\
    40.824764 0.723670\\
    40.852802 0.724213\\
    40.914467 0.724756\\
    41.030350 0.725299\\
    41.036991 0.725841\\
    41.054230 0.726384\\
    41.103111 0.726927\\
    41.105408 0.727470\\
    41.114090 0.728013\\
    41.214100 0.728556\\
    41.258160 0.729099\\
    41.259266 0.729642\\
    41.301472 0.730185\\
    41.380005 0.730727\\
    41.424881 0.731270\\
    41.463737 0.731813\\
    41.473347 0.732356\\
    41.507652 0.732899\\
    41.549450 0.733442\\
    41.572109 0.733985\\
    41.605671 0.734528\\
    41.623356 0.735071\\
    41.625553 0.735613\\
    41.721012 0.736156\\
    41.760155 0.736699\\
    41.771812 0.737242\\
    41.794853 0.737785\\
    41.857319 0.738328\\
    41.869011 0.738871\\
    41.882114 0.739414\\
    41.882824 0.739957\\
    41.939964 0.740499\\
    41.997932 0.741042\\
    42.018238 0.741585\\
    42.082394 0.742128\\
    42.092331 0.742671\\
    42.152313 0.743214\\
    42.277073 0.743757\\
    42.362057 0.744300\\
    42.450737 0.744843\\
    42.510807 0.745385\\
    42.540497 0.745928\\
    42.541969 0.746471\\
    42.588047 0.747014\\
    42.647064 0.747557\\
    42.702320 0.748100\\
    42.794292 0.748643\\
    42.798004 0.749186\\
    43.026932 0.749729\\
    43.116772 0.750271\\
    43.169338 0.750814\\
    43.207180 0.751357\\
    43.243092 0.751900\\
    43.280140 0.752443\\
    43.281559 0.752986\\
    43.330078 0.753529\\
    43.373600 0.754072\\
    43.516041 0.754615\\
    43.564560 0.755157\\
    43.564560 0.755700\\
    43.578583 0.756243\\
    43.578896 0.756786\\
    43.742203 0.757329\\
    43.810677 0.757872\\
    43.841629 0.758415\\
    43.924988 0.758958\\
    44.053993 0.759501\\
    44.065041 0.760043\\
    44.080601 0.760586\\
    44.312382 0.761129\\
    44.408489 0.761672\\
    44.514088 0.762215\\
    44.519146 0.762758\\
    44.556107 0.763301\\
    44.586384 0.763844\\
    44.603706 0.764387\\
    44.615189 0.764929\\
    44.671062 0.765472\\
    44.679878 0.766015\\
    44.700603 0.766558\\
    44.778580 0.767101\\
    44.826153 0.767644\\
    44.843082 0.768187\\
    44.859921 0.768730\\
    44.874416 0.769273\\
    44.979816 0.769815\\
    44.983471 0.770358\\
    45.087704 0.770901\\
    45.168297 0.771444\\
    45.171780 0.771987\\
    45.184780 0.772530\\
    45.605648 0.773073\\
    45.619328 0.773616\\
    45.638840 0.774159\\
    45.639427 0.774701\\
    45.685635 0.775244\\
    45.708427 0.775787\\
    45.742737 0.776330\\
    45.749290 0.776873\\
    45.807785 0.777416\\
    45.833443 0.777959\\
    45.946404 0.778502\\
    45.948212 0.779045\\
    45.961334 0.779587\\
    46.030933 0.780130\\
    46.068405 0.780673\\
    46.105797 0.781216\\
    46.152443 0.781759\\
    46.160183 0.782302\\
    46.265907 0.782845\\
    46.275459 0.783388\\
    46.304169 0.783931\\
    46.358074 0.784473\\
    46.363522 0.785016\\
    46.421604 0.785559\\
    46.442383 0.786102\\
    46.488091 0.786645\\
    46.549137 0.787188\\
    46.594021 0.787731\\
    46.668301 0.788274\\
    46.686779 0.788817\\
    46.695583 0.789359\\
    46.805557 0.789902\\
    46.902462 0.790445\\
    46.916954 0.790988\\
    47.047260 0.791531\\
    47.083828 0.792074\\
    47.096996 0.792617\\
    47.137268 0.793160\\
    47.156998 0.793702\\
    47.162365 0.794245\\
    47.163891 0.794788\\
    47.187977 0.795331\\
    47.188297 0.795874\\
    47.212738 0.796417\\
    47.250637 0.796960\\
    47.279488 0.797503\\
    47.325191 0.798046\\
    47.402271 0.798588\\
    47.764042 0.799131\\
    47.808029 0.799674\\
    47.829540 0.800217\\
    47.836800 0.800760\\
    47.840118 0.801303\\
    47.854736 0.801846\\
    47.918419 0.802389\\
    47.930908 0.802932\\
    47.986107 0.803474\\
    47.995758 0.804017\\
    48.008194 0.804560\\
    48.052155 0.805103\\
    48.139244 0.805646\\
    48.147148 0.806189\\
    48.279835 0.806732\\
    48.300747 0.807275\\
    48.406452 0.807818\\
    48.407192 0.808360\\
    48.527348 0.808903\\
    48.534767 0.809446\\
    48.548985 0.809989\\
    48.624897 0.810532\\
    48.628479 0.811075\\
    48.658928 0.811618\\
    48.724060 0.812161\\
    48.765118 0.812704\\
    48.837837 0.813246\\
    48.860302 0.813789\\
    49.037880 0.814332\\
    49.152164 0.814875\\
    49.185081 0.815418\\
    49.215458 0.815961\\
    49.263409 0.816504\\
    49.345921 0.817047\\
    49.462051 0.817590\\
    49.561657 0.818132\\
    49.616432 0.818675\\
    49.680325 0.819218\\
    49.770634 0.819761\\
    50.086208 0.820304\\
    50.098381 0.820847\\
    50.155777 0.821390\\
    50.236416 0.821933\\
    50.304817 0.822476\\
    50.361954 0.823018\\
    50.436203 0.823561\\
    50.673225 0.824104\\
    50.697083 0.824647\\
    50.778828 0.825190\\
    50.800568 0.825733\\
    50.821373 0.826276\\
    50.831787 0.826819\\
    50.867188 0.827362\\
    50.920559 0.827904\\
    51.028156 0.828447\\
    51.044720 0.828990\\
    51.058384 0.829533\\
    51.115112 0.830076\\
    51.116318 0.830619\\
    51.116570 0.831162\\
    51.140762 0.831705\\
    51.161232 0.832248\\
    51.204899 0.832790\\
    51.209499 0.833333\\
    51.259418 0.833876\\
    51.319637 0.834419\\
    51.417248 0.834962\\
    51.466721 0.835505\\
    51.540340 0.836048\\
    51.546673 0.836591\\
    51.592228 0.837134\\
    51.626007 0.837676\\
    51.715347 0.838219\\
    51.748756 0.838762\\
    51.829205 0.839305\\
    51.867901 0.839848\\
    51.939320 0.840391\\
    51.940823 0.840934\\
    51.989845 0.841477\\
    51.992020 0.842020\\
    51.996861 0.842562\\
    52.027164 0.843105\\
    52.032249 0.843648\\
    52.091709 0.844191\\
    52.098442 0.844734\\
    52.110950 0.845277\\
    52.159828 0.845820\\
    52.179920 0.846363\\
    52.308632 0.846906\\
    52.426098 0.847448\\
    52.548908 0.847991\\
    52.628792 0.848534\\
    52.639320 0.849077\\
    52.650002 0.849620\\
    52.703495 0.850163\\
    52.965389 0.850706\\
    52.969795 0.851249\\
    53.030254 0.851792\\
    53.048252 0.852334\\
    53.075123 0.852877\\
    53.095520 0.853420\\
    53.136173 0.853963\\
    53.148552 0.854506\\
    53.150230 0.855049\\
    53.167213 0.855592\\
    53.440948 0.856135\\
    53.463169 0.856678\\
    53.518299 0.857220\\
    53.623066 0.857763\\
    53.636425 0.858306\\
    53.702892 0.858849\\
    53.840855 0.859392\\
    53.876270 0.859935\\
    53.931263 0.860478\\
    53.958359 0.861021\\
    54.099831 0.861564\\
    54.151634 0.862106\\
    54.182522 0.862649\\
    54.192257 0.863192\\
    54.351257 0.863735\\
    54.353939 0.864278\\
    54.397320 0.864821\\
    54.425922 0.865364\\
    54.432972 0.865907\\
    54.452171 0.866450\\
    54.560230 0.866992\\
    54.563416 0.867535\\
    54.603893 0.868078\\
    54.664047 0.868621\\
    54.680756 0.869164\\
    54.680836 0.869707\\
    54.784378 0.870250\\
    54.794582 0.870793\\
    54.844810 0.871336\\
    54.967365 0.871878\\
    55.007507 0.872421\\
    55.016674 0.872964\\
    55.025429 0.873507\\
    55.131901 0.874050\\
    55.286919 0.874593\\
    55.448879 0.875136\\
    55.585247 0.875679\\
    55.753616 0.876221\\
    55.799988 0.876764\\
    55.837685 0.877307\\
    55.841621 0.877850\\
    55.870262 0.878393\\
    55.937645 0.878936\\
    55.957386 0.879479\\
    56.013702 0.880022\\
    56.018806 0.880565\\
    56.069317 0.881107\\
    56.290371 0.881650\\
    56.309464 0.882193\\
    56.360100 0.882736\\
    56.457390 0.883279\\
    56.484779 0.883822\\
    56.675362 0.884365\\
    56.842068 0.884908\\
    56.865692 0.885451\\
    56.865723 0.885993\\
    57.027031 0.886536\\
    57.038258 0.887079\\
    57.165493 0.887622\\
    57.226879 0.888165\\
    57.239849 0.888708\\
    57.308182 0.889251\\
    57.359928 0.889794\\
    57.567669 0.890337\\
    57.593903 0.890879\\
    57.645683 0.891422\\
    57.675865 0.891965\\
    57.683640 0.892508\\
    57.809834 0.893051\\
    57.860592 0.893594\\
    58.114811 0.894137\\
    58.140980 0.894680\\
    58.237778 0.895223\\
    58.288048 0.895765\\
    58.338463 0.896308\\
    58.465225 0.896851\\
    58.517025 0.897394\\
    58.707531 0.897937\\
    58.762817 0.898480\\
    58.766911 0.899023\\
    58.821838 0.899566\\
    58.824707 0.900109\\
    59.091465 0.900651\\
    59.238361 0.901194\\
    59.285301 0.901737\\
    59.511719 0.902280\\
    59.512112 0.902823\\
    59.515671 0.903366\\
    59.519173 0.903909\\
    59.550213 0.904452\\
    59.568092 0.904995\\
    59.583485 0.905537\\
    59.856712 0.906080\\
    59.867245 0.906623\\
    60.235424 0.907166\\
    60.269577 0.907709\\
    60.367851 0.908252\\
    60.401852 0.908795\\
    60.582531 0.909338\\
    60.598782 0.909881\\
    60.608841 0.910423\\
    60.630478 0.910966\\
    60.641087 0.911509\\
    60.650093 0.912052\\
    60.956978 0.912595\\
    61.112293 0.913138\\
    61.262196 0.913681\\
    61.271324 0.914224\\
    61.400490 0.914767\\
    61.516163 0.915309\\
    61.726768 0.915852\\
    61.736561 0.916395\\
    61.779236 0.916938\\
    61.843430 0.917481\\
    61.915180 0.918024\\
    61.990288 0.918567\\
    62.247723 0.919110\\
    62.302933 0.919653\\
    62.394447 0.920195\\
    62.448994 0.920738\\
    62.455154 0.921281\\
    62.458504 0.921824\\
    62.609158 0.922367\\
    62.621353 0.922910\\
    62.680492 0.923453\\
    62.683479 0.923996\\
    62.800186 0.924539\\
    62.941360 0.925081\\
    63.099651 0.925624\\
    63.196102 0.926167\\
    63.249134 0.926710\\
    63.257175 0.927253\\
    63.538052 0.927796\\
    63.716572 0.928339\\
    63.936710 0.928882\\
    64.106934 0.929425\\
    64.108315 0.929967\\
    64.113068 0.930510\\
    64.313507 0.931053\\
    64.447792 0.931596\\
    64.510078 0.932139\\
    64.614296 0.932682\\
    64.696541 0.933225\\
    64.737579 0.933768\\
    64.857162 0.934311\\
    64.871750 0.934853\\
    64.971916 0.935396\\
    64.999992 0.935939\\
    65.097580 0.936482\\
    65.148933 0.937025\\
    65.267357 0.937568\\
    65.412003 0.938111\\
    65.477783 0.938654\\
    65.487579 0.939197\\
    65.621025 0.939739\\
    65.784531 0.940282\\
    65.827370 0.940825\\
    65.931770 0.941368\\
    65.984055 0.941911\\
    66.065498 0.942454\\
    66.258575 0.942997\\
    66.270607 0.943540\\
    66.410767 0.944083\\
    66.479446 0.944625\\
    66.517960 0.945168\\
    66.567390 0.945711\\
    66.797028 0.946254\\
    66.973450 0.946797\\
    67.098557 0.947340\\
    67.172646 0.947883\\
    67.373917 0.948426\\
    67.442360 0.948969\\
    67.578545 0.949511\\
    67.617401 0.950054\\
    67.624702 0.950597\\
    67.981377 0.951140\\
    68.128677 0.951683\\
    68.264053 0.952226\\
    68.264511 0.952769\\
    68.286873 0.953312\\
    68.336044 0.953855\\
    68.341537 0.954397\\
    68.415543 0.954940\\
    68.585930 0.955483\\
    68.646553 0.956026\\
    68.673782 0.956569\\
    68.831650 0.957112\\
    69.009186 0.957655\\
    69.081337 0.958198\\
    69.128860 0.958740\\
    69.242516 0.959283\\
    69.261169 0.959826\\
    69.287163 0.960369\\
    69.385262 0.960912\\
    69.432556 0.961455\\
    69.464691 0.961998\\
    69.531380 0.962541\\
    69.532166 0.963084\\
    69.575027 0.963626\\
    69.642197 0.964169\\
    69.722404 0.964712\\
    69.892380 0.965255\\
    70.054489 0.965798\\
    70.306946 0.966341\\
    70.354248 0.966884\\
    70.364807 0.967427\\
    70.375549 0.967970\\
    70.512794 0.968512\\
    70.584831 0.969055\\
    70.588585 0.969598\\
    70.642342 0.970141\\
    70.650032 0.970684\\
    70.662407 0.971227\\
    70.841858 0.971770\\
    70.962921 0.972313\\
    71.049507 0.972856\\
    71.060692 0.973398\\
    71.211761 0.973941\\
    71.602150 0.974484\\
    71.630791 0.975027\\
    71.676514 0.975570\\
    71.723076 0.976113\\
    71.925217 0.976656\\
    71.932671 0.977199\\
    71.968323 0.977742\\
    72.081703 0.978284\\
    72.263474 0.978827\\
    72.446640 0.979370\\
    72.449112 0.979913\\
    72.599678 0.980456\\
    72.735588 0.980999\\
    72.740074 0.981542\\
    72.753906 0.982085\\
    72.769470 0.982628\\
    72.856239 0.983170\\
    72.862366 0.983713\\
    73.082298 0.984256\\
    73.132065 0.984799\\
    73.268425 0.985342\\
    73.538628 0.985885\\
    73.664749 0.986428\\
    73.723671 0.986971\\
    73.759880 0.987514\\
    73.953186 0.988056\\
    73.976646 0.988599\\
    74.181534 0.989142\\
    74.216248 0.989685\\
    74.271774 0.990228\\
    74.768402 0.990771\\
    74.986656 0.991314\\
    75.095322 0.991857\\
    75.130394 0.992400\\
    75.229431 0.992942\\
    75.568665 0.993485\\
    75.781517 0.994028\\
    75.948776 0.994571\\
    76.663956 0.995114\\
    77.076759 0.995657\\
    77.861748 0.996200\\
    78.751740 0.996743\\
    78.788040 0.997286\\
    79.597702 0.997828\\
    79.882141 0.998371\\
    80.954498 0.998914\\
    81.272469 0.999457\\
    82.810677 1.000000\\
};
\addlegendentry{channel charting ($p_I = 1$)}





\end{axis}
\end{tikzpicture}%

==> fig_p_I.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$p_I$},
ymin=0,
ymax=13,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={MAE (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(1,1)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=2, draw=white!15!black}
]


\addplot [color=blue, dotted, line width=1pt]
  table[row sep=crcr]{%
0.5	    0.5099383\\
0.55	0.5099383\\
0.6 	0.5099383\\
0.65	0.5099383\\
0.7 	0.5099383\\
0.75	0.5099383\\
0.8 	0.5099383\\
0.85	0.5099383\\
0.9 	0.5099383\\
0.95	0.5099383\\
1   	0.5099383\\
};
\addlegendentry{conservative (\ac{los} users)}

\addplot [color=red, dotted, line width=1pt, mark size=0.8 pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.5	    6.459314\\
0.55	5.7556634\\
0.6 	3.740983\\
0.65	3.9332778\\
0.7 	2.7383718\\
0.75	2.0384927\\
0.8 	1.8860437\\
0.85	1.2917101\\
0.9 	1.215889\\
0.95	0.7595727\\
1   	0.34051138\\
};
\addlegendentry{unified (\ac{los} users)}

\addplot [color=blue, dashed, line width=1pt]
  table[row sep=crcr]{%
0.5	    8.490908 \\
0.55	8.490908 \\
0.6 	8.490908 \\
0.65	8.490908 \\
0.7 	8.490908 \\
0.75	8.490908 \\
0.8 	8.490908 \\
0.85	8.490908 \\
0.9 	8.490908 \\
0.95	8.490908 \\
1   	8.490908 \\
};
\addlegendentry{conservative (\ac{nlos} users)}

\addplot [color=red, dashed, line width=1pt, mark size=0.8 pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.5	    8.834487\\
0.55	9.208421\\
0.6 	8.771729\\
0.65	8.579371\\
0.7 	8.5753765\\
0.75	8.532417\\
0.8 	8.047796\\
0.85	8.049724\\
0.9 	7.793758\\
0.95	7.4704623\\
1   	7.668736\\
};
\addlegendentry{unified (\ac{nlos} users)}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.5	    6.1295457\\
0.55	6.1295457\\
0.6 	6.1295457\\
0.65	6.1295457\\
0.7 	6.1295457\\
0.75	6.1295457\\
0.8 	6.1295457\\
0.85	6.1295457\\
0.9 	6.1295457\\
0.95	6.1295457\\
1   	6.1295457\\
};
\addlegendentry{conservative (all users)}


\addplot [color=red, line width=1pt, mark size=0.8 pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.5	    8.131735\\
0.55	8.18684\\
0.6 	7.2832627\\
0.65	7.2047133\\
0.7 	6.8483586\\
0.75	6.6110334\\
0.8 	6.2246933\\
0.85	6.0502024\\
0.9 	5.8475375\\
0.95	5.4848843\\
1   	5.5005045\\
};
\addlegendentry{unified (all users)}


\end{axis}
\end{tikzpicture}%




